A CUR Krylov Solver for Large-Scale Linear Matrix Equations

Developing efficient solvers for large-scale multi-term linear matrix equations remains a central challenge in numerical linear algebra and is still largely unresolved. This paper introduces a methodology leveraging CUR decomposition for solving large-scale generalized Sylvester as well as non-Sylvester multi-term equations on low-rank matrix manifolds. The approach decomposes the original equation into two smaller subproblems: one involving all columns with a small subset of rows, and the other involving all rows with a small subset of columns. The rows and columns are strategically selected using the discrete empirical interpolation method. We further utilize the CUR properties and propose a novel iterative scheme that removes the dependencies between selected and unselected rows (and likewise for columns), thereby enabling the subset problems to be solved independently. We present a Krylov-based scheme for solving the resulting subproblems, which scales effectively to large problems and does not rely on a Sylvester structure. The method incorporates rank adaptivity, dynamically adjusting computational rank to reach the desired accuracy. The methodology is demonstrated in three representative settings: (i) implicit time integration of matrix differential equations on low-rank manifolds, leading to multi-term linear matrix equations; (ii) large-scale steady-state generalized Lyapunov equations including cases of size up to $10^{13}$ unknown entries; and (iii) non-Sylvester linear matrix equations with Hadamard product terms, such as those arising in nonlinear partial differential equations.

==> FigNonLinearDelta.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%


\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Newton Iteration},
ymode=log,
ymin=1e-15,
ymax=3.7702159390128,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\| \delta \bm{X} \|_F$ },
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Residual Decay},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
  % at={(0,0.51)},
  at={(0,0.355)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.4pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.7702159390128\\
2	0.770682554931008\\
3	0.0292987067346094\\
4	4.11069492337567e-05\\
5	8.09870095262769e-11\\
6	3.6357856358653e-14\\
};
\addlegendentry{FOM}

% \addplot [color=mycolor2, line width=1.4pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	3.77031472508027\\
% 2	0.770034356971671\\
% 3	0.0472349067871873\\
% 4	0.368534715226419\\
% 5	0.39296879392411\\
% 6	0.0523887729591072\\
% 7	0.0482153377478848\\
% };
% \addlegendentry{TDB-CUR (r=10)}

% \addplot [color=mycolor3, line width=1.4pt, mark size=2.5pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	3.77021593902332\\
% 2	0.770682031110596\\
% 3	0.0293006579368973\\
% 4	0.000351122173146469\\
% 5	0.000397399647317697\\
% 6	0.000238523382328764\\
% 7	0.000135031677586864\\
% 8	7.97197843897501e-05\\
% };
% \addlegendentry{TDB-CUR (r=15)}

\addplot [color=mycolor4, line width=1.4pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.77021593935726\\
2	0.770682728930834\\
3	0.0292984262625188\\
4	4.00557224672158e-05\\
5	5.36292886576562e-06\\
6	7.40495826768337e-07\\
7	9.29144364073052e-07\\
};
\addlegendentry{TDB-CUR (r=20)}

\addplot [color=mycolor5, line width=1.4pt, mark size=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.77021593897244\\
2	0.770682555021666\\
3	0.0292986817064579\\
4	4.11349170085574e-05\\
5	3.98787724552069e-08\\
6	4.09238686945669e-08\\
7	4.9680851278706e-08\\
};
\addlegendentry{TDB-CUR (r=30)}

\addplot [color=mycolor6, line width=1.4pt, mark size=2.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	3.77021593929585\\
2	0.770682554676521\\
3	0.0292987079376278\\
4	4.11046548823556e-05\\
5	4.14824612340931e-09\\
6	4.65309159288517e-09\\
7	9.50170406829259e-10\\
};
\addlegendentry{TDB-CUR (r=40)}

\end{axis}
\end{tikzpicture}%

==> FigNonLinearMode11_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=1.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Newton Iteration},
% ymode=log,
ymin=4e-05,
ymax=0.0006,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{11}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={
  % at={(0,0.51)},
  at={(0,0.355)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4.15319586957288e-05\\
2	5.2372232539812e-05\\
3	5.31238440634859e-05\\
4	5.31256141161903e-05\\
5	5.31256140913664e-05\\
6	5.31256140604581e-05\\
};
% \addlegendentry{FOM}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4.15279858254289e-05\\
2	5.23791830015053e-05\\
3	0.000511679834815797\\
4	5.06087938535401e-05\\
5	5.3101926524591e-05\\
6	5.31086109374186e-05\\
};

% \addplot+[color=mycolor1, mark=o, only marks] coordinates {(1,1)};

% \addplot+[color=mycolor2, dashed, mark=square, only marks] coordinates {(1,1)};
% \addlegendentry{TD-CUR (r=20)}

\end{axis}
\end{tikzpicture}%

==> FigNonLinearMode12_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=1.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Newton Iteration},
% ymode=log,
ymin=4.e-06,
ymax=6.e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{12}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={
  % at={(0,0.51)},
  at={(0,0.355)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.41084516721044e-06\\
2	7.33483785990528e-06\\
3	7.63249642491242e-06\\
4	7.63330483523477e-06\\
5	7.6333047594194e-06\\
6	7.6333049707319e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.4059021262341e-06\\
2	7.33589617059673e-06\\
3	5.31539336134099e-05\\
4	3.19990168965863e-05\\
5	1.00535758956201e-05\\
6	7.62601691518593e-06\\
};

% \addplot+[color=mycolor1, mark=o, only marks] coordinates {(1,1)};
% \addlegendentry{FOM}

% \addplot+[color=mycolor2, dashed, mark=square, only marks] coordinates {(1,1)};
% \addlegendentry{TD-CUR (r=20)}

\end{axis}
\end{tikzpicture}%

==> FigNonLinearMode1_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=1.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Newton Iteration},
% ymode=log,
ymin=41500,
ymax=42500,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={
  % at={(0,0.51)},
  at={(0.05,0.95)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	41925.030017804\\
2	41764.1965764378\\
3	41758.1045061143\\
4	41758.0959502816\\
5	41758.0959502648\\
6	41758.0959502648\\
};
\addlegendentry{FOM}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	41925.0300183921\\
2	41764.1964126367\\
3	41758.1046745962\\
4	41758.0974441522\\
5	41758.0960693561\\
6	41758.0959514327\\
};

% \addplot+[color=mycolor1, mark=o, only marks] coordinates {(1,1)};


% \addplot+[color=mycolor2, dashed, mark=square, only marks] coordinates {(1,1)};
\addlegendentry{TDB-CUR (r=20)}

\end{axis}
\end{tikzpicture}%

==> FigNonLinearMode2_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=1.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Newton Iteration},
% ymode=log,
ymin=200,
ymax=300,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={
  % at={(0,0.51)},
  at={(0,0.355)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	224.134069249363\\
2	270.499170346304\\
3	272.259418354086\\
4	272.261870881654\\
5	272.261870886435\\
6	272.261870886434\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	224.134068251013\\
2	270.499166560046\\
3	272.259425692779\\
4	272.261913805441\\
5	272.261874170446\\
6	272.26187105813\\
};

% \addplot+[color=mycolor1, mark=o, only marks] coordinates {(1,1)};
% \addlegendentry{FOM}

% \addplot+[color=mycolor2, dashed, mark=square, only marks] coordinates {(1,1)};
% \addlegendentry{TD-CUR (r=20)}

\end{axis}
\end{tikzpicture}%

==> FigNonLinearSinVal20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Newton Iteration},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_i$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={
  % at={(0,0.51)},
  at={(0,0.18)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	47195.3758900244\\
2	44223.9478707277\\
3	42542.4634648038\\
4	41871.9112492251\\
5	41760.9839273494\\
6	41758.0978822933\\
7	41758.0959502656\\
8	41758.0959502648\\
9	41758.0959502648\\
};
\addlegendentry{FOM}
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1040.70902245227\\
2	377.591887539433\\
3	64.5818906276062\\
4	240.161826469402\\
5	271.449193096564\\
6	272.261330011422\\
7	272.261870886185\\
8	272.261870886436\\
9	272.261870886434\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	253.883997977223\\
2	93.7884405772932\\
3	19.6388754324107\\
4	52.4521177930847\\
5	58.9836299335101\\
6	59.1549734282618\\
7	59.1550793333875\\
8	59.1550793334264\\
9	59.1550793334266\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	60.0296716938191\\
2	28.0131272999142\\
3	5.94149318196104\\
4	13.2017854606442\\
5	14.1854038821882\\
6	14.2130314475148\\
7	14.2130449490293\\
8	14.2130449490333\\
9	14.2130449490323\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	21.1595614994334\\
2	10.083021425018\\
3	1.11616378224048\\
4	2.61144152391444\\
5	3.06817887276073\\
6	3.09569509900792\\
7	3.09571113132178\\
8	3.09571113132295\\
9	3.09571113132222\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.63519418561846\\
2	1.82255575078621\\
3	0.194189081612109\\
4	0.46682920606512\\
5	0.698655573883409\\
6	0.71221275231763\\
7	0.712218072235918\\
8	0.712218072234086\\
9	0.712218072233673\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.854378422856111\\
2	0.310476698406802\\
3	0.037095783059521\\
4	0.0835686711962157\\
5	0.198462394824554\\
6	0.199064935289867\\
7	0.199063837096562\\
8	0.199063837095854\\
9	0.199063837095821\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.130377787007871\\
2	0.0498479818882037\\
3	0.0103019895806042\\
4	0.0309329101520706\\
5	0.0337289396461618\\
6	0.0335398298017885\\
7	0.0335394979982088\\
8	0.033539497997481\\
9	0.0335394979978228\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0192311058171043\\
2	0.00813884724838998\\
3	0.00170322577053799\\
4	0.00658259501558471\\
5	0.0048982070110911\\
6	0.00486773803054701\\
7	0.00486769805723344\\
8	0.00486769805731764\\
9	0.00486769805702546\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00292652441352752\\
2	0.00151815330958949\\
3	0.000188344540769226\\
4	0.000705994626979668\\
5	0.000523814233757349\\
6	0.000520972429302204\\
7	0.00052096820331236\\
8	0.000520968203193312\\
9	0.000520968203315094\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000479648445128578\\
2	0.000201321084409235\\
3	2.35332688578242e-05\\
4	0.000102400606520835\\
5	5.36342586049829e-05\\
6	5.31271888422465e-05\\
7	5.31256140276289e-05\\
8	5.31256140315759e-05\\
9	5.31256141274765e-05\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.75087582361442e-05\\
2	1.84683348159246e-05\\
3	4.36172682440587e-06\\
4	1.29158166040062e-05\\
5	7.99907370869926e-06\\
6	7.63428783106888e-06\\
7	7.63330480020672e-06\\
8	7.63330502985686e-06\\
9	7.63330475378195e-06\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.18523499458461e-06\\
2	1.88664509181765e-06\\
3	5.31157326766628e-07\\
4	1.10231784783939e-06\\
5	1.11141675355078e-06\\
6	1.06751001493324e-06\\
7	1.06742722099694e-06\\
8	1.06742689320699e-06\\
9	1.06742684812303e-06\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.83458360501008e-07\\
2	2.66900020728733e-07\\
3	4.86192801142835e-08\\
4	7.48313262305506e-08\\
5	7.34793681765468e-08\\
6	7.17705514862864e-08\\
7	7.1768365299262e-08\\
8	7.17683777333023e-08\\
9	7.17684537852986e-08\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.43004097853772e-08\\
2	9.8793557361179e-08\\
3	6.33933584250046e-09\\
4	8.15674030343583e-09\\
5	4.67583807096946e-09\\
6	4.32656167379597e-09\\
7	4.3262657998995e-09\\
8	4.32601518321519e-09\\
9	4.32606573055485e-09\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.29394194584217e-09\\
2	7.83620719244235e-08\\
3	1.26696458070173e-09\\
4	7.96926210960078e-10\\
5	4.29187192174988e-10\\
6	3.1932746526818e-10\\
7	3.20132249101994e-10\\
8	3.19252273352674e-10\\
9	3.19230763376033e-10\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.99120180355903e-10\\
2	5.53350735042051e-08\\
3	8.08593045104985e-10\\
4	3.22688852190571e-10\\
5	4.19691693629802e-11\\
6	3.29626763612016e-11\\
7	3.28243191540769e-11\\
8	3.2447427759987e-11\\
9	3.23753289882518e-11\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.54152123532076e-10\\
2	4.0490812690527e-08\\
3	6.19127096551499e-10\\
4	1.98268003151872e-10\\
5	2.09271005574788e-11\\
6	5.78943340184687e-12\\
7	4.8751769003342e-12\\
8	8.70517501913379e-12\\
9	8.19165900967166e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	9.91777638030091e-11\\
2	3.32066806814279e-08\\
3	5.08181132307989e-10\\
4	1.78093140313081e-10\\
5	1.53380902886313e-11\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6.36239068953486e-11\\
2	3.18834430414174e-08\\
3	3.96815788376915e-10\\
4	1.14307208566754e-10\\
5	1.32775315103496e-11\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.70648885214935e-11\\
2	2.81789881455666e-08\\
3	2.96802044368214e-10\\
4	8.96465133484955e-11\\
5	9.68797167921472e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.30844178825895e-11\\
2	2.54508275868953e-08\\
3	2.2667249565816e-10\\
4	8.28106933541268e-11\\
5	7.10754021337781e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.18891545894016e-11\\
2	1.91681893400847e-08\\
3	2.26522241440334e-10\\
4	7.34968423023582e-11\\
5	7.02086468040435e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.552076002914e-11\\
2	1.74509351881909e-08\\
3	2.24594786829108e-10\\
4	5.69132561210079e-11\\
5	6.63356614755257e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.21842027105472e-11\\
2	1.03073986838865e-08\\
3	1.6124782972781e-10\\
4	5.43957464128369e-11\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.7390583357983e-11\\
2	2.36967218776522e-09\\
3	1.13804056009274e-10\\
4	4.43721502281959e-11\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.27703064440694e-11\\
2	6.47794457343983e-10\\
3	1.03732193872347e-10\\
4	3.71525373772321e-11\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5.96108471941831e-12\\
2	1.66908649420847e-10\\
3	7.32852741166844e-11\\
4	2.03400635391145e-11\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.21170903896971e-10\\
3	6.81283617594688e-11\\
4	1.24871541606754e-11\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.12588753736749e-10\\
3	3.97146600500907e-11\\
4	1.16366809582977e-11\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	3.43059999536338e-11\\
3	2.708171072218e-11\\
4	9.73349213256701e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	2.60884599707967e-11\\
3	1.98465152617536e-11\\
4	4.52805964007391e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.83782566643801e-11\\
3	1.46914757781011e-11\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.40319779788335e-11\\
3	1.29845139952477e-11\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.14221353784303e-11\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.12919813709674e-11\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	1.07798311496396e-11\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	9.03540289790368e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	5.55460177227465e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	5.44910722501655e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.62959210908277e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.53777984464939e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.52405138918012e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.42479306620893e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.37416136623292e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	4.12794147409458e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.37416136623292e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	3.64383381907147e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.37416136623292e-12\\
3	4.20700345298529e-12\\
4	4.13922640208271e-12\\
5	3.03064290752117e-12\\
6	4.12764748711641e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.66205200124637e-12\\
2	4.37416136623292e-12\\
3	4.07986701677886e-12\\
4	4.13922640208271e-12\\
5	2.5929037550184e-12\\
6	3.66284519400937e-12\\
7	4.12764729021784e-12\\
8	4.12764729021776e-12\\
9	4.12764729021775e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.3213849625868e-12\\
2	3.53705585136412e-12\\
3	3.26476564861996e-12\\
4	2.63195972496766e-12\\
5	1.4615225877315e-12\\
6	1.27236109666926e-12\\
7	1.22159765713559e-12\\
8	1.23542180993586e-12\\
9	1.24752778368944e-12\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	47195.3758917685\\
2	44223.9485065976\\
3	42542.4632299789\\
4	41871.9123609092\\
5	41760.9849524258\\
6	41758.0958766089\\
7	41758.0922618242\\
8	41758.0900001071\\
9	41758.0959755853\\
};
\addlegendentry{TDB-CUR (r=20)}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1040.70902222634\\
2	377.591875095104\\
3	64.5819118251579\\
4	240.161862797352\\
5	271.449212940929\\
6	272.261328295064\\
7	272.261764589235\\
8	272.262497650053\\
9	272.261870562375\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	253.884014299145\\
2	93.7883445579712\\
3	19.6388663282252\\
4	52.4519535825819\\
5	58.9836705660055\\
6	59.1548000987064\\
7	59.1552664355509\\
8	59.1575533170089\\
9	59.1550850595867\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	60.0296721984376\\
2	28.0131408419775\\
3	5.94156735420202\\
4	13.2016613304643\\
5	14.1854470542882\\
6	14.2129108726254\\
7	14.2130843388771\\
8	14.2158247980832\\
9	14.2130464971159\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	21.1595601219286\\
2	10.0829817728631\\
3	1.11617037962335\\
4	2.61139818901908\\
5	3.06820983606038\\
6	3.09557594940659\\
7	3.09568541681731\\
8	3.0975731812757\\
9	3.09571896582731\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.63519423406343\\
2	1.82253926441744\\
3	0.194204957030283\\
4	0.466795869000126\\
5	0.698654542706903\\
6	0.712226371038392\\
7	0.712231927225348\\
8	0.713686067257769\\
9	0.712214235881876\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.854378112919662\\
2	0.310467969152528\\
3	0.0370963341613756\\
4	0.0835566058198212\\
5	0.198471387590419\\
6	0.198998379965022\\
7	0.199047465130736\\
8	0.200259727549523\\
9	0.199067120120424\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.130377950404185\\
2	0.049845963031494\\
3	0.010301762954906\\
4	0.0309411550002979\\
5	0.033727234349817\\
6	0.0335308126922324\\
7	0.0335335868129322\\
8	0.0346259760766258\\
9	0.033539101182883\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0192312906983963\\
2	0.00813711057047437\\
3	0.00170341080615599\\
4	0.00657281954754912\\
5	0.00489421405833138\\
6	0.00484648945693098\\
7	0.00486947569108733\\
8	0.0056000849822934\\
9	0.00486793342518727\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.00292655748969276\\
2	0.00151970486613381\\
3	0.000188118214175397\\
4	0.000705400614218451\\
5	0.000525676542950298\\
6	0.000515164331068784\\
7	0.000522376338228013\\
8	0.0015240641875891\\
9	0.000520999405850938\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.000479806172462025\\
2	0.000202408365938389\\
3	2.46969802999579e-05\\
4	0.000107685302690998\\
5	0.000335991479013519\\
6	0.000203178222132272\\
7	0.000122822018654883\\
8	0.000476538577266909\\
9	5.29577918425564e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.75016956254201e-05\\
2	0.000105684643556135\\
3	1.39849648747064e-05\\
4	6.04104666456627e-05\\
5	6.69010804560638e-05\\
6	5.09275808485889e-05\\
7	5.04157262961382e-05\\
8	0.000198365108569467\\
9	9.88185103495324e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.15551614866968e-06\\
2	1.779179742844e-05\\
3	4.02386091660382e-06\\
4	1.30629738008982e-05\\
5	4.59014470333183e-05\\
6	7.64789825268808e-06\\
7	7.77272079830324e-06\\
8	4.55867977933549e-05\\
9	6.72366106506586e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	8.38770920431386e-07\\
2	1.8671694256156e-06\\
3	1.58878020454584e-06\\
4	4.86027858652744e-06\\
5	7.45008960549665e-06\\
6	2.51008942353717e-06\\
7	2.53585611452281e-06\\
8	6.98776297488721e-06\\
9	1.05444686849223e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.75050055322054e-07\\
2	8.13991946456684e-07\\
3	3.39437183033009e-07\\
4	1.12426380263173e-06\\
5	1.86052686886918e-06\\
6	1.60216785139964e-06\\
7	9.85127897806426e-07\\
8	9.56699336877389e-07\\
9	4.69293143604473e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	3.30228685042303e-08\\
2	3.19516734506479e-07\\
3	2.81348957045965e-07\\
4	1.56803684104062e-07\\
5	6.33817602669542e-07\\
6	8.59538400080529e-07\\
7	4.04898594016379e-07\\
8	5.4552551897145e-07\\
9	1.35002858121602e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	2.47632716487741e-08\\
2	1.46345996886835e-07\\
3	7.36099304837051e-08\\
4	6.76566179521721e-08\\
5	1.22604207770643e-07\\
6	2.28259140090131e-07\\
7	1.02046900811535e-07\\
8	6.58416235577269e-08\\
9	6.30837546897324e-08\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	7.2362981046631e-09\\
2	8.71810995316404e-08\\
3	4.91596812233985e-08\\
4	2.70354053197141e-08\\
5	4.92560532512577e-08\\
6	4.8242120661418e-08\\
7	7.48965186800619e-08\\
8	3.6157050681209e-08\\
9	4.64643718869801e-08\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.21269797430543e-11\\
2	2.87237218132433e-08\\
3	2.96907100015319e-08\\
4	1.54428685896594e-08\\
5	1.85800692662138e-08\\
6	1.13227191957892e-08\\
7	1.19377829853433e-08\\
8	1.3095140768213e-08\\
9	2.86848780183621e-08\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	9.38863287256802e-12\\
2	8.27517191347328e-09\\
3	1.34579051635893e-08\\
4	5.17421203834013e-09\\
5	1.09499769788892e-08\\
6	8.87712913693912e-09\\
7	8.98402577257731e-09\\
8	3.99472705066512e-09\\
9	3.61419611945614e-09\\
};
% \addplot+[color=mycolor1, mark=o, only marks] coordinates {(1,1)};
% \addplot+[color=mycolor2, dashed, mark=square, only marks] coordinates {(1,1)};
\end{axis}
\end{tikzpicture}%

==> FigP2CPU1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3in,
height=2.5in,
at={(0.758in,0.534in)},
scale only axis,
xmode=log,
xmin=10000,
xmax=1192002,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Elapsed Time (Wall-Clock) [s]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
legend style={
  at={(0.03,0.97)},
  anchor=north west,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
18605	8.032242\\
36112	21.706277\\
48434	31.931351\\
68686	58.322953\\
104188	120.74793\\
184159	261.459809\\
414434	622.4928\\
1192002	4924.487553\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
18605	2.52071\\
36112	4.035394\\
48434	7.139581\\
68686	10.603162\\
104188	18.585704\\
184159	36.050064\\
414434	95.310103\\
1192002	397.814077\\
};
\addlegendentry{TDB-CUR ($r=8$)}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
18605	2.812895\\
36112	6.169053\\
48434	9.39499\\
68686	13.234028\\
104188	20.397211\\
184159	39.264855\\
414434	109.064626\\
1192002	358.854621\\
};
\addlegendentry{TDB-CUR ($r=15$)}

\end{axis}
\end{tikzpicture}%

==> FigP2Err1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3in,
height=2.5in,
at={(0.758in,0.619in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=1e-05,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
  at={(0.8,0.54)},
  anchor=south,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.000373653127226783\\
0.05	5.43049290205466e-05\\
0.01	1.84782971576978e-06\\
0.001	8.00310106328118e-08\\
0.0001	1.22378553561619e-07\\
1e-05	1.30249485248411e-07\\
};
\addlegendentry{Euler ($r=8$)}

\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0.1	0.000409253824849056\\
0.05	1.59549070520143e-05\\
0.01	2.68628304831597e-07\\
0.001	1.32237758167599e-07\\
0.0001	1.31151007922461e-07\\
1e-05	1.31136651876552e-07\\
};
\addlegendentry{BDF2 ($r=8$)}

\addplot [color=mycolor3, line width=1.5pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.00198427357635249\\
0.05	1.76843402006863e-05\\
0.01	9.51073585823982e-08\\
0.001	1.30934318129595e-07\\
0.0001	1.31138196256789e-07\\
1e-05	1.31135483715952e-07\\
};
\addlegendentry{BDF3 ($r=8$)}

\addplot [color=mycolor4, line width=1.5pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	0.000373757171207143\\
0.05	5.44094784532977e-05\\
0.01	1.95086643353159e-06\\
0.001	1.17971477425409e-07\\
0.0001	1.12041193639798e-08\\
1e-05	1.11519787899734e-09\\
};
\addlegendentry{Euler ($r=15$)}

\addplot [color=mycolor5, line width=1.5pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.1	0.000409149484547774\\
0.05	1.60594241362709e-05\\
0.01	1.52041344417297e-07\\
0.001	1.37060781791285e-09\\
0.0001	1.35223250584893e-11\\
1e-05	1.94964351464161e-12\\
};
\addlegendentry{BDF2 ($r=15$)}

\addplot [color=mycolor6, line width=1.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.1	0.00198437537411962\\
0.05	1.77840735213784e-05\\
0.01	5.16656324175078e-08\\
0.001	2.58431660839235e-10\\
0.0001	2.41189713341228e-12\\
1e-05	3.25028194316261e-12\\
};
\addlegendentry{BDF3 ($r=15$)}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0001	1.12041631651557e-08\\
1e-05	1.12041631651557e-09\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	1.3706218621112e-09\\
0.0001	1.3706218621112e-11\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	1.77840735537546e-05\\
0.005	1.77840735537546e-08\\
};
\node[above left, align=right, inner sep=0]
at (axis cs:0,0) {Slope = 1};
\node[above left, align=right, inner sep=0]
at (axis cs:0.001,0) {Slope = 2};
\node[above left, align=right, inner sep=0]
at (axis cs:0.05,0) {Slope = 3};
\end{axis}
\end{tikzpicture}%

==> FigP2Err2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
  at={(0.8,0.54)},
  anchor=south,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.019756658676176\\
3	0.000624034458479865\\
5	2.04379893080445e-05\\
8	8.00310106328118e-08\\
10	1.19359011463055e-07\\
15	1.17971477425409e-07\\
20	1.17971486137833e-07\\
};
\addlegendentry{Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.0197566014236972\\
3	0.000624086880679525\\
5	2.03571434800377e-05\\
8	1.32237758167599e-07\\
10	8.55060848657743e-10\\
15	1.37060781791285e-09\\
20	1.37061105598931e-09\\
};
\addlegendentry{BDF2}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.0197566022356244\\
3	0.00062408616577311\\
5	2.03582418063728e-05\\
8	1.30934318129595e-07\\
10	1.85213171725072e-09\\
15	2.58431660839235e-10\\
20	2.58418678026046e-10\\
};
\addlegendentry{BDF3}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	1.17971477572231e-07\\
20	1.17971477572231e-07\\
};
\addlegendentry{FOM-Euler}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	1.3706218621112e-09\\
20	1.3706218621112e-09\\
};
\addlegendentry{FOM-BDF2}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	2.5839373478042e-10\\
20	2.5839373478042e-10\\
};
\addlegendentry{FOM-BDF3}

\end{axis}
\end{tikzpicture}%

==> FigP3Res1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6451in,
height=2.0385in,
at={(0.78in,0.652in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10000,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={Residual (Frobenius)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.999983294152166\\
11	0.903583162261957\\
21	0.713015536538775\\
31	0.518005916311285\\
41	0.358414807271074\\
51	0.242835582230781\\
61	0.163679325855847\\
71	0.114814251344633\\
81	0.0867058739186234\\
91	0.069171538706912\\
101	0.0560019584712526\\
111	0.047896064716134\\
121	0.040276277660133\\
131	0.0353796908950711\\
141	0.031816193121514\\
151	0.0291260087141426\\
161	0.027110156027063\\
171	0.0255970526622228\\
181	0.0244600409775862\\
191	0.0235635908660132\\
201	0.0229480295752719\\
211	0.0217803771513756\\
221	0.0185863159399217\\
231	0.016595155073729\\
241	0.0151467789585336\\
251	0.014069762262538\\
261	0.0131206366562376\\
271	0.0124005939995299\\
281	0.0118972593756088\\
291	0.0112845947205515\\
301	0.0104423881594082\\
311	0.00966789295376788\\
321	0.00908183269452942\\
331	0.00857047763634646\\
341	0.00813433854678488\\
351	0.00766722520439329\\
361	0.00734787345018388\\
371	0.00706005066787193\\
381	0.0067960951297199\\
391	0.00654635944784705\\
401	0.00629614863743158\\
411	0.00605964283284088\\
421	0.00582044202611442\\
431	0.00560865539344555\\
441	0.00540887210996163\\
451	0.00521367111390654\\
461	0.00502405872061823\\
471	0.00510050236640764\\
481	0.00498183273051027\\
491	0.00463242154718465\\
501	0.0043525915874858\\
511	0.00420861766759167\\
521	0.00406690105403761\\
531	0.00393691248548013\\
541	0.00381635948495064\\
551	0.00370161942395048\\
561	0.00359299634510097\\
571	0.00349096284360531\\
581	0.00339497066397634\\
591	0.00330480096919041\\
601	0.0032198153989074\\
611	0.00314404073490546\\
621	0.00306965893438813\\
631	0.00299203488692937\\
641	0.0029157263229659\\
651	0.00282660264268516\\
661	0.00275165127278359\\
671	0.00268568498402153\\
681	0.00262574504804656\\
691	0.00257013635297174\\
701	0.00251789327702197\\
711	0.00246847303741093\\
721	0.00242157538722888\\
731	0.00237703518414767\\
741	0.00234119692049364\\
751	0.00231867767855369\\
761	0.00229949903542145\\
771	0.00229183709648514\\
781	0.00227748785584166\\
791	0.00227952855932241\\
801	0.00226516496230027\\
811	0.00225147495694982\\
821	0.00225630152630558\\
831	0.00212702024196614\\
841	0.00201332454642948\\
851	0.00194679679088931\\
861	0.0018997468707672\\
871	0.00186078196673332\\
881	0.00183017260064083\\
891	0.00179571436442878\\
901	0.00176495654413577\\
911	0.00173684061819737\\
921	0.00171377712501239\\
931	0.00169318956992888\\
941	0.0016808761710842\\
951	0.00166675987313876\\
961	0.00164470199971764\\
971	0.00161938227599533\\
981	0.0015929839635442\\
991	0.00156641870318686\\
1001	0.00153979405919538\\
1011	0.00151372360518145\\
1021	0.00148837218319599\\
1031	0.00146308967395256\\
1041	0.00143865567649956\\
1051	0.00141468144518124\\
1061	0.00139143403201061\\
1071	0.00136887005147363\\
1081	0.00134688200987124\\
1091	0.00132554705860095\\
1101	0.00130477567039597\\
1111	0.00128450959911548\\
1121	0.00126470149400094\\
1131	0.00124556124454125\\
1141	0.0012271758474432\\
1151	0.00120934265342284\\
1161	0.00119199154271929\\
1171	0.00117528375636743\\
1181	0.00115830524693011\\
1191	0.00114173211102332\\
1201	0.00112556814776382\\
1211	0.00111030137195544\\
1221	0.00109554252048368\\
1231	0.00108133229420351\\
1241	0.00106735973003812\\
1251	0.0010534283759076\\
1261	0.00104043398230879\\
1271	0.00102833795092664\\
1281	0.00101613459577759\\
1291	0.00100385729327308\\
1301	0.000991657844078832\\
1311	0.000978644122130011\\
1321	0.000966385799515213\\
1331	0.000953627326755945\\
1341	0.000941426973609102\\
1351	0.000929673391511532\\
1361	0.000918336165811526\\
1371	0.000907206111647106\\
1381	0.000896607663204548\\
1391	0.000885949408856451\\
1401	0.000875975644992759\\
1411	0.000865677878718729\\
1421	0.000855845042740861\\
1431	0.000846715485628872\\
1441	0.000836688987665811\\
1451	0.000826838657342273\\
1461	0.000817356997491214\\
1471	0.000808167204706602\\
1481	0.000799194106041127\\
1491	0.0007904834613329\\
1501	0.000782331255003087\\
1511	0.000774122527727752\\
1521	0.000767129356131418\\
1531	0.000761052650389996\\
1541	0.000755394282940684\\
1551	0.000750239506781945\\
1561	0.000744187820838221\\
1571	0.000738091193209254\\
1581	0.000732149844692537\\
1591	0.000726626466096869\\
1601	0.000721978774847344\\
1611	0.00071725099130481\\
1621	0.000707733749950239\\
1631	0.000699905952827059\\
1641	0.000693612033621808\\
1651	0.000686376595234497\\
1661	0.00067959112937714\\
1671	0.000674121822794017\\
1681	0.000668067045061073\\
1691	0.000662200334846323\\
1701	0.000657352874773102\\
1711	0.000651773356360838\\
1721	0.000647177151165876\\
1731	0.000642990169683767\\
1741	0.000638716141590142\\
1751	0.000634652469757256\\
1761	0.000630997056300779\\
1771	0.000627112961033716\\
1781	0.000624091644707943\\
1791	0.000621744156433428\\
1801	0.000619323497621649\\
1811	0.00061650091495072\\
1821	0.000612734914715119\\
1831	0.000607165494793963\\
1841	0.000602551222894065\\
1851	0.000598002722030415\\
1861	0.000595860034789381\\
1871	0.0005935199815156\\
1881	0.000589053216990649\\
1891	0.000584907208979132\\
1901	0.000580380654310285\\
1911	0.000575961205663595\\
1921	0.000575771650587166\\
1931	0.000573660136940008\\
1941	0.000572921867928168\\
1951	0.000571788714845936\\
1961	0.00056524342868013\\
1971	0.000557720499963786\\
1981	0.000553810878645678\\
1991	0.000553717726438698\\
2001	0.000547920597478108\\
2011	0.000547245047014548\\
2021	0.000542853595269612\\
2031	0.000542296522709804\\
2041	0.000538168224959794\\
2051	0.000537350236676208\\
2061	0.000535705801510018\\
2071	0.000529833990743492\\
2081	0.000529162794372628\\
2091	0.000524848316500996\\
2101	0.000520130855032974\\
2111	0.000511970077517728\\
2121	0.000504292298751539\\
2131	0.000497425781160523\\
2141	0.000492174708858162\\
2151	0.000489382465445657\\
2161	0.000486049380377488\\
2171	0.000483316481666195\\
2181	0.000481211542622456\\
2191	0.000478665926473101\\
2201	0.000476502785244564\\
2211	0.000475493151983833\\
2221	0.000468410295911573\\
2231	0.00046466323454714\\
2241	0.000463025245460767\\
2251	0.000461157006115148\\
2261	0.000458213685650726\\
2271	0.000455749093148268\\
2281	0.00045301591708991\\
2291	0.000453521989965651\\
2301	0.000459283542271543\\
2311	0.000468618690615819\\
2321	0.000473380180987069\\
2331	0.00047718206366742\\
2341	0.000462864256440962\\
2351	0.0004410408478826\\
2361	0.000428691608313967\\
2371	0.000420807039268557\\
2381	0.000415023825977437\\
2391	0.000410340049800799\\
2401	0.000406263230675137\\
2411	0.000402582841427541\\
2421	0.000399149943007064\\
2431	0.000395975907198911\\
2441	0.000392815713306599\\
2451	0.000389748106116782\\
2461	0.000386716152169403\\
2471	0.00038388662918884\\
2481	0.000381050642763859\\
2491	0.000378280496180502\\
2501	0.00037556564732649\\
2511	0.000372890112604667\\
2521	0.000370267769506454\\
2531	0.000367687720928276\\
2541	0.000365096312816646\\
2551	0.000362554113301168\\
2561	0.000360062835130729\\
2571	0.000357636999731406\\
2581	0.000355212108233629\\
2591	0.000352546033738096\\
2601	0.000350431123466077\\
2611	0.00034814034778076\\
2621	0.000345809693393249\\
2631	0.000343536563800581\\
2641	0.000341344303091312\\
2651	0.000339137820511208\\
2661	0.000336920764335156\\
2671	0.000334789238654792\\
2681	0.000332636657301869\\
2691	0.000330526781949028\\
2701	0.000328426107972771\\
2711	0.000326350159231516\\
2721	0.000324308788203385\\
2731	0.000322276056848093\\
2741	0.000320244745140345\\
2751	0.000318256771455316\\
2761	0.000316300469007734\\
2771	0.000314361500674993\\
2781	0.000312439848737823\\
2791	0.000310511519395339\\
2801	0.000308642847930785\\
2811	0.000306742107006641\\
2821	0.000304895991890068\\
2831	0.000303064907915529\\
2841	0.000301219368478662\\
2851	0.00029940867106887\\
2861	0.000297649096560581\\
2871	0.000295896243904642\\
2881	0.0002941147866071\\
2891	0.000292413169934661\\
2901	0.000290724411000105\\
2911	0.000289008650825676\\
2921	0.000287347442999471\\
2931	0.00028570741210836\\
2941	0.00028429292466274\\
2951	0.000282441653234043\\
2961	0.000280878242263287\\
2971	0.000279296210749286\\
2981	0.000277523757164437\\
2991	0.00027608814890394\\
3001	0.000274666571938875\\
3011	0.000273183596921496\\
3021	0.000271856615281353\\
3031	0.000270381629735206\\
3041	0.000268972696999487\\
3051	0.000267528919110867\\
3061	0.000266105544072902\\
3071	0.000264638493779411\\
3081	0.000263242133603169\\
3091	0.000261899444450544\\
3101	0.0002605226815565\\
3111	0.000259167394270261\\
3121	0.000257824962615471\\
3131	0.000256481482139122\\
3141	0.000255152510337083\\
3151	0.000253836891329275\\
3161	0.000252484157827836\\
3171	0.000251196221381978\\
3181	0.000249920681322132\\
3191	0.000248693533581912\\
3201	0.000247436907127728\\
3211	0.000246113692718752\\
3221	0.000244894260122239\\
3231	0.000243727066028504\\
3241	0.000242490354802499\\
3251	0.00024123516047986\\
3261	0.000242764024397674\\
3271	0.000238880088306948\\
3281	0.00023769061315516\\
3291	0.000236550122557102\\
3301	0.000235425224059988\\
3311	0.000234176977281826\\
3321	0.000233027887446368\\
3331	0.000231814295607831\\
3341	0.000230780808437969\\
3351	0.000229723860895915\\
3361	0.000228580406611558\\
3371	0.000227520498602338\\
3381	0.000226475874482984\\
3391	0.000225378159446029\\
3401	0.000224304144173905\\
3411	0.000223332885091979\\
3421	0.000222238630964162\\
3431	0.000221403157396569\\
3441	0.000220104627438099\\
3451	0.000218992904190429\\
3461	0.000217959645542886\\
3471	0.000216955077655814\\
3481	0.000215883434342126\\
3491	0.00021481808254484\\
3501	0.000213791166899902\\
3511	0.000212766137623846\\
3521	0.000211738649712117\\
3531	0.000210726928401766\\
3541	0.000209713960687569\\
3551	0.000208727026228051\\
3561	0.000207742851580464\\
3571	0.000206773857233968\\
3581	0.000205820225206752\\
3591	0.000204855766274766\\
3601	0.000203899297732816\\
3611	0.000202953243445451\\
3621	0.000201994720202071\\
3631	0.00020108087905871\\
3641	0.000199483153472485\\
3651	0.000199244834657205\\
3661	0.000198392476147339\\
3671	0.000197541756915001\\
3681	0.00019667905231121\\
3691	0.000195828823959313\\
3701	0.000194985779071295\\
3711	0.000194124045575255\\
3721	0.000193265724000611\\
3731	0.000192444306247624\\
3741	0.00019161398464004\\
3751	0.000190825161790303\\
3761	0.000190004265685856\\
3771	0.000189189221670179\\
3781	0.000188392056388414\\
3791	0.000187584514060556\\
3801	0.000186786124986882\\
3811	0.000186000798720413\\
3821	0.000185222393956403\\
3831	0.000184454878459542\\
3841	0.000183684640720757\\
3851	0.000182927175118695\\
3861	0.000182186179542729\\
3871	0.000181416337342636\\
3881	0.000180663062725625\\
3891	0.000179915307780155\\
3901	0.000179170562723977\\
3911	0.000179987733577194\\
3921	0.000177727479491981\\
3931	0.000176997348599004\\
3941	0.000176268565699719\\
3951	0.000175546238508181\\
3961	0.000174838079803417\\
3971	0.000174127460640221\\
3981	0.000173430796360391\\
3991	0.000172728893499316\\
4001	0.000172053864981843\\
4011	0.000171339996090096\\
4021	0.000170660062496916\\
4031	0.000169971212438846\\
4041	0.000169305329876775\\
4051	0.000168637271158415\\
4061	0.000167963404749634\\
4071	0.000167304424729653\\
4081	0.000166653594450724\\
4091	0.000166005020187878\\
4101	0.000165317769717919\\
4111	0.000164652490504308\\
4121	0.000164009863172471\\
4131	0.000163388564973547\\
4141	0.000162772750490784\\
4151	0.000162202123467134\\
4161	0.000161582179894177\\
4171	0.000161041313303564\\
4181	0.000160491742374008\\
4191	0.000159947693290559\\
4201	0.000159395515768289\\
4211	0.000158831443172354\\
4221	0.000158305670201557\\
4231	0.000157734716940706\\
4241	0.000157108820504686\\
4251	0.00015661281081028\\
4261	0.00015600929569437\\
4271	0.000155442804231527\\
4281	0.000154896091370093\\
4291	0.00015438436551511\\
4301	0.000153607414012711\\
4311	0.000152951940572718\\
4321	0.000152352250505485\\
4331	0.000151743685251367\\
4341	0.000151172329805704\\
4351	0.000150660238522418\\
4361	0.000150240099686104\\
4371	0.00014976768373202\\
4381	0.000149343047139296\\
4391	0.000148851594128932\\
4401	0.000148285895287354\\
4411	0.000147876093511093\\
4421	0.000147447296483799\\
4431	0.000146945089604286\\
4441	0.000146514733548228\\
4451	0.00014600717144435\\
4461	0.000145581574542626\\
4471	0.000145050619991113\\
4481	0.000144638818243949\\
4491	0.000144211778886147\\
4501	0.000143774469681986\\
4511	0.000143342119833136\\
4521	0.000142810284562772\\
4531	0.000142395171542747\\
4541	0.000141982274899973\\
4551	0.000141565248193909\\
4561	0.000141123557072643\\
4571	0.000140707843559736\\
4581	0.000140281139130856\\
4591	0.000139851444579736\\
4601	0.000138979294815897\\
4611	0.000138442089652463\\
4621	0.000138021531748221\\
4631	0.000137494560577616\\
4641	0.000137188128125539\\
4651	0.000136945914133763\\
4661	0.00013657241283195\\
4671	0.000136260040535952\\
4681	0.000135918787411197\\
4691	0.000135592638174847\\
4701	0.000135098760805349\\
4711	0.000134800228307726\\
4721	0.000134357597441546\\
4731	0.000134063308843376\\
4741	0.000133489805630047\\
4751	0.000133248530402656\\
4761	0.000132952959151562\\
4771	0.000132527704266622\\
4781	0.000132098520045876\\
4791	0.000131841889071866\\
4801	0.000131399787370528\\
4811	0.000130961143167733\\
4821	0.000130840821359741\\
4831	0.000130416147168618\\
4841	0.000129996046247458\\
4851	0.000129531215957229\\
4861	0.000129302580036978\\
4871	0.000128813990411098\\
4881	0.000128587805332162\\
4891	0.00012814284115471\\
4901	0.000127880100545777\\
4911	0.000127455309894079\\
4921	0.000127178486393846\\
4931	0.000126763211927267\\
4941	0.000126151081036567\\
4951	0.000125303651050554\\
4961	0.000124936319479577\\
4971	0.000124854952560551\\
4981	0.000124926767275702\\
4991	0.000124331684252948\\
5001	0.000124020209495195\\
5011	0.000123665628177588\\
5021	0.000123331709228041\\
5031	0.000122971527981241\\
5041	0.000122581683643329\\
5051	0.000122204736535532\\
5061	0.000121704130246378\\
5071	0.000121376743945879\\
5081	0.000121133002821848\\
5091	0.000120701590141245\\
5101	0.000120273621633468\\
5111	0.000119927320678499\\
5121	0.000119611241662462\\
5131	0.000119276776639084\\
5141	0.000118971682621678\\
5151	0.000118670883675542\\
5161	0.000118429992557591\\
5171	0.000118242289515033\\
5181	0.000117725874862025\\
5191	0.000117319642134057\\
5201	0.00011701642588793\\
5211	0.000116819935149867\\
5221	0.000116422668335888\\
5231	0.000116169539425879\\
5241	0.000115858763537242\\
5251	0.00011568038428429\\
5261	0.000115347694614608\\
5271	0.000115174197683136\\
5281	0.000114820737745451\\
5291	0.000114434905293064\\
5301	0.000114175741362439\\
5311	0.000113904132523387\\
5321	0.000113699376994128\\
5331	0.000113413371085921\\
5341	0.000113131978568129\\
5351	0.000112938253255834\\
5361	0.000112653933500205\\
5371	0.00011236353198147\\
5381	0.000112174461461201\\
5391	0.000111885765229238\\
5401	0.000111651755463965\\
5411	0.000111681757284647\\
5421	0.000111324555654986\\
5431	0.000111090257841149\\
5441	0.00011098025166938\\
5451	0.00011085714068886\\
5461	0.000110355996967616\\
5471	0.000110200021997096\\
5481	0.000109986623042824\\
5491	0.000110054472577045\\
5501	0.000109686201285457\\
5511	0.000109396927937764\\
5521	0.00010941820640864\\
5531	0.000109064674163975\\
5541	0.000109098959889898\\
5551	0.00010876705189017\\
5561	0.000108489915104103\\
5571	0.000108397295302623\\
5581	0.000108219334974719\\
5591	0.000107874119714024\\
5601	0.000107722761679826\\
5611	0.000107683122732874\\
5621	0.00010758785221628\\
5631	0.000107674494690633\\
5641	0.00010772366909423\\
5651	0.000107714433032575\\
5661	0.000107087329199537\\
5671	0.000106834660485774\\
5681	0.000106408773981482\\
5691	0.000105952717998444\\
5701	0.000105410581345561\\
5711	0.000104927591643046\\
5721	0.000104597320346551\\
5731	0.000104350334880679\\
5741	0.000104103490315052\\
5751	0.000103879658852786\\
5761	0.000103745297681617\\
5771	0.000103517149163121\\
5781	0.000103339967018885\\
5791	0.000103167271568363\\
5801	0.000103001860727459\\
5811	0.000102773678366335\\
5821	0.000102533737372094\\
5831	0.000102345562861434\\
5841	9.90795580010546e-05\\
5851	9.72718353724312e-05\\
5861	9.62518048431159e-05\\
5871	9.55610864430799e-05\\
5881	9.50324737066071e-05\\
5891	9.46042578302784e-05\\
5901	9.42305986014664e-05\\
5911	9.38831592224861e-05\\
5921	9.35361246218825e-05\\
5931	9.32229725229439e-05\\
5941	9.29536963198399e-05\\
5951	9.26564227136151e-05\\
5961	9.23770031739901e-05\\
5971	9.20650488405085e-05\\
5981	9.17802987093522e-05\\
5991	9.15178623994863e-05\\
6001	9.12564455900011e-05\\
6011	9.10166265288693e-05\\
6021	9.07833247480622e-05\\
6031	9.05526213631905e-05\\
6041	9.02612395963331e-05\\
6051	9.00529783069645e-05\\
6061	8.98278237953375e-05\\
6071	8.96023238514785e-05\\
6081	8.94200064842587e-05\\
6091	8.91900754139391e-05\\
6101	8.89891098150611e-05\\
6111	8.88258357198731e-05\\
6121	8.86610158325263e-05\\
6131	8.84856332514396e-05\\
6141	8.82804977005427e-05\\
6151	8.80283983431778e-05\\
6161	8.78034382651507e-05\\
6171	8.75738769008237e-05\\
6181	8.73480222319495e-05\\
6191	8.711458515834e-05\\
6201	8.68589795170635e-05\\
6211	8.6637355156244e-05\\
6221	8.64148430777981e-05\\
6231	8.62165055186157e-05\\
6241	8.60260004898251e-05\\
6251	8.57922687163976e-05\\
6261	8.55683238761974e-05\\
6271	8.53537798052001e-05\\
6281	8.51365759661973e-05\\
6291	8.48783501587723e-05\\
6301	8.47379648359898e-05\\
6311	8.46101347366907e-05\\
6321	8.4457351190207e-05\\
6331	8.42623648305387e-05\\
6341	8.40735548432512e-05\\
6351	8.39350772484153e-05\\
6361	8.37251071818481e-05\\
6371	8.35179979208314e-05\\
6381	8.32950663925782e-05\\
6391	8.31413937790866e-05\\
6401	8.29822131609076e-05\\
6411	8.27827604997971e-05\\
6421	8.26218694241188e-05\\
6431	8.23642427202103e-05\\
6441	8.21502124523388e-05\\
6451	8.18968748684279e-05\\
6461	8.16316923030927e-05\\
6471	8.16048927397318e-05\\
6481	8.13672183982153e-05\\
6491	8.10362346075008e-05\\
6501	8.07515723964245e-05\\
6511	8.04499357595984e-05\\
6521	8.03324582103155e-05\\
6531	8.01653999177306e-05\\
6541	7.99914205127379e-05\\
6551	7.9832299429069e-05\\
6561	7.96159304995338e-05\\
6571	7.93851875919416e-05\\
6581	7.92141812735809e-05\\
6591	7.8890403278218e-05\\
6601	7.86394815913402e-05\\
6611	7.84205767130519e-05\\
6621	7.81976045178864e-05\\
6631	7.81173470827572e-05\\
6641	7.7982993381745e-05\\
6651	7.79201750773975e-05\\
6661	7.77381179610436e-05\\
6671	7.75289916431232e-05\\
6681	7.73519128985711e-05\\
6691	7.71419064601545e-05\\
6701	7.70465606953646e-05\\
6711	7.68194994212468e-05\\
6721	7.65812439490005e-05\\
6731	7.63478624898655e-05\\
6741	7.6182552747655e-05\\
6751	7.60011364938587e-05\\
6761	7.59032522636467e-05\\
6771	7.56425210115695e-05\\
6781	7.55173080087935e-05\\
6791	7.53402094450329e-05\\
6801	7.52483975240099e-05\\
6811	7.50154673230535e-05\\
6821	7.48393621269398e-05\\
6831	7.46793244356717e-05\\
6841	7.45349245837904e-05\\
6851	7.43380140626709e-05\\
6861	7.38080216508299e-05\\
6871	7.33173370948938e-05\\
6881	7.28365563333209e-05\\
6891	7.29087638391395e-05\\
6901	7.22347672534097e-05\\
6911	7.24975483461059e-05\\
6921	7.28730735755755e-05\\
6931	7.21773104121631e-05\\
6941	7.20040808480631e-05\\
6951	7.18038065662418e-05\\
6961	7.1626508516323e-05\\
6971	7.14561796610672e-05\\
6981	7.12874108777341e-05\\
6991	7.11106463230927e-05\\
7001	7.09247690424836e-05\\
7011	7.07491963004966e-05\\
7021	7.05783964172143e-05\\
7031	7.04094793178545e-05\\
7041	7.02422513675859e-05\\
7051	7.0075473502939e-05\\
7061	6.99115270222984e-05\\
7071	6.97447426981366e-05\\
7081	6.95778267960972e-05\\
7091	6.94172313119256e-05\\
7101	6.92541569707214e-05\\
7111	6.90928263594915e-05\\
7121	6.89318217957685e-05\\
7131	6.8772331099865e-05\\
7141	6.86121731892884e-05\\
7151	6.84534519481958e-05\\
7161	6.82954012516005e-05\\
7171	6.81380356013316e-05\\
7181	6.79807624662639e-05\\
7191	6.78246187024687e-05\\
7201	6.76685301661449e-05\\
7211	6.75133611273119e-05\\
7221	6.73588719508147e-05\\
7231	6.7204908336541e-05\\
7241	6.70517433642152e-05\\
7251	6.68987720980963e-05\\
7261	6.6746788763635e-05\\
7271	6.65950272820601e-05\\
7281	6.64436783196123e-05\\
7291	6.62929372597763e-05\\
7301	6.61429175244256e-05\\
7311	6.59934558281074e-05\\
7321	6.58445717036626e-05\\
7331	6.56963450761855e-05\\
7341	6.55486168715907e-05\\
7351	6.54013028415926e-05\\
7361	6.52546057206193e-05\\
7371	6.51089202910218e-05\\
7381	6.49634645619351e-05\\
7391	6.48186000290382e-05\\
7401	6.46742051738039e-05\\
7411	6.45303048225208e-05\\
7421	6.43871046696431e-05\\
7431	6.42445973487985e-05\\
7441	6.41025123837607e-05\\
7451	6.39608673526216e-05\\
7461	6.38198389802143e-05\\
7471	6.36790467985022e-05\\
7481	6.35388478227069e-05\\
7491	6.33992993924517e-05\\
7501	6.32603525259652e-05\\
7511	6.31219541956076e-05\\
7521	6.2983980486448e-05\\
7531	6.28465230001121e-05\\
7541	6.27095456572973e-05\\
7551	6.25731050219782e-05\\
7561	6.24370772984796e-05\\
7571	6.23014822015975e-05\\
7581	6.21665378200833e-05\\
7591	6.20319262192266e-05\\
7601	6.18978083575384e-05\\
7611	6.17645138918928e-05\\
7621	6.16314264962705e-05\\
7631	6.14987483860302e-05\\
7641	6.13665700035759e-05\\
7651	6.12349924404289e-05\\
7661	6.11037694757449e-05\\
7671	6.09730195802628e-05\\
7681	6.08428075826735e-05\\
7691	6.07130177157016e-05\\
7701	6.05836933324831e-05\\
7711	6.04547980483307e-05\\
7721	6.03264231626986e-05\\
7731	6.01985311848849e-05\\
7741	6.00709998956954e-05\\
7751	5.99438892154554e-05\\
7761	5.98174238865509e-05\\
7771	5.96912360347639e-05\\
7781	5.9565334025854e-05\\
7791	5.94401595340974e-05\\
7801	5.93154603785806e-05\\
7811	5.91912272327558e-05\\
7821	5.90669553113471e-05\\
7831	5.89439474783946e-05\\
7841	5.88209979696739e-05\\
7851	5.86984222747288e-05\\
7861	5.8576314424021e-05\\
7871	5.84544006207921e-05\\
7881	5.83333873389559e-05\\
7891	5.82123987107039e-05\\
7901	5.80919199399921e-05\\
7911	5.79718080783451e-05\\
7921	5.78521654520385e-05\\
7931	5.77328508412613e-05\\
7941	5.76138272598024e-05\\
7951	5.74952330835763e-05\\
7961	5.7377099319508e-05\\
7971	5.72594015683642e-05\\
7981	5.71421288951183e-05\\
7991	5.70252842586264e-05\\
8001	5.69088100789801e-05\\
8011	5.67927377036766e-05\\
8021	5.66770673505243e-05\\
8031	5.65617950068444e-05\\
8041	5.64469236323644e-05\\
8051	5.6332425589612e-05\\
8061	5.62183291250928e-05\\
8071	5.6104618993324e-05\\
8081	5.5992528986652e-05\\
8091	5.58783861819779e-05\\
8101	5.57656205169526e-05\\
8111	5.56538093764436e-05\\
8121	5.55420549853242e-05\\
8131	5.54305686820379e-05\\
8141	5.53198141396257e-05\\
8151	5.52089861807384e-05\\
8161	5.50989487316843e-05\\
8171	5.4987898034668e-05\\
8181	5.48788240999876e-05\\
8191	5.47690602860071e-05\\
8201	5.46607286819069e-05\\
8211	5.45520627832323e-05\\
8221	5.44427982762882e-05\\
8231	5.42988797595133e-05\\
8241	5.42277128557558e-05\\
8251	5.41043741290775e-05\\
8261	5.40112631829419e-05\\
8271	5.39087214645608e-05\\
8281	5.3802385668546e-05\\
8291	5.3696721191968e-05\\
8301	5.35913823030303e-05\\
8311	5.34863439411457e-05\\
8321	5.33817265300011e-05\\
8331	5.32774924122542e-05\\
8341	5.31737758371773e-05\\
8351	5.30702893487037e-05\\
8361	5.29671427568336e-05\\
8371	5.28642416879757e-05\\
8381	5.27617083386435e-05\\
8391	5.26595804515923e-05\\
8401	5.25577210693419e-05\\
8411	5.24562783643353e-05\\
8421	5.23551799657598e-05\\
8431	5.22542899693595e-05\\
8441	5.21537709958797e-05\\
8451	5.2053539741474e-05\\
8461	5.19536252969235e-05\\
8471	5.18540156165253e-05\\
8481	5.17547265567104e-05\\
8491	5.16557388580455e-05\\
8501	5.15570563631731e-05\\
8511	5.14566954107806e-05\\
8521	5.13603094976229e-05\\
8531	5.1262083345386e-05\\
8541	5.11654863996903e-05\\
8551	5.10684241977146e-05\\
8561	5.09714446002687e-05\\
8571	5.08749291929142e-05\\
8581	5.07785092142548e-05\\
8591	5.06827743702457e-05\\
8601	5.05871553386692e-05\\
8611	5.04918326916622e-05\\
8621	5.03969438538475e-05\\
8631	5.02918795846418e-05\\
8641	5.02079518894924e-05\\
8651	5.01187176402566e-05\\
8661	5.00198396446163e-05\\
8671	4.99261769878501e-05\\
8681	4.9833167112395e-05\\
8691	4.97396623118352e-05\\
8701	4.96487957941204e-05\\
8711	4.95525182302363e-05\\
8721	4.94701883621332e-05\\
8731	4.93718951890398e-05\\
8741	4.92806120951014e-05\\
8751	4.91888330378083e-05\\
8761	4.90978347076726e-05\\
8771	4.90068132667306e-05\\
8781	4.89167323693183e-05\\
8791	4.88267452486711e-05\\
8801	4.87368141294134e-05\\
8811	4.86488821520129e-05\\
8821	4.8558056442295e-05\\
8831	4.84685517903413e-05\\
8841	4.83800269178475e-05\\
8851	4.82896888899744e-05\\
8861	4.82039287556642e-05\\
8871	4.8115338641463e-05\\
8881	4.80275828867934e-05\\
8891	4.79438617883608e-05\\
8901	4.78530945990219e-05\\
8911	4.7766600925984e-05\\
8921	4.76799636477568e-05\\
8931	4.75985761921832e-05\\
8941	4.75104352130345e-05\\
8951	4.74374281947238e-05\\
8961	4.73387168071203e-05\\
8971	4.72529640505845e-05\\
8981	4.71665985551929e-05\\
8991	4.70816222543924e-05\\
9001	4.69696025780371e-05\\
9011	4.69071428439595e-05\\
9021	4.68287564980566e-05\\
9031	4.67452803562453e-05\\
9041	4.66618973392679e-05\\
9051	4.65787958876819e-05\\
9061	4.64976959899381e-05\\
9071	4.64120677474264e-05\\
9081	4.63296765296322e-05\\
9091	4.61846916066712e-05\\
9101	4.61651458632422e-05\\
9111	4.60833270589839e-05\\
9121	4.60024851005315e-05\\
9131	4.59284044790077e-05\\
9141	4.58392916224961e-05\\
9151	4.57588750409119e-05\\
9161	4.56777695181835e-05\\
9171	4.56723930711691e-05\\
9181	4.55181524597188e-05\\
9191	4.54382135385098e-05\\
9201	4.53594783200939e-05\\
9211	4.52797348909439e-05\\
9221	4.51998672487812e-05\\
9231	4.51225865295791e-05\\
9241	4.50439245463301e-05\\
9251	4.49655344888101e-05\\
9261	4.48875383861246e-05\\
9271	4.48095080635356e-05\\
9281	4.4731736988938e-05\\
9291	4.46542505246955e-05\\
9301	4.45770681798084e-05\\
9311	4.45001351207529e-05\\
9321	4.44234910691028e-05\\
9331	4.43467372457312e-05\\
9341	4.42703338087349e-05\\
9351	4.41939651946836e-05\\
9361	4.41178290098079e-05\\
9371	4.40419356190234e-05\\
9381	4.39662573984376e-05\\
9391	4.38908721658801e-05\\
9401	4.381565621126e-05\\
9411	4.37406477490122e-05\\
9421	4.3666166428689e-05\\
9431	4.35916101560539e-05\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Res3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3in,
height=2.in,
at={(0.874in,0.652in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=15,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-15,
ymax=4.20790179549818,
yminorticks=true,
ylabel={Residual (Frobenius)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.20790179549818\\
2	0.0297862215355039\\
3	0.00174578483346968\\
4	1.03223751377456e-08\\
5	1.81805268157919e-10\\
6	8.43726661772864e-13\\
7	3.04839872464414e-13\\
8	1.40451806647278e-13\\
9	2.60038088992996e-14\\
10	3.88531999900814e-13\\
11	2.71030865615026e-14\\
12	5.35915575698786e-14\\
13	6.19265521580406e-14\\
14	4.11274051110409e-14\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Res4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6451in,
height=2.0385in,
at={(0.874in,0.652in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=30,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel={Residual (Frobenius)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2575.57952539956\\
2	4553.16012640134\\
3	0.000150341720719333\\
4	4.91610966843752e-05\\
5	9.24083080603784e-06\\
6	1.04763337122515e-06\\
7	4.91161788789862e-05\\
8	5.78433504733196e-06\\
9	1.35588469183141e-07\\
10	4.91903813234766e-08\\
11	2.54856213600313e-08\\
12	2.20266748405612e-08\\
13	7.96995855918171e-05\\
14	1.76537033077384e-05\\
15	4.38511429024978e-10\\
16	1.23634679679977e-11\\
17	2.67768156441729e-12\\
18	6.98185628815259e-13\\
19	7.02139983450401e-13\\
20	1.24898975044423e-13\\
21	1.64468868219873e-13\\
22	3.56763433429539e-14\\
23	3.46711800574895e-14\\
24	3.50254751346246e-14\\
25	3.48160972307042e-14\\
26	3.77357559246675e-14\\
27	6.93974931582025e-14\\
28	3.60508214145658e-14\\
29	4.39158299763194e-14\\
30	3.45796180260472e-14\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Sin1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6451in,
height=2.0385in,
at={(0.78in,0.652in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10000,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=3.81930611226851e-08,
ymax=54.8417641740112,
yminorticks=true,
ylabel={$\mathbf \Sigma/n$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.00262857931163\\
11	4.57353709297529\\
21	13.7658525767762\\
31	23.4638862164166\\
41	31.7497291292635\\
51	38.1088904220013\\
61	42.8361224652832\\
71	46.1220121113405\\
81	48.3636258158479\\
91	49.6803783791409\\
101	50.4801274251192\\
111	51.1034077097988\\
121	51.6104869052162\\
131	52.0187098194709\\
141	52.3510231113343\\
151	52.6240700383778\\
161	52.8502142146953\\
171	53.0388242671541\\
181	53.1971158503786\\
191	53.3307209001308\\
201	53.4440836229685\\
211	53.5421605806812\\
221	53.6389321766385\\
231	53.7127291934905\\
241	53.7815582326421\\
251	53.8443837041898\\
261	53.902723464761\\
271	53.9556065559001\\
281	54.0023094049026\\
291	54.0814364849086\\
301	54.1029698890714\\
311	54.1512190703583\\
321	54.1957946453832\\
331	54.244587122865\\
341	54.2748251281424\\
351	54.3111472246958\\
361	54.3347340924941\\
371	54.3601151186157\\
381	54.386224002511\\
391	54.4120902817767\\
401	54.4383271294123\\
411	54.4672767033528\\
421	54.4946899152123\\
431	54.5132300461157\\
441	54.5265947305884\\
451	54.536960359126\\
461	54.5456551285684\\
471	54.5532754620791\\
481	54.5602715700985\\
491	54.5669073754051\\
501	54.5733323324372\\
511	54.5796259464156\\
521	54.5858702184283\\
531	54.5919951565261\\
541	54.5979492168564\\
551	54.603855972255\\
561	54.6097163284324\\
571	54.6154598552859\\
581	54.6210731173799\\
591	54.6265864305153\\
601	54.631937053025\\
611	54.6371601023364\\
621	54.6422546521284\\
631	54.6471750116265\\
641	54.6519493299162\\
651	54.656483299234\\
661	54.6609272497223\\
671	54.6652707111187\\
681	54.6695124172539\\
691	54.6736539943656\\
701	54.6776974182485\\
711	54.6816441459261\\
721	54.6854949627888\\
731	54.6892501070063\\
741	54.6938716206906\\
751	54.6980794900031\\
761	54.7010484676971\\
771	54.7029662688793\\
781	54.7032938985583\\
791	54.7034063218906\\
801	54.7034361802379\\
811	54.7033957402955\\
821	54.7032647903322\\
831	54.7052797914516\\
841	54.708918870961\\
851	54.7124591203096\\
861	54.7158125987856\\
871	54.7188248199587\\
881	54.7213779502251\\
891	54.7231322885244\\
901	54.7248829719707\\
911	54.7264696214812\\
921	54.7276769542784\\
931	54.7287894836674\\
941	54.7294725177565\\
951	54.7302309210504\\
961	54.7315157400268\\
971	54.7331202920368\\
981	54.7349159720432\\
991	54.7367981747357\\
1001	54.7387116559479\\
1011	54.7406236727658\\
1021	54.7425789983104\\
1031	54.7444540427498\\
1041	54.7462835708529\\
1051	54.7480349900868\\
1061	54.7497384126682\\
1071	54.7513933429163\\
1081	54.753006710539\\
1091	54.7545702072791\\
1101	54.756091647163\\
1111	54.7575806396368\\
1121	54.75900610678\\
1131	54.7603936881395\\
1141	54.7617572809554\\
1151	54.7630732786673\\
1161	54.7643474911719\\
1171	54.7655865343657\\
1181	54.7667835906463\\
1191	54.7679230725195\\
1201	54.7690380769745\\
1211	54.7701730549012\\
1221	54.7712385882476\\
1231	54.7722934651038\\
1241	54.7732928757186\\
1251	54.7742586984591\\
1261	54.775218321563\\
1271	54.7761291005429\\
1281	54.7770171908564\\
1291	54.7778817467232\\
1301	54.778741977688\\
1311	54.7796596867077\\
1321	54.7805604562904\\
1331	54.7814393813785\\
1341	54.7822941910487\\
1351	54.7831233977479\\
1361	54.7839250168674\\
1371	54.7846956932169\\
1381	54.7854715315111\\
1391	54.7862161123951\\
1401	54.7869375456491\\
1411	54.7876632292755\\
1421	54.7882860595455\\
1431	54.7889586764959\\
1441	54.7896409833693\\
1451	54.7903545988861\\
1461	54.7910472336784\\
1471	54.7917186363313\\
1481	54.7923597665726\\
1491	54.7929735932157\\
1501	54.7936029954199\\
1511	54.7942386019114\\
1521	54.7947545879908\\
1531	54.7951803844234\\
1541	54.7956860728347\\
1551	54.7962014756863\\
1561	54.7966954945913\\
1571	54.7970688499331\\
1581	54.7975640174074\\
1591	54.7979747005142\\
1601	54.7982962962979\\
1611	54.7986142008119\\
1621	54.7991771338387\\
1631	54.7997129359054\\
1641	54.8002384315972\\
1651	54.8007271267469\\
1661	54.8012288373049\\
1671	54.8017471649121\\
1681	54.8022382563309\\
1691	54.8027192924597\\
1701	54.8032097520096\\
1711	54.8035780608956\\
1721	54.8039691020147\\
1731	54.8043001992813\\
1741	54.8046322125479\\
1751	54.8050176353981\\
1761	54.8054338946601\\
1771	54.8057738926336\\
1781	54.8061445332076\\
1791	54.8065399513927\\
1801	54.806906402143\\
1811	54.807260190106\\
1821	54.8075984024326\\
1831	54.8079275072383\\
1841	54.8082606042178\\
1851	54.8085923193367\\
1861	54.8089176715048\\
1871	54.8092272708226\\
1881	54.8095253779783\\
1891	54.8098214712703\\
1901	54.8101154070098\\
1911	54.8104044553883\\
1921	54.8106988884857\\
1931	54.8109682652229\\
1941	54.8112341505469\\
1951	54.8114875191461\\
1961	54.8116977866487\\
1971	54.8118871077594\\
1981	54.812080437794\\
1991	54.8123490792532\\
2001	54.8124928808494\\
2011	54.8127519555739\\
2021	54.8129190662139\\
2031	54.8131501021367\\
2041	54.8133082280273\\
2051	54.8135348250396\\
2061	54.8137327586844\\
2071	54.8138276026078\\
2081	54.8140550624055\\
2091	54.8141755088381\\
2101	54.8142899761436\\
2111	54.8144603030721\\
2121	54.8147211562337\\
2131	54.8149656666741\\
2141	54.8151902761213\\
2151	54.8154188342002\\
2161	54.815598805773\\
2171	54.8157844409807\\
2181	54.8159784033113\\
2191	54.8161666245424\\
2201	54.8163451182009\\
2211	54.8166084888429\\
2221	54.8166576915173\\
2231	54.8166657527212\\
2241	54.8168076576343\\
2251	54.8169558150009\\
2261	54.8171422399042\\
2271	54.8172899155166\\
2281	54.8175448356865\\
2291	54.8179165293939\\
2301	54.8182427502543\\
2311	54.8185305767089\\
2321	54.8187754240798\\
2331	54.8189932178968\\
2341	54.8190859960078\\
2351	54.8193281831797\\
2361	54.8195727983439\\
2371	54.8198018716828\\
2381	54.8200225415452\\
2391	54.8202368499149\\
2401	54.8204452414453\\
2411	54.8206494606152\\
2421	54.8208506196492\\
2431	54.8210517614825\\
2441	54.8212546318276\\
2451	54.8214546460925\\
2461	54.8216515407416\\
2471	54.8218452235678\\
2481	54.8220356655322\\
2491	54.8222230258789\\
2501	54.8224073732026\\
2511	54.8225887730265\\
2521	54.8227672868111\\
2531	54.8229434004225\\
2541	54.8231152495526\\
2551	54.8232846075915\\
2561	54.823445408908\\
2571	54.8236112934405\\
2581	54.8237737620057\\
2591	54.823934153194\\
2601	54.8240917136635\\
2611	54.8242409887144\\
2621	54.8243925877865\\
2631	54.8245435368492\\
2641	54.8246917426384\\
2651	54.8248383938277\\
2661	54.8249836246382\\
2671	54.8251258376042\\
2681	54.8252666814942\\
2691	54.8254057855833\\
2701	54.82554311555\\
2711	54.8256785798449\\
2721	54.8258121857554\\
2731	54.8259439605699\\
2741	54.8260751782574\\
2751	54.826202122699\\
2761	54.826327535185\\
2771	54.8264519344336\\
2781	54.8265762185482\\
2791	54.826698342447\\
2801	54.8268206148865\\
2811	54.826939981077\\
2821	54.8270592684094\\
2831	54.8271760310592\\
2841	54.8272908308983\\
2851	54.8274040216668\\
2861	54.8275157909653\\
2871	54.8276264498514\\
2881	54.8277356368193\\
2891	54.8278422032167\\
2901	54.8279470770262\\
2911	54.82805286131\\
2921	54.8281559497463\\
2931	54.8282570619705\\
2941	54.8283605391937\\
2951	54.8284584314533\\
2961	54.8285556415462\\
2971	54.82864992701\\
2981	54.8287427061977\\
2991	54.8288347739684\\
3001	54.828927651781\\
3011	54.8290216751713\\
3021	54.8291135806816\\
3031	54.8292055664353\\
3041	54.8292949767382\\
3051	54.8293842298592\\
3061	54.8294720304011\\
3071	54.8295604866261\\
3081	54.829646164863\\
3091	54.8297297333845\\
3101	54.8298137610186\\
3111	54.8298965401014\\
3121	54.8299784171861\\
3131	54.8300600127666\\
3141	54.8301402674752\\
3151	54.8302195755556\\
3161	54.8302993063181\\
3171	54.830376834893\\
3181	54.83045358412\\
3191	54.8305285494397\\
3201	54.8306043921346\\
3211	54.8306810830083\\
3221	54.8307537381407\\
3231	54.8308272529835\\
3241	54.8308988675814\\
3251	54.8309712471509\\
3261	54.8310424749944\\
3271	54.8311118245775\\
3281	54.8311818143329\\
3291	54.8312497797199\\
3301	54.831317240232\\
3311	54.8313875856536\\
3321	54.8314545728727\\
3331	54.8315203200611\\
3341	54.831586088566\\
3351	54.8316506400656\\
3361	54.8317175291938\\
3371	54.8317816165101\\
3381	54.8318453699948\\
3391	54.8319102210517\\
3401	54.8319743280771\\
3411	54.8320361679666\\
3421	54.8320997172961\\
3431	54.8321618693789\\
3441	54.8322266670208\\
3451	54.8322908185007\\
3461	54.8323512710385\\
3471	54.8324110958269\\
3481	54.8324719173808\\
3491	54.8325336475446\\
3501	54.8325950297013\\
3511	54.832655188504\\
3521	54.8327136665878\\
3531	54.8327720922108\\
3541	54.8328299411176\\
3551	54.8328872291324\\
3561	54.8329444434831\\
3571	54.833001213352\\
3581	54.8330579834564\\
3591	54.833114024786\\
3601	54.833169931589\\
3611	54.8332253509588\\
3621	54.8332806945498\\
3631	54.8333354890669\\
3641	54.8333900714624\\
3651	54.8334442553793\\
3661	54.833498825023\\
3671	54.8335523684966\\
3681	54.8336049882362\\
3691	54.8336574322595\\
3701	54.8337094227709\\
3711	54.8337610352698\\
3721	54.8338122795948\\
3731	54.833863236932\\
3741	54.833913942079\\
3751	54.8339642260444\\
3761	54.8340142583813\\
3771	54.8340639870308\\
3781	54.8341132456851\\
3791	54.8341622504133\\
3801	54.8342107630546\\
3811	54.8342592555626\\
3821	54.8343076379687\\
3831	54.8343557622096\\
3841	54.8344035354764\\
3851	54.8344509154003\\
3861	54.8344978921148\\
3871	54.8345444666506\\
3881	54.8345906433291\\
3891	54.8346364272011\\
3901	54.8346818233355\\
3911	54.8347268366945\\
3921	54.8347714520555\\
3931	54.8348155994086\\
3941	54.8348594442167\\
3951	54.8349029529329\\
3961	54.8349461127474\\
3971	54.8349888282319\\
3981	54.8350311648209\\
3991	54.8350732349081\\
4001	54.8351149945277\\
4011	54.8351562365139\\
4021	54.8351971717186\\
4031	54.8352376767879\\
4041	54.8352780288617\\
4051	54.835318091447\\
4061	54.8353576781139\\
4071	54.8353970455654\\
4081	54.8354361902066\\
4091	54.8354748958814\\
4101	54.8355116952748\\
4111	54.8355493222696\\
4121	54.8355869931922\\
4131	54.835624698661\\
4141	54.8356617581065\\
4151	54.835698795956\\
4161	54.8357355245746\\
4171	54.8357721766948\\
4181	54.8358083807424\\
4191	54.835844134924\\
4201	54.835879727195\\
4211	54.8359144631851\\
4221	54.8359494895088\\
4231	54.835983516295\\
4241	54.8360174324271\\
4251	54.8360515864702\\
4261	54.8360857584783\\
4271	54.8361191102531\\
4281	54.8361515509564\\
4291	54.8361858935204\\
4301	54.8362152077647\\
4311	54.8362459451415\\
4321	54.8362773927914\\
4331	54.8363063785098\\
4341	54.8363377907537\\
4351	54.8363721451646\\
4361	54.8364063543807\\
4371	54.8364376732518\\
4381	54.8364692547036\\
4391	54.8364993764173\\
4401	54.8365279660996\\
4411	54.8365592709247\\
4421	54.836589725783\\
4431	54.8366191073757\\
4441	54.8366490368659\\
4451	54.8366778938266\\
4461	54.8367076747325\\
4471	54.8367358254542\\
4481	54.836765640552\\
4491	54.8367949414981\\
4501	54.8368239778648\\
4511	54.8368526137114\\
4521	54.836880072339\\
4531	54.8369088966129\\
4541	54.836937096779\\
4551	54.8369651188164\\
4561	54.8369934357796\\
4571	54.8370207815242\\
4581	54.8370482890663\\
4591	54.8370756823086\\
4601	54.837091927124\\
4611	54.8371100802499\\
4621	54.8371329170289\\
4631	54.8371613315829\\
4641	54.837189133717\\
4651	54.8372170916398\\
4661	54.8372435957712\\
4671	54.8372697334637\\
4681	54.8372947184935\\
4691	54.837319728452\\
4701	54.8373424350166\\
4711	54.837367681163\\
4721	54.8373910802032\\
4731	54.8374161859802\\
4741	54.8374376681457\\
4751	54.8374632002684\\
4761	54.837488329032\\
4771	54.837511451842\\
4781	54.8375343403773\\
4791	54.8375590624681\\
4801	54.8375813823862\\
4811	54.8376036962887\\
4821	54.8376280608165\\
4831	54.8376521265171\\
4841	54.8376738598395\\
4851	54.8376958628586\\
4861	54.8377194349023\\
4871	54.8377408859042\\
4881	54.837764253383\\
4891	54.8377850967858\\
4901	54.837808726699\\
4911	54.8378295028049\\
4921	54.8378525705434\\
4931	54.8378733661189\\
4941	54.837891190051\\
4951	54.8378999030015\\
4961	54.8379102922416\\
4971	54.8379191523802\\
4981	54.8379323853266\\
4991	54.83795510581\\
5001	54.837975484874\\
5011	54.8379944770052\\
5021	54.8380136170918\\
5031	54.8380323247612\\
5041	54.8380509124841\\
5051	54.8380693859931\\
5061	54.8380897985465\\
5071	54.8381046109163\\
5081	54.8381170388384\\
5091	54.8381346961226\\
5101	54.8381535439867\\
5111	54.8381690165192\\
5121	54.8381821223152\\
5131	54.8381980179647\\
5141	54.8382113072779\\
5151	54.8382298443315\\
5161	54.838251042386\\
5171	54.838270218391\\
5181	54.8382810320162\\
5191	54.8382924985345\\
5201	54.8383067626276\\
5211	54.838323863033\\
5221	54.8383379458728\\
5231	54.8383541076701\\
5241	54.8383702223759\\
5251	54.8383886304169\\
5261	54.8384041715156\\
5271	54.8384222129615\\
5281	54.8384346270825\\
5291	54.8384456195595\\
5301	54.8384607779103\\
5311	54.8384752302459\\
5321	54.8384923447252\\
5331	54.8385060146003\\
5341	54.8385197669043\\
5351	54.8385364402334\\
5361	54.8385501628012\\
5371	54.8385635161722\\
5381	54.8385800105119\\
5391	54.8385934196082\\
5401	54.8386070941132\\
5411	54.8386259180329\\
5421	54.8386397459683\\
5431	54.8386547052277\\
5441	54.8386699486701\\
5451	54.8386868772885\\
5461	54.8386982929925\\
5471	54.8387134467605\\
5481	54.838727693336\\
5491	54.8387451335851\\
5501	54.8387591366706\\
5511	54.8387729184937\\
5521	54.8387894004237\\
5531	54.8388027674837\\
5541	54.8388191495013\\
5551	54.8388323086838\\
5561	54.8388458294773\\
5571	54.8388616147354\\
5581	54.8388768050688\\
5591	54.8388892447799\\
5601	54.8389045977416\\
5611	54.8389198092055\\
5621	54.8389347689907\\
5631	54.8389514480408\\
5641	54.8389672768066\\
5651	54.838982756413\\
5661	54.8389935285537\\
5671	54.8390072107226\\
5681	54.8390188170087\\
5691	54.8390315295258\\
5701	54.839042366133\\
5711	54.8390529437145\\
5721	54.8390643261824\\
5731	54.8390771112219\\
5741	54.8390888413298\\
5751	54.8391019375569\\
5761	54.8391139544865\\
5771	54.8391243768306\\
5781	54.8391356314709\\
5791	54.8391470859097\\
5801	54.8391584911253\\
5811	54.8391672796717\\
5821	54.8391775385106\\
5831	54.8391887202921\\
5841	54.8392071807314\\
5851	54.8392245659337\\
5861	54.8392394622187\\
5871	54.8392530433254\\
5881	54.8392660207145\\
5891	54.8392785434442\\
5901	54.8392906922912\\
5911	54.8393025269707\\
5921	54.8393135501497\\
5931	54.8393260310947\\
5941	54.8393387339101\\
5951	54.8393509091071\\
5961	54.8393637617929\\
5971	54.839376806391\\
5981	54.839389254614\\
5991	54.8394006704889\\
6001	54.839413103278\\
6011	54.8394264370703\\
6021	54.8394392279855\\
6031	54.8394514384055\\
6041	54.839462020593\\
6051	54.8394722424396\\
6061	54.8394847482395\\
6071	54.8394970612977\\
6081	54.8395087183018\\
6091	54.8395211340548\\
6101	54.8395332688431\\
6111	54.8395445552693\\
6121	54.8395560672865\\
6131	54.8395676374212\\
6141	54.8395798722291\\
6151	54.8395923363604\\
6161	54.8396046494245\\
6171	54.8396169838253\\
6181	54.8396290575973\\
6191	54.8396403618871\\
6201	54.8396513982576\\
6211	54.8396634116735\\
6221	54.8396756856248\\
6231	54.8396871253861\\
6241	54.8396985504668\\
6251	54.8397084389828\\
6261	54.8397204295082\\
6271	54.8397321500906\\
6281	54.839743719856\\
6291	54.8397546596781\\
6301	54.8397647768023\\
6311	54.8397751466921\\
6321	54.8397857560683\\
6331	54.839796670299\\
6341	54.8398074727039\\
6351	54.839817956107\\
6361	54.8398288625221\\
6371	54.839839439495\\
6381	54.8398498610315\\
6391	54.8398602091059\\
6401	54.8398699008557\\
6411	54.8398796842657\\
6421	54.839890470158\\
6431	54.8399007224054\\
6441	54.8399108577079\\
6451	54.8399218914539\\
6461	54.8399324897031\\
6471	54.8399421125048\\
6481	54.8399522526711\\
6491	54.8399630496908\\
6501	54.8399723888259\\
6511	54.8399829855251\\
6521	54.8399915207312\\
6531	54.8400009133739\\
6541	54.8400103847525\\
6551	54.8400198446347\\
6561	54.8400290107345\\
6571	54.8400384358655\\
6581	54.8400471714503\\
6591	54.8400572835261\\
6601	54.8400664696649\\
6611	54.8400758934905\\
6621	54.8400853361268\\
6631	54.8400946431588\\
6641	54.8401021712269\\
6651	54.8401090526986\\
6661	54.8401160378295\\
6671	54.8401244862081\\
6681	54.8401330953584\\
6691	54.8401413859934\\
6701	54.8401512178765\\
6711	54.8401601317588\\
6721	54.8401704889788\\
6731	54.8401816738691\\
6741	54.8401909312864\\
6751	54.8401990695054\\
6761	54.8402060238775\\
6771	54.8402173277767\\
6781	54.8402269863942\\
6791	54.8402362234445\\
6801	54.8402454765732\\
6811	54.8402552738508\\
6821	54.8402651031585\\
6831	54.8402747480243\\
6841	54.8402846306589\\
6851	54.8402929478932\\
6861	54.8403044027214\\
6871	54.8403152643946\\
6881	54.8403253649538\\
6891	54.8403350868277\\
6901	54.8403446175961\\
6911	54.8403544064696\\
6921	54.840363951418\\
6931	54.8403731561845\\
6941	54.8403823161792\\
6951	54.8403915442154\\
6961	54.8404005908747\\
6971	54.8404092713647\\
6981	54.84041803221\\
6991	54.8404269418296\\
7001	54.8404359633098\\
7011	54.8404449534095\\
7021	54.840453853413\\
7031	54.8404626633819\\
7041	54.8404714457845\\
7051	54.8404801934202\\
7061	54.8404889607285\\
7071	54.8404976855937\\
7081	54.8405063633274\\
7091	54.8405149971055\\
7101	54.8405235786741\\
7111	54.8405321170075\\
7121	54.8405406104022\\
7131	54.8405490488367\\
7141	54.8405574390918\\
7151	54.840565785149\\
7161	54.8405740864439\\
7171	54.8405823482619\\
7181	54.8405905721072\\
7191	54.8405987496317\\
7201	54.8406068929498\\
7211	54.8406149915956\\
7221	54.8406230465409\\
7231	54.840631058516\\
7241	54.8406390388814\\
7251	54.8406469826611\\
7261	54.8406548844839\\
7271	54.8406627478617\\
7281	54.8406705781468\\
7291	54.8406783787093\\
7301	54.8406861480966\\
7311	54.8406938710448\\
7321	54.8407015622572\\
7331	54.8407092079247\\
7341	54.8407168216288\\
7351	54.8407243903193\\
7361	54.840731926767\\
7371	54.8407394252397\\
7381	54.8407468796748\\
7391	54.8407543024395\\
7401	54.8407616879076\\
7411	54.8407690266736\\
7421	54.8407763361589\\
7431	54.8407836158442\\
7441	54.8407908610373\\
7451	54.8407980743005\\
7461	54.8408052533957\\
7471	54.8408123981634\\
7481	54.8408195095918\\
7491	54.8408265731384\\
7501	54.8408336007612\\
7511	54.8408405994496\\
7521	54.8408475679414\\
7531	54.8408545088819\\
7541	54.840861413471\\
7551	54.8408682857753\\
7561	54.8408751253533\\
7571	54.8408819327016\\
7581	54.8408887075476\\
7591	54.8408954502415\\
7601	54.8409021610215\\
7611	54.8409088400624\\
7621	54.8409154903128\\
7631	54.8409221136004\\
7641	54.8409287015047\\
7651	54.8409352549228\\
7661	54.8409417804773\\
7671	54.8409482754201\\
7681	54.8409547405911\\
7691	54.8409611763463\\
7701	54.8409675796977\\
7711	54.8409739570288\\
7721	54.840980305499\\
7731	54.8409866222697\\
7741	54.8409929136375\\
7751	54.8409991738406\\
7761	54.8410054090083\\
7771	54.8410116134601\\
7781	54.8410177933714\\
7791	54.8410239432039\\
7801	54.8410300665569\\
7811	54.8410361629394\\
7821	54.8410422368432\\
7831	54.8410482744653\\
7841	54.8410542882934\\
7851	54.8410602639499\\
7861	54.841066218988\\
7871	54.8410721538063\\
7881	54.8410780646324\\
7891	54.8410839535607\\
7901	54.8410898172809\\
7911	54.8410956582095\\
7921	54.8411014742563\\
7931	54.841107264028\\
7941	54.8411130243998\\
7951	54.8411187738944\\
7961	54.8411244988161\\
7971	54.8411301981118\\
7981	54.8411358730788\\
7991	54.8411415247073\\
8001	54.8411471527401\\
8011	54.8411527588358\\
8021	54.8411583415846\\
8031	54.8411639012611\\
8041	54.8411694373697\\
8051	54.8411749512444\\
8061	54.8411804424576\\
8071	54.8411859105687\\
8081	54.8411913568125\\
8091	54.8411967802364\\
8101	54.8412021820476\\
8111	54.841207561881\\
8121	54.841212919244\\
8131	54.8412182554401\\
8141	54.8412235694518\\
8151	54.8412288624663\\
8161	54.84123413363\\
8171	54.8412393840351\\
8181	54.8412446124654\\
8191	54.841249820247\\
8201	54.8412550069798\\
8211	54.8412601731087\\
8221	54.8412653190576\\
8231	54.8412704441633\\
8241	54.8412755492203\\
8251	54.8412806336114\\
8261	54.8412856978857\\
8271	54.8412907424957\\
8281	54.8412957667884\\
8291	54.8413007712539\\
8301	54.8413057563653\\
8311	54.8413107214668\\
8321	54.8413156670568\\
8331	54.8413205959681\\
8341	54.8413255083853\\
8351	54.8413304033001\\
8361	54.8413352760404\\
8371	54.8413401287099\\
8381	54.8413449597361\\
8391	54.8413497723768\\
8401	54.8413545752853\\
8411	54.8413593545959\\
8421	54.8413641122758\\
8431	54.8413688496656\\
8441	54.8413735675354\\
8451	54.8413782663938\\
8461	54.8413829465955\\
8471	54.8413876083983\\
8481	54.8413922519978\\
8491	54.8413968775297\\
8501	54.8414014851515\\
8511	54.8414060751442\\
8521	54.841410647621\\
8531	54.8414152023238\\
8541	54.8414197399989\\
8551	54.8414242595883\\
8561	54.84142876179\\
8571	54.8414332467038\\
8581	54.8414377144386\\
8591	54.8414421650591\\
8601	54.8414465986725\\
8611	54.8414510153758\\
8621	54.8414554149723\\
8631	54.8414597962391\\
8641	54.8414641643794\\
8651	54.8414685136617\\
8661	54.8414728471079\\
8671	54.8414771635863\\
8681	54.8414814640314\\
8691	54.8414857485608\\
8701	54.841490017348\\
8711	54.8414942724843\\
8721	54.8414985097003\\
8731	54.8415027312212\\
8741	54.8415069371411\\
8751	54.8415111409614\\
8761	54.8415153309402\\
8771	54.8415195034247\\
8781	54.8415236590546\\
8791	54.8415277984985\\
8801	54.8415319221547\\
8811	54.8415360303966\\
8821	54.8415401285488\\
8831	54.8415442065974\\
8841	54.8415482699623\\
8851	54.8415523185608\\
8861	54.8415563525533\\
8871	54.8415603719991\\
8881	54.8415643721203\\
8891	54.8415683510913\\
8901	54.8415723238057\\
8911	54.8415762796803\\
8921	54.8415802192425\\
8931	54.8415841355621\\
8941	54.8415880447003\\
8951	54.8415919438743\\
8961	54.841595821127\\
8971	54.8415996850272\\
8981	54.8416035353422\\
8991	54.841607376717\\
9001	54.8416112053336\\
9011	54.8416150236135\\
9021	54.8416188274407\\
9031	54.8416226188472\\
9041	54.8416263970127\\
9051	54.8416301636351\\
9061	54.8416339153696\\
9071	54.8416376544448\\
9081	54.8416413805774\\
9091	54.8416450927606\\
9101	54.8416487885501\\
9111	54.841652474773\\
9121	54.8416561487854\\
9131	54.8416598107684\\
9141	54.8416634608057\\
9151	54.8416670987342\\
9161	54.8416707240981\\
9171	54.8416743371131\\
9181	54.8416779385745\\
9191	54.8416815255371\\
9201	54.8416851020089\\
9211	54.8416886663675\\
9221	54.8416922187801\\
9231	54.8416957571912\\
9241	54.8416992860166\\
9251	54.8417028010198\\
9261	54.8417063068416\\
9271	54.8417097987643\\
9281	54.8417132795209\\
9291	54.8417167517327\\
9301	54.8417202153491\\
9311	54.8417236670621\\
9321	54.8417271068316\\
9331	54.8417305345263\\
9341	54.8417339465437\\
9351	54.8417373455341\\
9361	54.8417407358095\\
9371	54.8417441160691\\
9381	54.8417474859435\\
9391	54.8417508452255\\
9401	54.8417541937909\\
9411	54.841757531595\\
9421	54.8417608578328\\
9431	54.8417641740112\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.81930611226851e-08\\
11	0.0521262038813402\\
21	0.334583821639949\\
31	1.00143912715844\\
41	1.88234572600425\\
51	2.80498968749772\\
61	3.61005752718329\\
71	4.3199125654638\\
81	4.91634454319573\\
91	5.66256135394907\\
101	6.49850070052151\\
111	7.17289514510477\\
121	7.71207156129452\\
131	8.15918259999466\\
141	8.53503102946015\\
151	8.85463938627865\\
161	9.12899140689961\\
171	9.36628356949133\\
181	9.57277557926812\\
191	9.75335738044082\\
201	9.91192734487593\\
211	10.0618475387074\\
221	10.3088028615305\\
231	10.4834556738145\\
241	10.6626218230586\\
251	10.825478667467\\
261	10.9814596386543\\
271	11.1124073652896\\
281	11.2337677542611\\
291	11.3648009188128\\
301	11.5034987033137\\
311	11.6452297831575\\
321	11.7786329567904\\
331	11.9020005768903\\
341	12.0205564617093\\
351	12.1302769162132\\
361	12.2423714463289\\
371	12.3508173177365\\
381	12.4527821833368\\
391	12.5466680391091\\
401	12.6296222498162\\
411	12.6690874087166\\
421	12.7045817140087\\
431	12.7423467534778\\
441	12.7812246023117\\
451	12.8206307495164\\
461	12.8600924441651\\
471	12.8992489401326\\
481	12.9378363848157\\
491	12.9756788069638\\
501	13.0126617692043\\
511	13.0487140125075\\
521	13.0836783594815\\
531	13.1176899719196\\
541	13.150921913669\\
551	13.1830864399624\\
561	13.2141111599962\\
571	13.2441429613526\\
581	13.2732170305637\\
591	13.3012797771388\\
601	13.3284833555011\\
611	13.3547705752316\\
621	13.3801641970222\\
631	13.4047974248445\\
641	13.4288521383928\\
651	13.4546400999343\\
661	13.4799508774527\\
671	13.5046617372655\\
681	13.5287052570775\\
691	13.552050632062\\
701	13.5746904254923\\
711	13.5966315439987\\
721	13.6178892693031\\
731	13.6384834149259\\
741	13.6520440628097\\
751	13.6592917749034\\
761	13.6667564772035\\
771	13.6728860227251\\
781	13.6766652045222\\
791	13.6796817586901\\
801	13.6838779008569\\
811	13.688132727971\\
821	13.6913131387718\\
831	13.70497830763\\
841	13.7241273456414\\
851	13.7422506083578\\
861	13.7593054929679\\
871	13.7752348298148\\
881	13.7894606780094\\
891	13.801843313527\\
901	13.8136057220838\\
911	13.8247030214703\\
921	13.8347946366406\\
931	13.844464994909\\
941	13.8491617475015\\
951	13.8532579143048\\
961	13.8602629948501\\
971	13.8691055181775\\
981	13.8790467101296\\
991	13.8896104048484\\
1001	13.9005039194331\\
1011	13.9114949389511\\
1021	13.9225047582983\\
1031	13.9334022907483\\
1041	13.9441564097872\\
1051	13.9547282920471\\
1061	13.9651077394136\\
1071	13.9752897509148\\
1081	13.9852729656169\\
1091	13.9950632113967\\
1101	14.0046513734064\\
1111	14.0140457151761\\
1121	14.0232376133314\\
1131	14.0321009665466\\
1141	14.0408303946028\\
1151	14.0492556196727\\
1161	14.0575233148251\\
1171	14.0656385754482\\
1181	14.0738388962636\\
1191	14.0817179658418\\
1201	14.0894428698878\\
1211	14.0968990379724\\
1221	14.1039780692274\\
1231	14.1109841263739\\
1241	14.1178322851022\\
1251	14.1247350322466\\
1261	14.1312815660674\\
1271	14.137678844572\\
1281	14.1441194001382\\
1291	14.1504185800573\\
1301	14.1566218943627\\
1311	14.1631730440505\\
1321	14.1694415798818\\
1331	14.1759259566813\\
1341	14.182150298389\\
1351	14.1882278695559\\
1361	14.1941326028009\\
1371	14.199918424993\\
1381	14.2055451925279\\
1391	14.2111256886698\\
1401	14.2164487257245\\
1411	14.2219297645347\\
1421	14.2271339882461\\
1431	14.2322517385091\\
1441	14.2372659230348\\
1451	14.2423970228715\\
1461	14.2474226263499\\
1471	14.2523608353278\\
1481	14.2572186654772\\
1491	14.2619989928772\\
1501	14.2668346007747\\
1511	14.2717248238955\\
1521	14.2760741142484\\
1531	14.2800207555973\\
1541	14.2839017619237\\
1551	14.2876941839548\\
1561	14.2915454451225\\
1571	14.2952681692224\\
1581	14.2988653162515\\
1591	14.3021774504865\\
1601	14.3050213131005\\
1611	14.3078359451287\\
1621	14.3119016720264\\
1631	14.3155433180702\\
1641	14.319125718498\\
1651	14.3229073077733\\
1661	14.3268512408003\\
1671	14.3305891598964\\
1681	14.3343467943233\\
1691	14.3380220398235\\
1701	14.341513685674\\
1711	14.3447216487371\\
1721	14.3478851540948\\
1731	14.3508334459532\\
1741	14.3536619509423\\
1751	14.3562629074497\\
1761	14.3589659932044\\
1771	14.361615520869\\
1781	14.3641766550714\\
1791	14.3667313230113\\
1801	14.3692021159043\\
1811	14.3718371696333\\
1821	14.3744627113542\\
1831	14.3773189318239\\
1841	14.380028726703\\
1851	14.3825838809153\\
1861	14.3850270104801\\
1871	14.3873604218109\\
1881	14.389964541594\\
1891	14.3924589042445\\
1901	14.3951308488992\\
1911	14.3976183939147\\
1921	14.3995945490431\\
1931	14.4017188441802\\
1941	14.403696123396\\
1951	14.4056464033855\\
1961	14.4080012650399\\
1971	14.4102052334287\\
1981	14.4123468850423\\
1991	14.4141817925832\\
2001	14.416398853926\\
2011	14.418181094308\\
2021	14.4203026053461\\
2031	14.4218987743931\\
2041	14.4239119561375\\
2051	14.4255796693151\\
2061	14.4272952910095\\
2071	14.4293822434221\\
2081	14.4308857979143\\
2091	14.4329007580746\\
2101	14.4349595313004\\
2111	14.4366372436809\\
2121	14.4384911955739\\
2131	14.4406594613711\\
2141	14.4429879219198\\
2151	14.4451931716863\\
2161	14.4472932462678\\
2171	14.4493309959526\\
2181	14.4513127724476\\
2191	14.453301547932\\
2201	14.4552078842927\\
2211	14.4571051590667\\
2221	14.4589730003011\\
2231	14.4608943233738\\
2241	14.4627797167767\\
2251	14.4644736502437\\
2261	14.4660941898921\\
2271	14.4676584368487\\
2281	14.4694196428847\\
2291	14.4710096470596\\
2301	14.4723963963805\\
2311	14.4735897526122\\
2321	14.4747464461584\\
2331	14.4760892785168\\
2341	14.4778653099118\\
2351	14.4799632318309\\
2361	14.4820021398417\\
2371	14.483998940309\\
2381	14.4859675536531\\
2391	14.4879122222677\\
2401	14.4898351181757\\
2411	14.4917346908537\\
2421	14.4936106195207\\
2431	14.4954244961952\\
2441	14.4973042255793\\
2451	14.4991700604255\\
2461	14.501009140162\\
2471	14.5028220710233\\
2481	14.5046092275899\\
2491	14.506371735224\\
2501	14.5081101370391\\
2511	14.5098249874939\\
2521	14.5115168489834\\
2531	14.5131894338573\\
2541	14.5148471750634\\
2551	14.5164807849165\\
2561	14.5180789741037\\
2571	14.5196510874077\\
2581	14.5212077442698\\
2591	14.5227458664796\\
2601	14.5242678193986\\
2611	14.5257957182849\\
2621	14.5272834000297\\
2631	14.5287438284225\\
2641	14.5301950785495\\
2651	14.5316276687732\\
2661	14.53304117911\\
2671	14.5344479118673\\
2681	14.5358363272151\\
2691	14.5372086093297\\
2701	14.5385652667977\\
2711	14.5399074095712\\
2721	14.5412353785435\\
2731	14.5425496580688\\
2741	14.5438339461952\\
2751	14.545122339663\\
2761	14.546402965964\\
2771	14.5476685662434\\
2781	14.548910315038\\
2791	14.5501419882289\\
2801	14.5513605038229\\
2811	14.5525831394173\\
2821	14.5537853486413\\
2831	14.5549813377189\\
2841	14.5561691188203\\
2851	14.5573474719179\\
2861	14.5585158607486\\
2871	14.5596681878617\\
2881	14.5608163507333\\
2891	14.5619563098978\\
2901	14.5630776029366\\
2911	14.5641824689388\\
2921	14.5652793872187\\
2931	14.5663590179354\\
2941	14.56740594342\\
2951	14.5684505434578\\
2961	14.5694818668679\\
2971	14.5705165883354\\
2981	14.5715511550515\\
2991	14.5725812196463\\
3001	14.5735938154025\\
3011	14.5745826793951\\
3021	14.5755724503446\\
3031	14.5765377918879\\
3041	14.5775038033718\\
3051	14.5784543388992\\
3061	14.5793983714035\\
3071	14.5803194240016\\
3081	14.5812477846176\\
3091	14.5821768099586\\
3101	14.5830883363355\\
3111	14.5839936852947\\
3121	14.5848920331929\\
3131	14.5857804511487\\
3141	14.586663734651\\
3151	14.5875403888029\\
3161	14.5883973278207\\
3171	14.5892608218769\\
3181	14.5901175967546\\
3191	14.5909763371368\\
3201	14.5918168103669\\
3211	14.5926349929391\\
3221	14.5934706557138\\
3231	14.5942885449237\\
3241	14.5951102514705\\
3251	14.5959148231973\\
3261	14.5967155729166\\
3271	14.59752277434\\
3281	14.5983109798601\\
3291	14.5991025188672\\
3301	14.5998877902117\\
3311	14.6006401884016\\
3321	14.6014051326244\\
3331	14.6021792444973\\
3341	14.6029453188997\\
3351	14.603712761159\\
3361	14.6044561636723\\
3371	14.6052098535522\\
3381	14.6059566350961\\
3391	14.6066892922582\\
3401	14.6074168191384\\
3411	14.6081493296317\\
3421	14.6088578625534\\
3431	14.6095682737814\\
3441	14.6102674476831\\
3451	14.6109825792621\\
3461	14.6116979986245\\
3471	14.6123947456461\\
3481	14.6131089969155\\
3491	14.6138157436512\\
3501	14.6145229247276\\
3511	14.6152187066402\\
3521	14.6159267056006\\
3531	14.6166270056788\\
3541	14.6173251981562\\
3551	14.6180217089206\\
3561	14.6187109418642\\
3571	14.61939800699\\
3581	14.6200692263481\\
3591	14.6207486144805\\
3601	14.6214219932145\\
3611	14.622092985743\\
3621	14.6227561145714\\
3631	14.6234100525166\\
3641	14.6240651312269\\
3651	14.6247119097649\\
3661	14.6253461106703\\
3671	14.6259822084076\\
3681	14.626617538014\\
3691	14.6272471357477\\
3701	14.6278731271449\\
3711	14.6284959080628\\
3721	14.6291152840923\\
3731	14.6297304814663\\
3741	14.6303418073524\\
3751	14.630941818557\\
3761	14.6315456647516\\
3771	14.6321362227365\\
3781	14.6327324615499\\
3791	14.6333237590961\\
3801	14.6339171656242\\
3811	14.6345082216211\\
3821	14.6350922998867\\
3831	14.6356722487078\\
3841	14.6362469783556\\
3851	14.6368170412151\\
3861	14.6373827347887\\
3871	14.6379442411031\\
3881	14.6385016868439\\
3891	14.6390551697528\\
3901	14.6396047706721\\
3911	14.6401505593716\\
3921	14.6406829537755\\
3931	14.6412228761664\\
3941	14.6417582934012\\
3951	14.6422896774835\\
3961	14.642817289052\\
3971	14.6433306649537\\
3981	14.6438529436441\\
3991	14.6443707859763\\
4001	14.6448847322716\\
4011	14.6453838363354\\
4021	14.6458788865001\\
4031	14.6463847527998\\
4041	14.6468873127625\\
4051	14.6473848812174\\
4061	14.6478673618318\\
4071	14.6483595743652\\
4081	14.6488358024096\\
4091	14.6493229606076\\
4101	14.6497785644009\\
4111	14.650256998781\\
4121	14.6507221963085\\
4131	14.6511813075124\\
4141	14.6516507921216\\
4151	14.652105798324\\
4161	14.6525672419019\\
4171	14.6530225547586\\
4181	14.6534756787225\\
4191	14.6539228981142\\
4201	14.6543679543404\\
4211	14.6548091659232\\
4221	14.6552470395324\\
4231	14.6556875476612\\
4241	14.6561247400098\\
4251	14.6565557751132\\
4261	14.6569839454452\\
4271	14.6574127443955\\
4281	14.6578406617686\\
4291	14.6582548955056\\
4301	14.6586781599232\\
4311	14.6590906626218\\
4321	14.6594953433086\\
4331	14.6598918413352\\
4341	14.6602830112299\\
4351	14.6606641823887\\
4361	14.6610470974258\\
4371	14.6614324992271\\
4381	14.6618260182763\\
4391	14.6622164017032\\
4401	14.662610954286\\
4411	14.6629959985772\\
4421	14.6633817300199\\
4431	14.6637631006049\\
4441	14.6641503696107\\
4451	14.6645332694234\\
4461	14.664914698694\\
4471	14.6652944130862\\
4481	14.6656692702998\\
4491	14.6660432954696\\
4501	14.6664153031644\\
4511	14.6667913913241\\
4521	14.667163503029\\
4531	14.6675267256458\\
4541	14.667895081228\\
4551	14.6682609050516\\
4561	14.6686223371724\\
4571	14.6689798755196\\
4581	14.6693388027549\\
4591	14.6696950963686\\
4601	14.6700218082864\\
4611	14.6703197354181\\
4621	14.6706102900698\\
4631	14.6709111004694\\
4641	14.6712223720677\\
4651	14.6715434923161\\
4661	14.671885570134\\
4671	14.6722180035139\\
4681	14.6725541155141\\
4691	14.672890460116\\
4701	14.6732228558207\\
4711	14.6735525491431\\
4721	14.6738768516466\\
4731	14.6742024748605\\
4741	14.6745198253046\\
4751	14.6748372727506\\
4761	14.6751559867572\\
4771	14.6754692228535\\
4781	14.6757812189515\\
4791	14.6760931242965\\
4801	14.6764044329043\\
4811	14.6767102945239\\
4821	14.6770178979798\\
4831	14.6773224014936\\
4841	14.6776263228059\\
4851	14.6779234281527\\
4861	14.6782254664435\\
4871	14.6785192485692\\
4881	14.6788180654232\\
4891	14.6791102778467\\
4901	14.6794014900284\\
4911	14.6796898941981\\
4921	14.67997705431\\
4931	14.6802607536733\\
4941	14.6805406605827\\
4951	14.6807839941631\\
4961	14.6809968680545\\
4971	14.681194132463\\
4981	14.6813818506677\\
4991	14.6816064649008\\
5001	14.6818420046385\\
5011	14.6820787575411\\
5021	14.6823158440516\\
5031	14.6825499481726\\
5041	14.6827860378457\\
5051	14.6830259929804\\
5061	14.6832627213888\\
5071	14.6834790846842\\
5081	14.6836893394618\\
5091	14.683907062646\\
5101	14.6841377548622\\
5111	14.6843676758502\\
5121	14.6845919321411\\
5131	14.6848189773437\\
5141	14.6850423889196\\
5151	14.6852712510247\\
5161	14.685515044081\\
5171	14.6857690213626\\
5181	14.6860176272193\\
5191	14.6862432231503\\
5201	14.6864695866006\\
5211	14.6867038107442\\
5221	14.6869306634777\\
5231	14.6871642127412\\
5241	14.6873951892552\\
5251	14.6876328604121\\
5261	14.6878646553882\\
5271	14.688101706022\\
5281	14.6883287955269\\
5291	14.6885420473023\\
5301	14.6887413033867\\
5311	14.6889471802114\\
5321	14.6891536185008\\
5331	14.6893614080107\\
5341	14.6895676144395\\
5351	14.6897726629533\\
5361	14.689976574552\\
5371	14.6901810388174\\
5381	14.6903829840597\\
5391	14.6905844226246\\
5401	14.69077858549\\
5411	14.6909790055856\\
5421	14.6911935585854\\
5431	14.6913964601893\\
5441	14.691596601216\\
5451	14.6918009762163\\
5461	14.692003900009\\
5471	14.6921998489982\\
5481	14.6923983709362\\
5491	14.6925925803538\\
5501	14.6927949028559\\
5511	14.6929912763138\\
5521	14.6931859004696\\
5531	14.6933858677189\\
5541	14.6935772010987\\
5551	14.6937750512239\\
5561	14.6939611902033\\
5571	14.6941552987031\\
5581	14.6943516865877\\
5591	14.6945427945029\\
5601	14.6947352246062\\
5611	14.6949248629472\\
5621	14.6951103426765\\
5631	14.6953074362938\\
5641	14.6955072799383\\
5651	14.6957085148432\\
5661	14.6958998226168\\
5671	14.696093000846\\
5681	14.6962737339048\\
5691	14.6964563096722\\
5701	14.6966379517602\\
5711	14.6968095076515\\
5721	14.6969724788637\\
5731	14.6971338659899\\
5741	14.6972984127382\\
5751	14.6974573641573\\
5761	14.6976241632324\\
5771	14.6977812614111\\
5781	14.697947260803\\
5791	14.6981052479539\\
5801	14.6982616552828\\
5811	14.6984241686519\\
5821	14.6985919556485\\
5831	14.698771023437\\
5841	14.6989526844961\\
5851	14.6991403171706\\
5861	14.6993275002631\\
5871	14.6995208073335\\
5881	14.6997104069038\\
5891	14.6998972882113\\
5901	14.7000842401384\\
5911	14.7002708439211\\
5921	14.7004656327463\\
5931	14.7006640062629\\
5941	14.7008612733001\\
5951	14.7010534441758\\
5961	14.7012483869608\\
5971	14.7014350173476\\
5981	14.7016310564822\\
5991	14.7018191803932\\
6001	14.7020119340805\\
6011	14.7021882809121\\
6021	14.7023719392555\\
6031	14.7025558859905\\
6041	14.7027448661865\\
6051	14.7029269526493\\
6061	14.7031066012649\\
6071	14.7032824428211\\
6081	14.703455895651\\
6091	14.703636203029\\
6101	14.7038165550199\\
6111	14.7039893228542\\
6121	14.7041637975848\\
6131	14.7043351354822\\
6141	14.7045070649831\\
6151	14.7046803143922\\
6161	14.7048541429112\\
6171	14.7050299953421\\
6181	14.7052054003103\\
6191	14.7053781427554\\
6201	14.7055467648619\\
6211	14.7057197595737\\
6221	14.7058929191352\\
6231	14.7060652895945\\
6241	14.7062361679519\\
6251	14.7063993166418\\
6261	14.7065668149448\\
6271	14.7067348806816\\
6281	14.7069032624435\\
6291	14.7070697168954\\
6301	14.7072359628538\\
6311	14.7073979288802\\
6321	14.7075578177988\\
6331	14.7077137358863\\
6341	14.7078658391369\\
6351	14.7080156294329\\
6361	14.7081690039805\\
6371	14.70832192716\\
6381	14.7084731084313\\
6391	14.7086229790629\\
6401	14.7087692829332\\
6411	14.7089163221271\\
6421	14.7090673879705\\
6431	14.7092202039623\\
6441	14.7093722861702\\
6451	14.7095251020159\\
6461	14.7096784867059\\
6471	14.7098292492959\\
6481	14.709975033523\\
6491	14.7101214888057\\
6501	14.7102670594349\\
6511	14.7104160800283\\
6521	14.7105501699633\\
6531	14.7106868549375\\
6541	14.710822175731\\
6551	14.7109550351537\\
6561	14.7110876738802\\
6571	14.7112205397959\\
6581	14.7113490774765\\
6591	14.711489943911\\
6601	14.7116255389103\\
6611	14.7117715379113\\
6621	14.7119193316464\\
6631	14.7120611899739\\
6641	14.7122037113569\\
6651	14.7123412765853\\
6661	14.7124740954653\\
6671	14.7126154081814\\
6681	14.7127548854373\\
6691	14.7128909429971\\
6701	14.7130299392457\\
6711	14.7131671100497\\
6721	14.7133126625869\\
6731	14.7134563339596\\
6741	14.7135992355258\\
6751	14.7137386366783\\
6761	14.7138694891774\\
6771	14.7139992645432\\
6781	14.7141382826444\\
6791	14.7142795031194\\
6801	14.7144168457588\\
6811	14.7145550302466\\
6821	14.7146935518566\\
6831	14.7148336831322\\
6841	14.7149734708996\\
6851	14.7151152267316\\
6861	14.7152506192558\\
6871	14.7153911872362\\
6881	14.7155313625992\\
6891	14.7156697882016\\
6901	14.7158067909233\\
6911	14.715945456192\\
6921	14.7160814384347\\
6931	14.7162201563649\\
6941	14.7163607827837\\
6951	14.7165003761659\\
6961	14.716635607617\\
6971	14.7167664934331\\
6981	14.716899614092\\
6991	14.7170326566554\\
7001	14.7171667250292\\
7011	14.7172999048545\\
7021	14.7174326882409\\
7031	14.7175650050587\\
7041	14.7176965967026\\
7051	14.717827511697\\
7061	14.7179584162007\\
7071	14.7180886268495\\
7081	14.7182181791493\\
7091	14.7183472446372\\
7101	14.7184754521155\\
7111	14.7186032057821\\
7121	14.7187302390233\\
7131	14.7188565614159\\
7141	14.7189821294163\\
7151	14.719107135112\\
7161	14.7192315875027\\
7171	14.7193555491545\\
7181	14.7194790852245\\
7191	14.7196022847775\\
7201	14.7197249275868\\
7211	14.7198470194461\\
7221	14.7199686120601\\
7231	14.7200897331712\\
7241	14.7202101973105\\
7251	14.7203303227922\\
7261	14.7204500144246\\
7271	14.7205692393998\\
7281	14.7206879941812\\
7291	14.7208062817547\\
7301	14.7209239050402\\
7311	14.7210411130056\\
7321	14.7211578050584\\
7331	14.7212740230489\\
7341	14.7213897350277\\
7351	14.7215049797933\\
7361	14.721619727894\\
7371	14.7217339988645\\
7381	14.7218478121811\\
7391	14.7219611404279\\
7401	14.7220740020772\\
7411	14.7221864013971\\
7421	14.7222983246287\\
7431	14.7224097751563\\
7441	14.7225207649968\\
7451	14.7226312924222\\
7461	14.7227413640838\\
7471	14.7228510241696\\
7481	14.7229602035464\\
7491	14.7230690206448\\
7501	14.7231773915736\\
7511	14.7232853135599\\
7521	14.723392799738\\
7531	14.7234998263984\\
7541	14.723606445345\\
7551	14.7237126348881\\
7561	14.723818399435\\
7571	14.7239237406578\\
7581	14.7240286627543\\
7591	14.7241331680764\\
7601	14.7242372593263\\
7611	14.7243409394656\\
7621	14.7244441951903\\
7631	14.7245470171832\\
7641	14.7246494579405\\
7651	14.724751518522\\
7661	14.7248531652795\\
7671	14.7249544581683\\
7681	14.7250553567598\\
7691	14.725155863988\\
7701	14.7252559930937\\
7711	14.7253557269953\\
7721	14.7254550782373\\
7731	14.7255540591422\\
7741	14.725652652721\\
7751	14.725750880542\\
7761	14.7258487260444\\
7771	14.7259462103621\\
7781	14.726043316831\\
7791	14.7261400660473\\
7801	14.7262364304912\\
7811	14.7263323841681\\
7821	14.7264278756654\\
7831	14.7265231571094\\
7841	14.7266180626168\\
7851	14.7267127521729\\
7861	14.7268070771174\\
7871	14.7269010362976\\
7881	14.7269946479155\\
7891	14.7270879043446\\
7901	14.7271808221568\\
7911	14.7272733951722\\
7921	14.7273656299931\\
7931	14.7274575404195\\
7941	14.7275491274844\\
7951	14.7276403763097\\
7961	14.7277312851118\\
7971	14.7278218645653\\
7981	14.727912111928\\
7991	14.7280020305611\\
8001	14.7280916261837\\
8011	14.7281808913478\\
8021	14.7282698331464\\
8031	14.7283584530182\\
8041	14.7284467571791\\
8051	14.7285347386538\\
8061	14.7286224035167\\
8071	14.7287097578361\\
8081	14.7287967948625\\
8091	14.7288835247744\\
8101	14.7289699408613\\
8111	14.7290560489043\\
8121	14.7291418549838\\
8131	14.7292273520749\\
8141	14.7293125503769\\
8151	14.7293974431144\\
8161	14.7294820400046\\
8171	14.7295663345064\\
8181	14.7296503385191\\
8191	14.729734044708\\
8201	14.7298174594488\\
8211	14.7299005813944\\
8221	14.7299834092488\\
8231	14.7300659505129\\
8241	14.7301482008666\\
8251	14.7302301675943\\
8261	14.730311848989\\
8271	14.7303932436578\\
8281	14.7304743588404\\
8291	14.7305551929981\\
8301	14.7306357447202\\
8311	14.7307160210896\\
8321	14.7307960205701\\
8331	14.7308757234638\\
8341	14.7309551218369\\
8351	14.7310342293643\\
8361	14.7311130754883\\
8371	14.7311916544921\\
8381	14.7312699781933\\
8391	14.7313480318944\\
8401	14.7314257270476\\
8411	14.7315031781026\\
8421	14.7315803814217\\
8431	14.7316573300782\\
8441	14.7317340226438\\
8451	14.7318104586907\\
8461	14.7318866383702\\
8471	14.7319625621751\\
8481	14.7320382308105\\
8491	14.7321136452861\\
8501	14.7321888063277\\
8511	14.7322637146304\\
8521	14.7323383713606\\
8531	14.7324127782112\\
8541	14.7324869278415\\
8551	14.732560838017\\
8561	14.7326345016322\\
8571	14.7327079198615\\
8581	14.732781093771\\
8591	14.7328540250201\\
8601	14.7329267146076\\
8611	14.7329991657131\\
8621	14.7330713732569\\
8631	14.7331433542903\\
8641	14.7332150831155\\
8651	14.733286583769\\
8661	14.7333578549823\\
8671	14.7334288929669\\
8681	14.7334997019108\\
8691	14.7335702798158\\
8701	14.7336406272987\\
8711	14.7337107305096\\
8721	14.7337806224201\\
8731	14.7338502884661\\
8741	14.7339197296927\\
8751	14.7339890086407\\
8761	14.7340581127018\\
8771	14.7341270152506\\
8781	14.7341957114643\\
8791	14.7342641970201\\
8801	14.7343324701873\\
8811	14.7344005293909\\
8821	14.7344683689914\\
8831	14.7345359996204\\
8841	14.7346034148902\\
8851	14.7346706169333\\
8861	14.7347376058586\\
8871	14.7348043826621\\
8881	14.7348709579\\
8891	14.7349373251685\\
8901	14.7350034574901\\
8911	14.735069379485\\
8921	14.7351350507009\\
8931	14.735200417003\\
8941	14.7352655788821\\
8951	14.7353305081698\\
8961	14.7353952784086\\
8971	14.7354599385817\\
8981	14.7355243387482\\
8991	14.7355885141325\\
9001	14.7356524788659\\
9011	14.7357162276217\\
9021	14.7357797768144\\
9031	14.7358431767498\\
9041	14.7359063218458\\
9051	14.7359692064469\\
9061	14.7360320141842\\
9071	14.7360945661122\\
9081	14.7361569266891\\
9091	14.7362190986482\\
9101	14.7362811599565\\
9111	14.736342956851\\
9121	14.7364045651361\\
9131	14.7364659796776\\
9141	14.7365272080391\\
9151	14.736588243373\\
9161	14.7366490962147\\
9171	14.7367097659608\\
9181	14.7367702496641\\
9191	14.7368306243258\\
9201	14.7368907510812\\
9211	14.7369506968298\\
9221	14.7370104612305\\
9231	14.7370701144049\\
9241	14.7371295199716\\
9251	14.7371888144931\\
9261	14.7372478621676\\
9271	14.7373068026727\\
9281	14.7373655638161\\
9291	14.7374240798014\\
9301	14.7374824571949\\
9311	14.7375406540799\\
9321	14.7375986271524\\
9331	14.7376564782065\\
9341	14.737714191154\\
9351	14.7377717837647\\
9361	14.7378292009302\\
9371	14.7378864459318\\
9381	14.7379435204978\\
9391	14.738000425791\\
9401	14.738057162348\\
9411	14.738113731256\\
9421	14.7381701286598\\
9431	14.7382263639787\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0.154128615613859\\
101	0.355680780121983\\
111	0.473083512306494\\
121	0.534081553393453\\
131	0.576673260289491\\
141	0.609023010135286\\
151	0.635361342916059\\
161	0.657912056925268\\
171	0.677854821484582\\
181	0.695822522962914\\
191	0.712163107573257\\
201	0.727078483888814\\
211	0.802002426761543\\
221	1.07156242070707\\
231	1.27554184649543\\
241	1.43951360682733\\
251	1.57418638170935\\
261	1.68340804346495\\
271	1.78732398606947\\
281	1.86983565209035\\
291	1.92248844847084\\
301	1.98211667864449\\
311	2.04065117660377\\
321	2.09754936690671\\
331	2.15423238732943\\
341	2.21063529792968\\
351	2.26630241149941\\
361	2.32445012668397\\
371	2.38066655914684\\
381	2.43523080114393\\
391	2.48777884866015\\
401	2.53893099757623\\
411	2.59144530445563\\
421	2.63952140396838\\
431	2.68353323748952\\
441	2.72443037836941\\
451	2.76310282927266\\
461	2.79997435874837\\
471	2.83525401085072\\
481	2.86912183771946\\
491	2.901718531941\\
501	2.9331584130522\\
511	2.96353657678704\\
521	2.99295790383578\\
531	3.0215173275856\\
541	3.04926247024323\\
551	3.07617928355458\\
561	3.102316568259\\
571	3.12768468510286\\
581	3.15231679839074\\
591	3.17626053113285\\
601	3.19952064626595\\
611	3.22214075652737\\
621	3.24414671893777\\
631	3.26554352011482\\
641	3.2869663420652\\
651	3.31316713764246\\
661	3.33874540389421\\
671	3.36365641057479\\
681	3.38787621869615\\
691	3.41139777476116\\
701	3.43422607006339\\
711	3.45637402447031\\
721	3.47785940331274\\
731	3.49870265907417\\
741	3.51383973178582\\
751	3.52365093396635\\
761	3.53345698003087\\
771	3.54272347926655\\
781	3.55122764830939\\
791	3.55898229461623\\
801	3.56697354633911\\
811	3.57472270209615\\
821	3.58160950991872\\
831	3.59278290814843\\
841	3.60606372186519\\
851	3.61917759622454\\
861	3.63203096050724\\
871	3.6446120895571\\
881	3.6561229270105\\
891	3.66847929212565\\
901	3.68029907513717\\
911	3.69235862140559\\
921	3.70443993742347\\
931	3.71617675882572\\
941	3.72147143818229\\
951	3.72576051793788\\
961	3.73310322889287\\
971	3.74241451694608\\
981	3.75299232871498\\
991	3.76434822563769\\
1001	3.77619444004152\\
1011	3.78828898937922\\
1021	3.80049004761673\\
1031	3.81280580421553\\
1041	3.82507530434929\\
1051	3.83726948206751\\
1061	3.84943785754562\\
1071	3.86152738594896\\
1081	3.8735115184272\\
1091	3.88536730330489\\
1101	3.89714922254872\\
1111	3.90879332486597\\
1121	3.92031373190091\\
1131	3.93156132551114\\
1141	3.9426421357967\\
1151	3.95343388119917\\
1161	3.96406195004318\\
1171	3.97453330839549\\
1181	3.98513846510896\\
1191	3.99551705938985\\
1201	4.0057432329829\\
1211	4.01571192672452\\
1221	4.02546262187705\\
1231	4.03510521107029\\
1241	4.04448410135549\\
1251	4.05385722258611\\
1261	4.06292967704023\\
1271	4.07173507370914\\
1281	4.08047571506812\\
1291	4.08892132711131\\
1301	4.09728341246157\\
1311	4.10583875647951\\
1321	4.1143624824221\\
1331	4.12298432307138\\
1341	4.13143080128416\\
1351	4.1397159249184\\
1361	4.14786882234779\\
1371	4.15596670158794\\
1381	4.16381593994267\\
1391	4.17169328225418\\
1401	4.17926617312565\\
1411	4.18708361663445\\
1421	4.19469504644252\\
1431	4.20205472461139\\
1441	4.20928062672934\\
1451	4.21667876606058\\
1461	4.2240159208937\\
1471	4.23127630164936\\
1481	4.23845364840306\\
1491	4.24554175172139\\
1501	4.25264448197819\\
1511	4.25971138607743\\
1521	4.26626459290596\\
1531	4.27248629714164\\
1541	4.27859353615889\\
1551	4.2846113422815\\
1561	4.29068998073363\\
1571	4.29645732240305\\
1581	4.30219775157451\\
1591	4.30784584686998\\
1601	4.31318798435218\\
1611	4.3184970194309\\
1621	4.3244306964687\\
1631	4.32993046942739\\
1641	4.3353508561306\\
1651	4.34082732964106\\
1661	4.34613204663953\\
1671	4.35120466780895\\
1681	4.3564866837585\\
1691	4.36174468860952\\
1701	4.36674550672699\\
1711	4.37188859602669\\
1721	4.3768310270181\\
1731	4.38155493685041\\
1741	4.38632066706645\\
1751	4.39078814519284\\
1761	4.39540454125851\\
1771	4.39978689898257\\
1781	4.40411175033797\\
1791	4.40840863597176\\
1801	4.41256910195786\\
1811	4.41667504093187\\
1821	4.42081467903294\\
1831	4.42500977486719\\
1841	4.42922022564771\\
1851	4.43300731124925\\
1861	4.43711166062004\\
1871	4.44109295788014\\
1881	4.44509513562876\\
1891	4.44907487588926\\
1901	4.45297763645056\\
1911	4.45702143837534\\
1921	4.4606749897328\\
1931	4.46432339948502\\
1941	4.46777888090058\\
1951	4.47115666569586\\
1961	4.47474457305522\\
1971	4.47852364674811\\
1981	4.48248328328968\\
1991	4.48602671734301\\
2001	4.4899600652186\\
2011	4.49340085221753\\
2021	4.49716348767617\\
2031	4.500505248541\\
2041	4.50411037331721\\
2051	4.50737241584508\\
2061	4.5105484529827\\
2071	4.51424243418805\\
2081	4.51740747144409\\
2091	4.5209381155321\\
2101	4.52473204233808\\
2111	4.52822850615496\\
2121	4.53107069968326\\
2131	4.53441359305091\\
2141	4.53812927424435\\
2151	4.54176998219867\\
2161	4.5453868803999\\
2171	4.54892194468501\\
2181	4.55236903639137\\
2191	4.55578382151905\\
2201	4.55906629800796\\
2211	4.56240572565454\\
2221	4.56604467366812\\
2231	4.56978631592181\\
2241	4.57339586235006\\
2251	4.57673539611483\\
2261	4.57992314593001\\
2271	4.58312581321553\\
2281	4.58644457859982\\
2291	4.58903995763647\\
2301	4.59109389448521\\
2311	4.5924507205606\\
2321	4.5940949341093\\
2331	4.59599436541819\\
2341	4.59877253475758\\
2351	4.60243507394694\\
2361	4.60618399895699\\
2371	4.60996439900098\\
2381	4.6137029406686\\
2391	4.61738745601803\\
2401	4.62101218149558\\
2411	4.62457875662399\\
2421	4.62809080418244\\
2431	4.63151309098265\\
2441	4.63496764903969\\
2451	4.63840945990784\\
2461	4.64181849273219\\
2471	4.64519346309285\\
2481	4.64853458180828\\
2491	4.6518426356173\\
2501	4.65511868969146\\
2511	4.6583638347115\\
2521	4.66157910921616\\
2531	4.66476520963516\\
2541	4.66793651971535\\
2551	4.67108332358504\\
2561	4.67406396867254\\
2571	4.67717159533524\\
2581	4.6802375907082\\
2591	4.68327350417861\\
2601	4.68628696166654\\
2611	4.68913286577027\\
2621	4.69202887226199\\
2631	4.69490681771643\\
2641	4.69776651558937\\
2651	4.70061036827347\\
2661	4.7034399837017\\
2671	4.70623492792768\\
2681	4.7090162657996\\
2691	4.71179762227571\\
2701	4.71454641696174\\
2711	4.71727775194682\\
2721	4.71999203069259\\
2731	4.72268894441572\\
2741	4.72539829554293\\
2751	4.72806190691634\\
2761	4.73071524006618\\
2771	4.73333858846497\\
2781	4.73593254686103\\
2791	4.73850610978398\\
2801	4.74110297393125\\
2811	4.74373504993615\\
2821	4.74632637015024\\
2831	4.74889337975758\\
2841	4.7514390979716\\
2851	4.75396598274849\\
2861	4.75647533032253\\
2871	4.75896672118738\\
2881	4.76144241527514\\
2891	4.76387627092872\\
2901	4.76627325306843\\
2911	4.76868849751877\\
2921	4.77106066654673\\
2931	4.7733948139197\\
2941	4.77578857802179\\
2951	4.77810865534252\\
2961	4.78043066868302\\
2971	4.78270512537682\\
2981	4.78493331085398\\
2991	4.78711985422344\\
3001	4.78930437804793\\
3011	4.79149179331412\\
3021	4.79365867835095\\
3031	4.79582352774059\\
3041	4.79795166586502\\
3051	4.80008803752164\\
3061	4.80220937528847\\
3071	4.80432891563896\\
3081	4.80642491682502\\
3091	4.8084867474453\\
3101	4.81056063964922\\
3111	4.8126203519462\\
3121	4.81466931219628\\
3131	4.81671001492313\\
3141	4.81873536540957\\
3151	4.82074794028923\\
3161	4.822756811234\\
3171	4.82474445439511\\
3181	4.82671990380586\\
3191	4.82866230817356\\
3201	4.83061898019122\\
3211	4.83260326251996\\
3221	4.83452270318092\\
3231	4.83645605690285\\
3241	4.8383547339263\\
3251	4.84026590641236\\
3261	4.84216201262459\\
3271	4.84403791457239\\
3281	4.84591038213789\\
3291	4.84774629081819\\
3301	4.84957165885467\\
3311	4.85145547669488\\
3321	4.85329434808674\\
3331	4.85511156656574\\
3341	4.85691991699331\\
3351	4.8586965506463\\
3361	4.86050456367999\\
3371	4.86226293321028\\
3381	4.86401215346463\\
3391	4.86577052383648\\
3401	4.86751747941269\\
3411	4.86921249914925\\
3421	4.87093247890151\\
3431	4.87262191022167\\
3441	4.87437510913985\\
3451	4.87616639139801\\
3461	4.87788000721565\\
3471	4.87955068868349\\
3481	4.88128166295066\\
3491	4.88304670364144\\
3501	4.88484361609381\\
3511	4.88661128447955\\
3521	4.8883645319405\\
3531	4.89011618679154\\
3541	4.89185547347534\\
3551	4.89358218704356\\
3561	4.89529948354022\\
3571	4.89700467040719\\
3581	4.89868515211882\\
3591	4.9003651811419\\
3601	4.90203691224415\\
3611	4.90369777374648\\
3621	4.90535049897713\\
3631	4.90697516957003\\
3641	4.90860589909752\\
3651	4.91022778104393\\
3661	4.91184785505215\\
3671	4.91345254286531\\
3681	4.91504102752255\\
3691	4.91662047968825\\
3701	4.91818842500158\\
3711	4.91974713942574\\
3721	4.92129540433067\\
3731	4.92283387730877\\
3741	4.9243627313826\\
3751	4.92586270198974\\
3761	4.92737080578822\\
3771	4.92885509328504\\
3781	4.93034275937375\\
3791	4.93182436016588\\
3801	4.9332927784502\\
3811	4.93475859648061\\
3821	4.93622323391279\\
3831	4.93768254709547\\
3841	4.93913604118737\\
3851	4.9405826738936\\
3861	4.94202208677268\\
3871	4.94345418433039\\
3881	4.94487896313614\\
3891	4.94629644876535\\
3901	4.94770667350505\\
3911	4.94910966964991\\
3921	4.95048595669525\\
3931	4.95187071413111\\
3941	4.95325016318662\\
3951	4.95462346932959\\
3961	4.95599021131996\\
3971	4.95732939017213\\
3981	4.95867818761256\\
3991	4.96002229916494\\
4001	4.96136062234666\\
4011	4.96266975194903\\
4021	4.96397193642767\\
4031	4.9652821732115\\
4041	4.96658919578404\\
4051	4.96789251686353\\
4061	4.96916743073051\\
4071	4.97045521668802\\
4081	4.97172034885233\\
4091	4.97299268119771\\
4101	4.97420927382742\\
4111	4.97546791077392\\
4121	4.97670131225136\\
4131	4.97792967038209\\
4141	4.97916486024619\\
4151	4.98037670327724\\
4161	4.98159903102126\\
4171	4.98281527966085\\
4181	4.98402339914655\\
4191	4.98522295840746\\
4201	4.98641352795113\\
4211	4.98759431012299\\
4221	4.98876889498591\\
4231	4.98993625815258\\
4241	4.99109796342425\\
4251	4.99225498793918\\
4261	4.99340677901457\\
4271	4.99455132786531\\
4281	4.99567582330788\\
4291	4.99681240134632\\
4301	4.99787963555479\\
4311	4.9989556804373\\
4321	5.0000347495611\\
4331	5.00107211855503\\
4341	5.00214345274431\\
4351	5.00325541679032\\
4361	5.00437636953307\\
4371	5.00546191954751\\
4381	5.00656131003544\\
4391	5.0076368963303\\
4401	5.00869477024486\\
4411	5.00978401770369\\
4421	5.0108622605951\\
4431	5.01191937317846\\
4441	5.01299036532446\\
4451	5.01403974837178\\
4461	5.01510181070931\\
4471	5.01613684953825\\
4481	5.01719171834805\\
4491	5.0182382793115\\
4501	5.01927872977497\\
4511	5.02031639045684\\
4521	5.02133065564173\\
4531	5.02235997178542\\
4541	5.02338531375838\\
4551	5.02440512481407\\
4561	5.02542311020599\\
4571	5.02642718609429\\
4581	5.02743260727784\\
4591	5.02843343184415\\
4601	5.02925287488715\\
4611	5.03008360534114\\
4621	5.0309837851403\\
4631	5.03195094565996\\
4641	5.03291686961345\\
4651	5.03388870511486\\
4661	5.03486133211386\\
4671	5.03581816431434\\
4681	5.03677166400145\\
4691	5.03772118454391\\
4701	5.03863025599632\\
4711	5.03957684504022\\
4721	5.04048244165888\\
4731	5.04141833890088\\
4741	5.04228134495137\\
4751	5.04321231285296\\
4761	5.04413096271982\\
4771	5.04501287150597\\
4781	5.04589341442674\\
4791	5.04679789591373\\
4801	5.04766601018258\\
4811	5.04852663798881\\
4821	5.04942203489312\\
4831	5.05030711975019\\
4841	5.05115732083279\\
4851	5.05200290432828\\
4861	5.05287899565935\\
4871	5.05371075679425\\
4881	5.05457922594927\\
4891	5.05540475569022\\
4901	5.05626550908861\\
4911	5.05708538624564\\
4921	5.05793642273575\\
4931	5.058746885708\\
4941	5.05951839206915\\
4951	5.06014144494697\\
4961	5.06076115340753\\
4971	5.061340513568\\
4981	5.06187701216679\\
4991	5.06265565030259\\
5001	5.06342902085308\\
5011	5.06419648077339\\
5021	5.06498198316087\\
5031	5.06576506953473\\
5041	5.06655991604564\\
5051	5.06736769394384\\
5061	5.06821002744216\\
5071	5.06894184840665\\
5081	5.06962718803565\\
5091	5.07040505089256\\
5101	5.07121089873476\\
5111	5.07196028986347\\
5121	5.07266360429874\\
5131	5.07341130812656\\
5141	5.07410946119732\\
5151	5.07490056906725\\
5161	5.07574500348168\\
5171	5.07656308926155\\
5181	5.07726522958808\\
5191	5.07795170382664\\
5201	5.07866990178897\\
5211	5.07942791387138\\
5221	5.08013310721764\\
5231	5.0808694238354\\
5241	5.08159351410193\\
5251	5.08234918780571\\
5261	5.08305799251843\\
5271	5.08380014080044\\
5281	5.08445218863242\\
5291	5.0850687233103\\
5301	5.08571190597546\\
5311	5.08635098526274\\
5321	5.08701901628563\\
5331	5.0876445782608\\
5341	5.08826794195386\\
5351	5.08892203264918\\
5361	5.08953916626458\\
5371	5.0901501295602\\
5381	5.09079357271787\\
5391	5.09139993020028\\
5401	5.09199911554579\\
5411	5.09266324663322\\
5421	5.09327804191013\\
5431	5.09389301925412\\
5441	5.09450950481989\\
5451	5.09514106309574\\
5461	5.09571011400172\\
5471	5.09631469286295\\
5481	5.09690601134953\\
5491	5.09752796626754\\
5501	5.0981222566542\\
5511	5.09870155129092\\
5521	5.09930698509434\\
5531	5.09988603400741\\
5541	5.10048520724635\\
5551	5.10105791527165\\
5561	5.10161752716007\\
5571	5.10221321415544\\
5581	5.10280366125242\\
5591	5.10335482351059\\
5601	5.1039438536978\\
5611	5.10452538290852\\
5621	5.10509695148535\\
5631	5.10570124787379\\
5641	5.1062954362006\\
5651	5.1068865240374\\
5661	5.1074109887894\\
5671	5.10797527789547\\
5681	5.10850033332446\\
5691	5.10904315782678\\
5701	5.10957510747926\\
5711	5.1101043956023\\
5721	5.11064657952301\\
5731	5.11121579417472\\
5741	5.11178809836572\\
5751	5.11237805669953\\
5761	5.11297087678224\\
5771	5.11353432696732\\
5781	5.11412563895351\\
5791	5.11471193938592\\
5801	5.11529950495726\\
5811	5.1158639296186\\
5821	5.11645666657771\\
5831	5.11708529856764\\
5841	5.11773924821256\\
5851	5.11843825320978\\
5861	5.11911246529818\\
5871	5.11978171579568\\
5881	5.1204415166944\\
5891	5.12109487647705\\
5901	5.12174221607245\\
5911	5.12237544613566\\
5921	5.12301072271342\\
5931	5.12367158724518\\
5941	5.12433092976214\\
5951	5.12496051648271\\
5961	5.125614188652\\
5971	5.12626505364124\\
5981	5.12691114298087\\
5991	5.12749858384759\\
6001	5.12813461874194\\
6011	5.12876435564405\\
6021	5.12939009614233\\
6031	5.130000964796\\
6041	5.13057450192736\\
6051	5.13112239376046\\
6061	5.1317239086469\\
6071	5.13231335643884\\
6081	5.13288209849698\\
6091	5.13348278878926\\
6101	5.13408247875966\\
6111	5.13463255400767\\
6121	5.13519970899899\\
6131	5.13576534857129\\
6141	5.13634497991017\\
6151	5.13694610723109\\
6161	5.13753769925447\\
6171	5.1381359198281\\
6181	5.13873019724267\\
6191	5.1393122694314\\
6201	5.13989231101415\\
6211	5.14048701780446\\
6221	5.14106057085888\\
6231	5.14163908141945\\
6241	5.14221460663182\\
6251	5.142766910951\\
6261	5.14334767546697\\
6271	5.14392295417268\\
6281	5.14450141984345\\
6291	5.14507331277795\\
6301	5.14558968881852\\
6311	5.14611295784841\\
6321	5.14663633615417\\
6331	5.14714475899365\\
6341	5.1476563632919\\
6351	5.14813554350607\\
6361	5.14864287807727\\
6371	5.14915339627383\\
6381	5.14965271961959\\
6391	5.15014589103317\\
6401	5.15063610546893\\
6411	5.15116015163265\\
6421	5.15170370828093\\
6431	5.15224183812533\\
6441	5.152773127388\\
6451	5.15330553441913\\
6461	5.15384180988036\\
6471	5.15434015447423\\
6481	5.15485578234749\\
6491	5.15537254314229\\
6501	5.15584198245895\\
6511	5.15636897753814\\
6521	5.15677436741695\\
6531	5.1572161547368\\
6541	5.15765804368673\\
6551	5.15809464721767\\
6561	5.1585647908056\\
6571	5.15904314244848\\
6581	5.15949139685638\\
6591	5.16004206971697\\
6601	5.16054192212826\\
6611	5.16106309741492\\
6621	5.16157867791082\\
6631	5.16206562467396\\
6641	5.16254469974114\\
6651	5.16299721367761\\
6661	5.16349506164372\\
6671	5.16397512601304\\
6681	5.16445078358402\\
6691	5.16491758789476\\
6701	5.16536974488981\\
6711	5.16584803692978\\
6721	5.16635424481287\\
6731	5.16686522148737\\
6741	5.16733875427149\\
6751	5.16779229765693\\
6761	5.16820645358075\\
6771	5.16869777342875\\
6781	5.16917766882759\\
6791	5.16965897942768\\
6801	5.17012590947277\\
6811	5.17061635408123\\
6821	5.17110977709677\\
6831	5.17160558753958\\
6841	5.17209974493249\\
6851	5.17258515288483\\
6861	5.173081399615\\
6871	5.17357894179909\\
6881	5.17405758268075\\
6891	5.17451669693465\\
6901	5.1749723919471\\
6911	5.17545213766605\\
6921	5.1759272112709\\
6931	5.17640118774926\\
6941	5.17687808202596\\
6951	5.17735285447477\\
6961	5.17782309919838\\
6971	5.17828495466778\\
6981	5.17874996472005\\
6991	5.17920853518277\\
7001	5.17967041269697\\
7011	5.18013026400557\\
7021	5.18058809735506\\
7031	5.18104515069757\\
7041	5.18150063451177\\
7051	5.18195450725154\\
7061	5.18240864965218\\
7071	5.18286032324919\\
7081	5.18331002879614\\
7091	5.18375838840458\\
7101	5.18420441013193\\
7111	5.18464918527747\\
7121	5.18509204631775\\
7131	5.1855328853141\\
7141	5.18597180138626\\
7151	5.18640929504181\\
7161	5.18684536902514\\
7171	5.18728021854067\\
7181	5.18771401682518\\
7191	5.18814683315587\\
7201	5.18857830352995\\
7211	5.18900823913279\\
7221	5.18943677453061\\
7231	5.18986397608329\\
7241	5.19028957821519\\
7251	5.19071394790173\\
7261	5.19113702735645\\
7271	5.19155884076741\\
7281	5.19197949062388\\
7291	5.19239899419021\\
7301	5.1928167182588\\
7311	5.19323325287213\\
7321	5.19364846950946\\
7331	5.19406236368636\\
7341	5.19447495413263\\
7351	5.19488623551776\\
7361	5.19529622459665\\
7371	5.19570492524458\\
7381	5.19611233622185\\
7391	5.19651847490008\\
7401	5.1969233431342\\
7411	5.19732640518367\\
7421	5.19772822570838\\
7431	5.19812876566048\\
7441	5.19852810841252\\
7451	5.19892618638483\\
7461	5.19932303987149\\
7471	5.19971898288624\\
7481	5.20011360883875\\
7491	5.20050688942261\\
7501	5.20089908829536\\
7511	5.20129009281865\\
7521	5.20167992964865\\
7531	5.20206854260557\\
7541	5.202456009334\\
7551	5.20284229809144\\
7561	5.20322741339567\\
7571	5.20361136294796\\
7581	5.20399415102472\\
7591	5.20437578396681\\
7601	5.20475626748578\\
7611	5.20513560675214\\
7621	5.20551379085161\\
7631	5.20589079350394\\
7641	5.20626669510289\\
7651	5.20664151876103\\
7661	5.20701520452206\\
7671	5.20738795243726\\
7681	5.2077595960762\\
7691	5.20813013874608\\
7701	5.20849957529451\\
7711	5.20886792631951\\
7721	5.20923518808199\\
7731	5.20960135614564\\
7741	5.20996645270197\\
7751	5.21033046479829\\
7761	5.21069341482828\\
7771	5.21105528960616\\
7781	5.21141611198508\\
7791	5.21177586870593\\
7801	5.21213447218844\\
7811	5.2124918532066\\
7821	5.21284790632083\\
7831	5.21320331577706\\
7841	5.21355763872997\\
7851	5.21391114455835\\
7861	5.21426365219644\\
7871	5.21461515908718\\
7881	5.21496565388065\\
7891	5.2153151447501\\
7901	5.21566362840032\\
7911	5.21601112835522\\
7921	5.21635762364736\\
7931	5.2167031301658\\
7941	5.21704755846473\\
7951	5.21739114973283\\
7961	5.21773374270919\\
7971	5.21807536135051\\
7981	5.21841600806336\\
7991	5.21875567800188\\
8001	5.2190943762318\\
8011	5.21943210468699\\
8021	5.21976887275506\\
8031	5.22010468450649\\
8041	5.22043954340407\\
8051	5.22077345469227\\
8061	5.22110642221017\\
8071	5.22143844911485\\
8081	5.22176954144604\\
8091	5.22209970134247\\
8101	5.22242893514195\\
8111	5.2227572460145\\
8121	5.22308463607666\\
8131	5.22341111285569\\
8141	5.22373667649048\\
8151	5.22406133488288\\
8161	5.22438508776636\\
8171	5.22470794349061\\
8181	5.22502990245597\\
8191	5.22535097457423\\
8201	5.22567115529481\\
8211	5.2259904517827\\
8221	5.22630887172974\\
8231	5.2266264103596\\
8241	5.22694308001403\\
8251	5.22725887499461\\
8261	5.22757380382596\\
8271	5.22788787520111\\
8281	5.22820108246884\\
8291	5.22851343429332\\
8301	5.22882493988619\\
8311	5.22913559139212\\
8321	5.22944539800121\\
8331	5.22975436780601\\
8341	5.23006248485927\\
8351	5.23036971530762\\
8361	5.23067609610397\\
8371	5.23098163753631\\
8381	5.23128636273142\\
8391	5.23159026280556\\
8401	5.23189322014234\\
8411	5.23219534953135\\
8421	5.23249667070454\\
8431	5.23279718439599\\
8441	5.2330968963496\\
8451	5.23339581083586\\
8461	5.23369393139007\\
8471	5.23399126122375\\
8481	5.23428780343641\\
8491	5.23458356114417\\
8501	5.23487853746413\\
8511	5.23517273734416\\
8521	5.23546616570986\\
8531	5.23575882197413\\
8541	5.2360506993677\\
8551	5.2363418207249\\
8561	5.23663217913937\\
8571	5.2369217777411\\
8581	5.23721061954891\\
8591	5.2374987075316\\
8601	5.23778604476528\\
8611	5.23807263854538\\
8621	5.23835847248674\\
8631	5.2386435661259\\
8641	5.23892792907256\\
8651	5.23921154121546\\
8661	5.23949443650367\\
8671	5.23977659759379\\
8681	5.24005804679269\\
8691	5.24033877387888\\
8701	5.24061878127315\\
8711	5.240898058564\\
8721	5.24117663123177\\
8731	5.24145448980124\\
8741	5.24173163684942\\
8751	5.24200848709799\\
8761	5.24228479539395\\
8771	5.24256041780433\\
8781	5.24283534933968\\
8791	5.24310958721489\\
8801	5.24338313133691\\
8811	5.24365598157772\\
8821	5.24392822429938\\
8831	5.24419968991334\\
8841	5.24447046397246\\
8851	5.24474054962622\\
8861	5.24500994832752\\
8871	5.24527866237389\\
8881	5.24554663268094\\
8891	5.24581379615891\\
8901	5.24608034618409\\
8911	5.24634616058405\\
8921	5.24661083026036\\
8931	5.24687369938066\\
8941	5.24713628094899\\
8951	5.24739812891489\\
8961	5.24765931841051\\
8971	5.24792075689468\\
8981	5.24818111897306\\
8991	5.24844081554196\\
9001	5.2486998566351\\
9011	5.24895823846481\\
9021	5.24921597414065\\
9031	5.24947355880981\\
9041	5.24973000446485\\
9051	5.2499852916531\\
9061	5.25024093557727\\
9071	5.25049545747431\\
9081	5.25074936311869\\
9091	5.25100264615703\\
9101	5.25125585000713\\
9111	5.25150790980319\\
9121	5.25175936390273\\
9131	5.2520101841468\\
9141	5.25226039187835\\
9151	5.2525099773812\\
9161	5.25275896480189\\
9171	5.25300736346207\\
9181	5.25325516113779\\
9191	5.25350290252974\\
9201	5.25374949999597\\
9211	5.25399549799159\\
9221	5.25424090225716\\
9231	5.25448623969685\\
9241	5.25473046715843\\
9251	5.25497462498279\\
9261	5.25521766293518\\
9271	5.25546064192658\\
9281	5.25570305188719\\
9291	5.25594431243029\\
9301	5.25618547786919\\
9311	5.25642605885387\\
9321	5.25666554112259\\
9331	5.25690493833619\\
9341	5.2571438318216\\
9351	5.25738231657681\\
9361	5.25762023942896\\
9371	5.25785759978601\\
9381	5.25809439625448\\
9391	5.25833062899133\\
9401	5.25856629937703\\
9411	5.2588014081828\\
9421	5.25903591154587\\
9431	5.25926990291135\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0.00123330848496551\\
101	0.00345249150083119\\
111	0.00539864019358988\\
121	0.00730385983350778\\
131	0.00878987981006346\\
141	0.00985512759745372\\
151	0.0105559293904513\\
161	0.0109653016022097\\
171	0.0111533345094135\\
181	0.0111795916844862\\
191	0.011091567048252\\
201	0.0109257639781004\\
211	0.00837839394415398\\
221	0.0575788658401917\\
231	0.080989972703361\\
241	0.0927421952491794\\
251	0.0983104374431251\\
261	0.103933895942746\\
271	0.109294169251861\\
281	0.113627645243507\\
291	0.12340391317735\\
301	0.153390405195164\\
311	0.186457935660393\\
321	0.222829807982106\\
331	0.260947039480757\\
341	0.296450413331163\\
351	0.325093813377267\\
361	0.348207107144278\\
371	0.368178237790631\\
381	0.388110888099153\\
391	0.407118611729325\\
401	0.424989816785563\\
411	0.438311536326391\\
421	0.450116017527883\\
431	0.461795161448295\\
441	0.473920998785334\\
451	0.485983721728256\\
461	0.497768241862669\\
471	0.509199038157417\\
481	0.520243384326319\\
491	0.530886736091283\\
501	0.541127095768437\\
511	0.550970781297718\\
521	0.56065587305195\\
531	0.570119126636381\\
541	0.579038549169137\\
551	0.587644348168289\\
561	0.596163720216566\\
571	0.604377061986191\\
581	0.612274674502278\\
591	0.620015559011684\\
601	0.62737577359996\\
611	0.634528529437872\\
621	0.641500714399296\\
631	0.648109895729681\\
641	0.654140017474613\\
651	0.657313917175214\\
661	0.661989700220374\\
671	0.667735843083286\\
681	0.674241913506154\\
691	0.681279528789229\\
701	0.688677529748346\\
711	0.696305740614293\\
721	0.704064047374235\\
731	0.711874858652089\\
741	0.719131392920086\\
751	0.725603784408643\\
761	0.73173567033429\\
771	0.73758851793724\\
781	0.743174398223947\\
791	0.748486167291829\\
801	0.753568817343263\\
811	0.758405334915539\\
821	0.762919304729466\\
831	0.768798788223598\\
841	0.775890571948167\\
851	0.782843345162639\\
861	0.789487373252459\\
871	0.795717232779199\\
881	0.801154285340002\\
891	0.807536001189658\\
901	0.814149597861288\\
911	0.820549590416265\\
921	0.826572868342559\\
931	0.832369418722417\\
941	0.835037113515265\\
951	0.837199057491503\\
961	0.840944327780913\\
971	0.845757439410569\\
981	0.851376007840825\\
991	0.857421313961719\\
1001	0.863812893791352\\
1011	0.870318137545818\\
1021	0.876747577478412\\
1031	0.883538392863121\\
1041	0.890249538865997\\
1051	0.897169430823659\\
1061	0.904031224395132\\
1071	0.910836880482221\\
1081	0.917565283679422\\
1091	0.924226598216474\\
1101	0.930789327528209\\
1111	0.937277433376512\\
1121	0.943687473900603\\
1131	0.949950160395586\\
1141	0.956120466200978\\
1151	0.962141178347141\\
1161	0.968070512586427\\
1171	0.973896636657492\\
1181	0.979665632035127\\
1191	0.985334507802226\\
1201	0.990933113257617\\
1211	0.996322141055293\\
1221	1.00165635449081\\
1231	1.00686475426926\\
1241	1.01202697020921\\
1251	1.01716959730344\\
1261	1.02207763862408\\
1271	1.02679170735321\\
1281	1.03149504078706\\
1291	1.03621866076544\\
1301	1.04094229731529\\
1311	1.04554777809442\\
1321	1.05019649139665\\
1331	1.0547601045609\\
1341	1.05929916817999\\
1351	1.06380243297317\\
1361	1.06834567738373\\
1371	1.07288134572648\\
1381	1.07733547731265\\
1391	1.08177679706644\\
1401	1.08619878984097\\
1411	1.09052253607595\\
1421	1.0948367831086\\
1431	1.09890261766837\\
1441	1.10341540631223\\
1451	1.10787772120339\\
1461	1.11228818587262\\
1471	1.11665459271845\\
1481	1.12097953678054\\
1491	1.12522192785088\\
1501	1.12925420162873\\
1511	1.13310490328945\\
1521	1.13687656719538\\
1531	1.14052450745378\\
1541	1.14392187082672\\
1551	1.14722817752135\\
1561	1.15061675007073\\
1571	1.15438100848343\\
1581	1.15790008823544\\
1591	1.16148745600587\\
1601	1.16515588380887\\
1611	1.16874736707965\\
1621	1.172192009324\\
1631	1.17567426613794\\
1641	1.17906697959742\\
1651	1.18248666805305\\
1661	1.18580853878505\\
1671	1.18903116453302\\
1681	1.19222576320855\\
1691	1.19537070131991\\
1701	1.19844507818964\\
1711	1.2015826258178\\
1721	1.20455655910313\\
1731	1.20749868270434\\
1741	1.21033457713745\\
1751	1.21332429782582\\
1761	1.21611898759457\\
1771	1.21905023256596\\
1781	1.22177906281087\\
1791	1.22448329535439\\
1801	1.22732240626578\\
1811	1.23007125353762\\
1821	1.23288146432736\\
1831	1.23552672984472\\
1841	1.23820037807206\\
1851	1.24076951187024\\
1861	1.24335686309828\\
1871	1.2459776194131\\
1881	1.24844093808781\\
1891	1.25096986091025\\
1901	1.25318022421521\\
1911	1.25576162062215\\
1921	1.25832202571162\\
1931	1.26097631047925\\
1941	1.26348128855213\\
1951	1.26598717496146\\
1961	1.26838279909297\\
1971	1.27129015609741\\
1981	1.27405096060834\\
1991	1.27630362630315\\
2001	1.27925629012566\\
2011	1.28155204351228\\
2021	1.28431048676011\\
2031	1.28663717469592\\
2041	1.28933941704234\\
2051	1.29151493264438\\
2061	1.29398378742869\\
2071	1.29680203151566\\
2081	1.29898947778325\\
2091	1.30161661955876\\
2101	1.30418882800859\\
2111	1.30706643372712\\
2121	1.30995753444831\\
2131	1.31272760990347\\
2141	1.31541555578636\\
2151	1.31801134518471\\
2161	1.32051651287022\\
2171	1.32296680123266\\
2181	1.32538559061998\\
2191	1.32773461619692\\
2201	1.32994294738465\\
2211	1.33217168280556\\
2221	1.33419851476726\\
2231	1.33651074337142\\
2241	1.33857352211619\\
2251	1.34072848763825\\
2261	1.34275041875991\\
2271	1.34496508558778\\
2281	1.34679572967041\\
2291	1.34737507236382\\
2301	1.34753236943878\\
2311	1.34772057167631\\
2321	1.34839089099593\\
2331	1.34882304010541\\
2341	1.35134939854178\\
2351	1.35428492815743\\
2361	1.35698392820303\\
2371	1.35954977678674\\
2381	1.36203807431907\\
2391	1.36448071163561\\
2401	1.36689394793757\\
2411	1.36928697953072\\
2421	1.37166681560299\\
2431	1.37397436583137\\
2441	1.376395752608\\
2451	1.37883395487869\\
2461	1.38126375027173\\
2471	1.38368659267288\\
2481	1.38610294394289\\
2491	1.38851239253195\\
2501	1.39091444597375\\
2511	1.39330853414285\\
2521	1.39569408662704\\
2531	1.39806979981499\\
2541	1.40046355991751\\
2551	1.40284790636986\\
2561	1.40520914857356\\
2571	1.40751059925779\\
2581	1.40983225933003\\
2591	1.41216852046391\\
2601	1.41448445155456\\
2611	1.41681482445706\\
2621	1.41910052885671\\
2631	1.42137411796176\\
2641	1.4236406411691\\
2651	1.42589554716556\\
2661	1.4281375329088\\
2671	1.43037738777145\\
2681	1.43260381751521\\
2691	1.43481447366717\\
2701	1.43701868326732\\
2711	1.43921288079851\\
2721	1.44139657348489\\
2731	1.44357008543712\\
2741	1.44572010580587\\
2751	1.44787560698085\\
2761	1.45001753043803\\
2771	1.45215097264674\\
2781	1.45424163849609\\
2791	1.45632600146905\\
2801	1.45840098839667\\
2811	1.46050043214288\\
2821	1.46257005490932\\
2831	1.46463557944603\\
2841	1.46669396846618\\
2851	1.46874349627077\\
2861	1.47078332883721\\
2871	1.47279195297644\\
2881	1.47481166298788\\
2891	1.47684161290095\\
2901	1.47885576245376\\
2911	1.48083470273979\\
2921	1.48282447351904\\
2931	1.48480046189773\\
2941	1.48673212441881\\
2951	1.48865476003331\\
2961	1.49055815178773\\
2971	1.49245132159668\\
2981	1.49434458760484\\
2991	1.4962344247199\\
3001	1.49810558245592\\
3011	1.49993091654023\\
3021	1.50178500849576\\
3031	1.50360554128097\\
3041	1.50542947104178\\
3051	1.50723664177717\\
3061	1.50903733257549\\
3071	1.51079453743689\\
3081	1.51257872406323\\
3091	1.51436455786798\\
3101	1.51612945055164\\
3111	1.51788715548857\\
3121	1.51963469697174\\
3131	1.52137073136524\\
3141	1.52310097671287\\
3151	1.52482316830423\\
3161	1.52650144144644\\
3171	1.52820716464681\\
3181	1.52990465600608\\
3191	1.53160475629903\\
3201	1.53328170510591\\
3211	1.53492996108476\\
3221	1.53659979082728\\
3231	1.53824569155433\\
3241	1.53989591853365\\
3251	1.54152383207987\\
3261	1.54314543519413\\
3271	1.54479673885587\\
3281	1.5464029664848\\
3291	1.54801801791855\\
3301	1.54962433387162\\
3311	1.55118475042141\\
3321	1.55276278173283\\
3331	1.55434941022058\\
3341	1.55592621638994\\
3351	1.55750667890752\\
3361	1.55903363934882\\
3371	1.56059749191888\\
3381	1.56215300722752\\
3391	1.56366875410507\\
3401	1.56517801191409\\
3411	1.56672021953729\\
3421	1.56820529814\\
3431	1.56969544190106\\
3441	1.57117346464802\\
3451	1.57268134849569\\
3461	1.57418524927569\\
3471	1.57563001965629\\
3481	1.57715096625103\\
3491	1.57866143652896\\
3501	1.58019247109784\\
3511	1.58168151864471\\
3521	1.58320969551799\\
3531	1.58472582017956\\
3541	1.58623258566507\\
3551	1.58773040081808\\
3561	1.58922114703492\\
3571	1.59070441642921\\
3581	1.59214619251015\\
3591	1.59362076903702\\
3601	1.59508713224488\\
3611	1.59654530090778\\
3621	1.59799778003045\\
3631	1.59941163996248\\
3641	1.60085759942868\\
3651	1.60228738980744\\
3661	1.60367140395765\\
3671	1.60504685728969\\
3681	1.60642853586112\\
3691	1.60779842279099\\
3701	1.60916456034235\\
3711	1.61052736111338\\
3721	1.61188394058879\\
3731	1.61323583205556\\
3741	1.61458117875912\\
3751	1.61589289536536\\
3761	1.61723215693572\\
3771	1.61852844422065\\
3781	1.61986334240295\\
3791	1.6211889981927\\
3801	1.6225259419871\\
3811	1.62386415965229\\
3821	1.62519162656274\\
3831	1.62651278012916\\
3841	1.6278265027559\\
3851	1.62913371969245\\
3861	1.63043491529752\\
3871	1.63173036979506\\
3881	1.63302026648111\\
3891	1.63430473802985\\
3901	1.63558388801077\\
3911	1.6368578015066\\
3921	1.63808772906442\\
3931	1.63935665761815\\
3941	1.64061854497611\\
3951	1.64187423723098\\
3961	1.64312424944549\\
3971	1.64432953436461\\
3981	1.64557437359561\\
3991	1.64681212258579\\
4001	1.64804375371191\\
4011	1.64923083924152\\
4021	1.65041241073441\\
4031	1.65163693586666\\
4041	1.65285460995584\\
4051	1.6540661140926\\
4061	1.6552319988225\\
4071	1.65643692401497\\
4081	1.65759121412154\\
4091	1.65878956163099\\
4101	1.65989955554483\\
4111	1.66106964779687\\
4121	1.66220443761699\\
4131	1.66333694679852\\
4141	1.66449659254864\\
4151	1.6656099547091\\
4161	1.66674942532479\\
4171	1.66785834979875\\
4181	1.66896501553339\\
4191	1.67006311591636\\
4201	1.67115183860806\\
4211	1.67225036655658\\
4221	1.67332791063863\\
4231	1.67442328814662\\
4241	1.67551423805447\\
4251	1.67658457778779\\
4261	1.67766869457198\\
4271	1.6787555986193\\
4281	1.67981697770036\\
4291	1.68086610835896\\
4301	1.68197418859878\\
4311	1.68306559915417\\
4321	1.68414289341583\\
4331	1.68524299437003\\
4341	1.68631852440808\\
4351	1.68737259682899\\
4361	1.6884041921646\\
4371	1.68943978338995\\
4381	1.6904817175256\\
4391	1.69152450437051\\
4401	1.69258732105526\\
4411	1.69360921506141\\
4421	1.69463160167135\\
4431	1.69566029799199\\
4441	1.69668151927479\\
4451	1.69770934408035\\
4461	1.69872106577623\\
4471	1.69974424641433\\
4481	1.7007453237758\\
4491	1.70174559705623\\
4501	1.70274321267081\\
4511	1.70374446719265\\
4521	1.70475424414583\\
4531	1.70573637136694\\
4541	1.70672326778952\\
4551	1.70770713740227\\
4561	1.70868744554634\\
4571	1.70965835103948\\
4581	1.7106311330165\\
4591	1.71160013811482\\
4601	1.71262995581031\\
4611	1.7136320306841\\
4621	1.71460149188304\\
4631	1.71550433007337\\
4641	1.71636101244582\\
4651	1.71722653580029\\
4661	1.71816421780766\\
4671	1.71905195704224\\
4681	1.71997440098516\\
4691	1.72088410043136\\
4701	1.7218095191844\\
4711	1.72270302916404\\
4721	1.72361505130127\\
4731	1.72450157551094\\
4741	1.72542248268635\\
4751	1.72629864759153\\
4761	1.72717654391094\\
4771	1.72807009301477\\
4781	1.72895560519765\\
4791	1.72982720166895\\
4801	1.73070704966632\\
4811	1.73159810613616\\
4821	1.73245257031882\\
4831	1.73331702467785\\
4841	1.73418695669591\\
4851	1.73506557113672\\
4861	1.73590847083836\\
4871	1.73678289984203\\
4881	1.73761821152944\\
4891	1.73848172705375\\
4901	1.73932000095196\\
4911	1.74017415944843\\
4921	1.74101277428878\\
4931	1.74186480654208\\
4941	1.74273312728152\\
4951	1.74366792621754\\
4961	1.74457299477254\\
4971	1.74550270755037\\
4981	1.74639760383905\\
4991	1.74729139693131\\
5001	1.7482144841681\\
5011	1.74913810849059\\
5021	1.75003537687377\\
5031	1.75093632629744\\
5041	1.75182245473716\\
5051	1.75268461929636\\
5061	1.7535147223763\\
5071	1.75434448421407\\
5081	1.7551834270958\\
5091	1.75597202720639\\
5101	1.7567317709155\\
5111	1.7575243250862\\
5121	1.75834023691862\\
5131	1.75912333649335\\
5141	1.75992781018783\\
5151	1.76069063587435\\
5161	1.76140095340327\\
5171	1.76212908117059\\
5181	1.76293041247904\\
5191	1.76372988751602\\
5201	1.76449216989798\\
5211	1.76523279021592\\
5221	1.76601032683477\\
5231	1.76675303503696\\
5241	1.76749538621784\\
5251	1.76820801959184\\
5261	1.76895285869446\\
5271	1.76966537926019\\
5281	1.77040378225719\\
5291	1.77116307304203\\
5301	1.77185620648681\\
5311	1.77256581848917\\
5321	1.77324403716856\\
5331	1.77395846763882\\
5341	1.77467111905202\\
5351	1.77534915671762\\
5361	1.77605962437522\\
5371	1.77677180050055\\
5381	1.77744654902173\\
5391	1.77815496978923\\
5401	1.77884512787334\\
5411	1.77946241134697\\
5421	1.78016940247634\\
5431	1.78084919037941\\
5441	1.78150124666426\\
5451	1.78215240623767\\
5461	1.78286922201683\\
5471	1.78353784214267\\
5481	1.78419761582726\\
5491	1.7848151585383\\
5501	1.78550656631926\\
5511	1.78616580238064\\
5521	1.78678923477823\\
5531	1.78746374131828\\
5541	1.78808167638908\\
5551	1.78875460946588\\
5561	1.7894122556853\\
5571	1.79004606128507\\
5581	1.79069086517164\\
5591	1.79135555545359\\
5601	1.79199801975725\\
5611	1.79261526769066\\
5621	1.79323808621942\\
5631	1.7938379833902\\
5641	1.79444076377286\\
5651	1.79505182659603\\
5661	1.79572681856256\\
5671	1.7963672602194\\
5681	1.79702511042346\\
5691	1.79772722970017\\
5701	1.79845956837613\\
5711	1.79921677134285\\
5721	1.79996107182556\\
5731	1.80067865137439\\
5741	1.80141773311809\\
5751	1.80211888290148\\
5761	1.80283172210291\\
5771	1.80355062649336\\
5781	1.80425621143235\\
5791	1.80494415676909\\
5801	1.8056264505941\\
5811	1.8063437643014\\
5821	1.80706530149675\\
5831	1.80781218374246\\
5841	1.80862126649437\\
5851	1.80942352463319\\
5861	1.81020212778913\\
5871	1.81098612555685\\
5881	1.81175197269918\\
5891	1.81251500101927\\
5901	1.81327417937085\\
5911	1.81402200813969\\
5921	1.81476683772335\\
5931	1.81553017397899\\
5941	1.8162878699987\\
5951	1.81701513093424\\
5961	1.81776058948592\\
5971	1.81848005112261\\
5981	1.81921840292063\\
5991	1.8198988063345\\
6001	1.82062266185239\\
6011	1.82132540169894\\
6021	1.82203181704129\\
6031	1.82272301806459\\
6041	1.82341658465335\\
6051	1.82410301216112\\
6061	1.82478135689376\\
6071	1.82544837548613\\
6081	1.82610501123193\\
6091	1.82678599346575\\
6101	1.82746684254372\\
6111	1.82812377797789\\
6121	1.82879240161057\\
6131	1.829457261357\\
6141	1.83012124062978\\
6151	1.8307892622768\\
6161	1.83145811266035\\
6171	1.83213433792685\\
6181	1.83280997060742\\
6191	1.83348360197887\\
6201	1.83414215216282\\
6211	1.83480355968191\\
6221	1.8354575341838\\
6231	1.83612111148659\\
6241	1.83678353814244\\
6251	1.83744389776032\\
6261	1.83809610180335\\
6271	1.83874781064982\\
6281	1.83939634247796\\
6291	1.84003634964876\\
6301	1.84068906715705\\
6311	1.84133242332126\\
6321	1.84197410776905\\
6331	1.84257693625178\\
6341	1.84318404398959\\
6351	1.84374062420895\\
6361	1.84435258039493\\
6371	1.84496198282974\\
6381	1.84556729988916\\
6391	1.84617136035824\\
6401	1.84677132459692\\
6411	1.84738564290781\\
6421	1.8480037196146\\
6431	1.8486297498222\\
6441	1.84925613503999\\
6451	1.84987245111385\\
6461	1.85048933127939\\
6471	1.85110089575912\\
6481	1.85171793202573\\
6491	1.85232568563867\\
6501	1.85290769320349\\
6511	1.85350424846766\\
6521	1.85405411056367\\
6531	1.85460942422767\\
6541	1.85516230938215\\
6551	1.85570964490584\\
6561	1.85626814227173\\
6571	1.8568233958241\\
6581	1.85736522865118\\
6591	1.85794042193981\\
6601	1.85849529443087\\
6611	1.85909908467665\\
6621	1.85968381572012\\
6631	1.86025476474828\\
6641	1.86084884035684\\
6651	1.86141383756685\\
6661	1.86199257323612\\
6671	1.86255638828608\\
6681	1.86311825527231\\
6691	1.86367803992074\\
6701	1.86423012019217\\
6711	1.86478377674019\\
6721	1.86535303809586\\
6731	1.86591613276242\\
6741	1.86648223401567\\
6751	1.86703929695054\\
6761	1.86760042412511\\
6771	1.8681334542074\\
6781	1.86870235960238\\
6791	1.86927616169849\\
6801	1.86984245754972\\
6811	1.87040729962959\\
6821	1.87097092097966\\
6831	1.87153488102886\\
6841	1.87209333753783\\
6851	1.87265049562813\\
6861	1.87321544920119\\
6871	1.87378871404674\\
6881	1.87434977815496\\
6891	1.87489111058998\\
6901	1.87542628922945\\
6911	1.87598140791169\\
6921	1.87653482572154\\
6931	1.87709107969924\\
6941	1.87764913000984\\
6951	1.87820126108548\\
6961	1.87875099973453\\
6971	1.87930110862556\\
6981	1.879851361093\\
6991	1.88039284930716\\
7001	1.88094179471299\\
7011	1.881487615825\\
7021	1.88203380093026\\
7031	1.88258181798912\\
7041	1.88312820837485\\
7051	1.8836731024728\\
7061	1.88421694673843\\
7071	1.8847594415651\\
7081	1.88530054913444\\
7091	1.88584036894281\\
7101	1.88637859532408\\
7111	1.88691554821491\\
7121	1.88745109781338\\
7131	1.88798522399275\\
7141	1.88851791180599\\
7151	1.8890492660857\\
7161	1.88957930405113\\
7171	1.89010813740413\\
7181	1.89063596038723\\
7191	1.89116289152621\\
7201	1.89168866629803\\
7211	1.89221308450715\\
7221	1.89273620885925\\
7231	1.89325806878325\\
7241	1.89377839792737\\
7251	1.89429768139714\\
7261	1.89481571445076\\
7271	1.89533248941106\\
7281	1.89584803568759\\
7291	1.8963625005136\\
7301	1.89687557514874\\
7311	1.89738754064291\\
7321	1.89789832033547\\
7331	1.89840789214938\\
7341	1.89891629898217\\
7351	1.89942350869734\\
7361	1.89992957159103\\
7371	1.90043447115312\\
7381	1.90093818807941\\
7391	1.90144077958927\\
7401	1.9019422251611\\
7411	1.90244247232135\\
7421	1.90294158065528\\
7431	1.90343958412115\\
7441	1.90393643451915\\
7451	1.90443220433932\\
7461	1.90492686652694\\
7471	1.90542051644789\\
7481	1.90591307621231\\
7491	1.90640430975742\\
7501	1.90689471794547\\
7511	1.90738404676388\\
7521	1.90787230045807\\
7531	1.90835945544542\\
7541	1.9088455738421\\
7551	1.9093306285044\\
7561	1.90981462278152\\
7571	1.91029755957223\\
7581	1.91077944233815\\
7591	1.91126027418633\\
7601	1.91174005843156\\
7611	1.91221879840616\\
7621	1.91269649029766\\
7631	1.91317311281221\\
7641	1.9136487359098\\
7651	1.91412339102703\\
7661	1.91459700257114\\
7671	1.9150697298757\\
7681	1.91554143275544\\
7691	1.91601211496938\\
7701	1.9164817673237\\
7711	1.91695041884997\\
7721	1.91741806069073\\
7731	1.91788468258094\\
7741	1.91835031549487\\
7751	1.91881493507802\\
7761	1.91927857324495\\
7771	1.91974120467112\\
7781	1.92020286201487\\
7791	1.92066351917813\\
7801	1.92112304081868\\
7811	1.92158140052355\\
7821	1.92203850799448\\
7831	1.92249512843555\\
7841	1.92295081345692\\
7851	1.92340576630395\\
7861	1.92385973297341\\
7871	1.92431273417999\\
7881	1.92476476867092\\
7891	1.92521585226956\\
7901	1.92566598897648\\
7911	1.92611522273011\\
7921	1.92656349349127\\
7931	1.92701085242499\\
7941	1.927456995025\\
7951	1.92790236448291\\
7961	1.92834681567849\\
7971	1.92879033455712\\
7981	1.92923292703054\\
7991	1.92967460154965\\
8001	1.93011534947147\\
8011	1.93055517545411\\
8021	1.93099408925423\\
8031	1.93143209420226\\
8041	1.93186918623523\\
8051	1.93230538380798\\
8061	1.93274068245101\\
8071	1.93317507774113\\
8081	1.93360858782445\\
8091	1.9340412005434\\
8101	1.93447293397865\\
8111	1.93490378338469\\
8121	1.93533374433778\\
8131	1.935762834542\\
8141	1.93619104201425\\
8151	1.93661838465165\\
8161	1.93704485003309\\
8171	1.93747045626384\\
8181	1.93789518964081\\
8191	1.93831906811802\\
8201	1.93874208123159\\
8211	1.93916423858597\\
8221	1.93958555007973\\
8231	1.94000600451765\\
8241	1.94042561871111\\
8251	1.94084438119445\\
8261	1.94126230126857\\
8271	1.9416793887409\\
8281	1.94209563207256\\
8291	1.94251104089732\\
8301	1.94292562502437\\
8311	1.94333937274586\\
8321	1.94375229369705\\
8331	1.94416441425182\\
8341	1.94457575000336\\
8351	1.94498618133845\\
8361	1.94539579914191\\
8371	1.94580457199371\\
8381	1.9462125608804\\
8391	1.94661970819496\\
8401	1.94702600293402\\
8411	1.94743150451953\\
8421	1.94783621328859\\
8431	1.9482401270637\\
8441	1.94864324714788\\
8451	1.94904557567912\\
8461	1.94944711516499\\
8471	1.9498478681931\\
8481	1.9502478372784\\
8491	1.95064702475449\\
8501	1.95104543291479\\
8511	1.95144306895496\\
8521	1.95183993990364\\
8531	1.95223603744928\\
8541	1.95263137832225\\
8551	1.95302593491515\\
8561	1.9534197238095\\
8571	1.95381274685499\\
8581	1.95420500593983\\
8591	1.95459650281852\\
8601	1.9549872394304\\
8611	1.95537721798029\\
8621	1.95576645012665\\
8631	1.95615490735189\\
8641	1.95654263686648\\
8651	1.9569296057875\\
8661	1.95731581610323\\
8671	1.95770131622361\\
8681	1.95808609627374\\
8691	1.95847013230301\\
8701	1.95885342674048\\
8711	1.95923597663946\\
8721	1.95961779550742\\
8731	1.95999887985623\\
8741	1.96037923174066\\
8751	1.96075905799984\\
8761	1.96113832771731\\
8771	1.96151694438588\\
8781	1.96189488476665\\
8791	1.96227213182545\\
8801	1.96264867852124\\
8811	1.9630245189952\\
8821	1.96339970643909\\
8831	1.96377413120078\\
8841	1.96414784377912\\
8851	1.9645208497124\\
8861	1.96489314840816\\
8871	1.96526474195517\\
8881	1.96563561115459\\
8891	1.96600567793823\\
8901	1.96637502598719\\
8911	1.96674361857784\\
8921	1.96711025226569\\
8931	1.96747354394662\\
8941	1.96783730163287\\
8951	1.96820028094865\\
8961	1.96856260566034\\
8971	1.96892682072766\\
8981	1.96928907888626\\
8991	1.96965060335895\\
9001	1.97001145913057\\
9011	1.9703715851482\\
9021	1.97073107199877\\
9031	1.97109124525926\\
9041	1.97144938919339\\
9051	1.97180543708417\\
9061	1.97216363463616\\
9071	1.97251977703467\\
9081	1.97287524304741\\
9091	1.97323009358399\\
9101	1.97358576654411\\
9111	1.97393933947914\\
9121	1.974292244059\\
9131	1.97464450604346\\
9141	1.97499606832554\\
9151	1.97534697939871\\
9161	1.97569725214702\\
9171	1.97604688509282\\
9181	1.97639589059005\\
9191	1.97674576020824\\
9201	1.9770934921211\\
9211	1.97744058005005\\
9221	1.97778702476556\\
9231	1.97813435579459\\
9241	1.97847953274559\\
9251	1.97882559760264\\
9261	1.97916949609916\\
9271	1.9795143028797\\
9281	1.97985847345024\\
9291	1.98020048459532\\
9301	1.98054329035998\\
9311	1.98088544491262\\
9321	1.98122552317752\\
9331	1.98156642398625\\
9341	1.9819067604614\\
9351	1.98224658759823\\
9361	1.98258578461129\\
9371	1.98292436548675\\
9381	1.98326233237791\\
9391	1.98359968718518\\
9401	1.98393643020592\\
9411	1.98427256460244\\
9421	1.98460806257527\\
9431	1.98494298188189\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0.00739945067609709\\
221	0.0053574486921943\\
231	0.00491794233677765\\
241	0.00455352403461682\\
251	0.00423626991320044\\
261	0.00394565378316246\\
271	0.00366691920652091\\
281	0.00343636402748147\\
291	0.00333911975506328\\
301	0.00312925924185237\\
311	0.00664229576158282\\
321	0.0109682052593976\\
331	0.0158023803093262\\
341	0.0202226170113464\\
351	0.0233758532429008\\
361	0.0264944006630794\\
371	0.0307280036408362\\
381	0.034271668835623\\
391	0.0373363211286792\\
401	0.0399033510935424\\
411	0.0414285180379811\\
421	0.0425892938398875\\
431	0.0436181179403878\\
441	0.0448602395700791\\
451	0.0460652142341512\\
461	0.0472160977201415\\
471	0.0482717719605416\\
481	0.0492468780862554\\
491	0.0501502241079126\\
501	0.050987807418225\\
511	0.0517643551011743\\
521	0.0528338266863007\\
531	0.0536967380893396\\
541	0.054112381861746\\
551	0.0547349322147192\\
561	0.0556546509482478\\
571	0.0564356457060177\\
581	0.0570872742404193\\
591	0.0578560004995934\\
601	0.0584105220905189\\
611	0.0589981604485267\\
621	0.0596346278960009\\
631	0.0600891095778797\\
641	0.060735277147\\
651	0.06234700627285\\
661	0.0636898671144166\\
671	0.0648434609547415\\
681	0.0658616532841606\\
691	0.066781774356255\\
701	0.0676299617741082\\
711	0.0684245408974397\\
721	0.0691782978114099\\
731	0.0699000672120472\\
741	0.0705676863655903\\
751	0.0711538808564256\\
761	0.0717158362605027\\
771	0.072055766937946\\
781	0.0726397030718506\\
791	0.0728460087889447\\
801	0.0734102522012794\\
811	0.0739642073718738\\
821	0.0740296941987823\\
831	0.0854962362414187\\
841	0.0986293710688774\\
851	0.107225339438916\\
861	0.113014770252464\\
871	0.117359852329651\\
881	0.120495013272797\\
891	0.124879590193753\\
901	0.128775335615382\\
911	0.132186174696559\\
921	0.134739800012826\\
931	0.136818340828345\\
941	0.138084896253597\\
951	0.139605885493912\\
961	0.14214120060158\\
971	0.145210597872831\\
981	0.148558486487415\\
991	0.151892703328203\\
1001	0.155246897530604\\
1011	0.158440425208745\\
1021	0.161272357742857\\
1031	0.164470651062723\\
1041	0.167493892810942\\
1051	0.170711743268315\\
1061	0.173800773082224\\
1071	0.176759536718707\\
1081	0.179610832677315\\
1091	0.182349513692698\\
1101	0.184977997078417\\
1111	0.187529127365527\\
1121	0.1899883985311\\
1131	0.192389110511054\\
1141	0.19468189663252\\
1151	0.196903689333035\\
1161	0.199051106368329\\
1171	0.201091583705163\\
1181	0.203044348609063\\
1191	0.205022118750773\\
1201	0.206963063956718\\
1211	0.208737511762524\\
1221	0.210349985785682\\
1231	0.211879699701628\\
1241	0.213424396601393\\
1251	0.215044306684988\\
1261	0.216519237176361\\
1271	0.218180095546329\\
1281	0.219766199364193\\
1291	0.221425598781365\\
1301	0.223108523973916\\
1311	0.224832264204736\\
1321	0.226574621647438\\
1331	0.228219738804346\\
1341	0.229886358357736\\
1351	0.231596191572846\\
1361	0.233415723814975\\
1371	0.235073975802387\\
1381	0.236693604895574\\
1391	0.238371182285967\\
1401	0.24004318701528\\
1411	0.241697778731951\\
1421	0.243271587880059\\
1431	0.244883353729168\\
1441	0.246699411419292\\
1451	0.248567431176278\\
1461	0.250428032926021\\
1471	0.252278059181585\\
1481	0.254107981056524\\
1491	0.255859224668254\\
1501	0.257525231592049\\
1511	0.259006631899435\\
1521	0.260525535166661\\
1531	0.261929524333013\\
1541	0.263242121794257\\
1551	0.264466652653168\\
1561	0.265571657846855\\
1571	0.266772679160831\\
1581	0.267971068473002\\
1591	0.26915571341128\\
1601	0.270358628220731\\
1611	0.271523931996444\\
1621	0.272693583868093\\
1631	0.273922441156125\\
1641	0.275235755493958\\
1651	0.276515608654337\\
1661	0.277787414846791\\
1671	0.279094789616835\\
1681	0.280343629517208\\
1691	0.28157280122473\\
1701	0.282830261196652\\
1711	0.283962748757689\\
1721	0.285114282949715\\
1731	0.286209965151947\\
1741	0.287218570721767\\
1751	0.288254717293102\\
1761	0.289324423041943\\
1771	0.290437561386546\\
1781	0.291619003282777\\
1791	0.292804613686622\\
1801	0.293991861494082\\
1811	0.29522487687414\\
1821	0.296313191506596\\
1831	0.297518952619961\\
1841	0.298639874557809\\
1851	0.299594682100498\\
1861	0.300906075505881\\
1871	0.301952896227919\\
1881	0.303089159889101\\
1891	0.304143664481063\\
1901	0.305271052885908\\
1911	0.306279281100431\\
1921	0.307485740637059\\
1931	0.308747899717592\\
1941	0.310029077841679\\
1951	0.311310611799276\\
1961	0.31236454240519\\
1971	0.313392699987844\\
1981	0.314681514263379\\
1991	0.315785207559895\\
2001	0.316974465958281\\
2011	0.318028900458518\\
2021	0.319273327035099\\
2031	0.320346257543875\\
2041	0.321593525316774\\
2051	0.322691644284532\\
2061	0.323899284479504\\
2071	0.325159921683698\\
2081	0.326159542199\\
2091	0.327402653853688\\
2101	0.328543271263354\\
2111	0.329668126970844\\
2121	0.330847520539123\\
2131	0.332097981063714\\
2141	0.333348220562753\\
2151	0.334595085541423\\
2161	0.335785951039836\\
2171	0.336967347149352\\
2181	0.338146439452509\\
2191	0.339261822765693\\
2201	0.340250110978875\\
2211	0.341111755317598\\
2221	0.341763867864435\\
2231	0.342455166628508\\
2241	0.342692659818249\\
2251	0.343144822108989\\
2261	0.343698621408972\\
2271	0.344331896435164\\
2281	0.344593128268503\\
2291	0.344921222001797\\
2301	0.345539857633354\\
2311	0.34603286858725\\
2321	0.346264444041366\\
2331	0.346276122990466\\
2341	0.346457984408443\\
2351	0.347297068476321\\
2361	0.348240271379049\\
2371	0.349275307549571\\
2381	0.350374346332357\\
2391	0.351522339140486\\
2401	0.352703754502906\\
2411	0.353909172509982\\
2421	0.355132618114739\\
2431	0.356348079830736\\
2441	0.357604905670038\\
2451	0.358881920749195\\
2461	0.360166011102295\\
2471	0.361452938569315\\
2481	0.36273980738387\\
2491	0.364024543708717\\
2501	0.365305606070475\\
2511	0.366581845411949\\
2521	0.36785239227776\\
2531	0.369119682439964\\
2541	0.370407482135679\\
2551	0.371689862100339\\
2561	0.372946380425088\\
2571	0.374186239367117\\
2581	0.375417629128014\\
2591	0.376652072682385\\
2601	0.37788220534676\\
2611	0.379120800782984\\
2621	0.380357696281465\\
2631	0.38158788675716\\
2641	0.382811251004254\\
2651	0.384028224367751\\
2661	0.385239102239575\\
2671	0.386442989812412\\
2681	0.387640720076385\\
2691	0.388830295098753\\
2701	0.390012989560807\\
2711	0.391187702311385\\
2721	0.39235442189997\\
2731	0.393513219752971\\
2741	0.394659677283867\\
2751	0.395794674360347\\
2761	0.396927296833453\\
2771	0.398055334289364\\
2781	0.399173830001006\\
2791	0.400281994213696\\
2801	0.401381567375676\\
2811	0.402470736813147\\
2821	0.403550741470527\\
2831	0.40462140224009\\
2841	0.405684771617589\\
2851	0.406741807719856\\
2861	0.407792978854961\\
2871	0.408837007575615\\
2881	0.409876965426928\\
2891	0.410912707247679\\
2901	0.411944560575498\\
2911	0.412972420504435\\
2921	0.413996709211335\\
2931	0.415014537687501\\
2941	0.416013679773623\\
2951	0.417000562469495\\
2961	0.417980418071016\\
2971	0.418959185999735\\
2981	0.419944882913236\\
2991	0.420939667038002\\
3001	0.421934682935175\\
3011	0.422923631327663\\
3021	0.423909462285923\\
3031	0.42488459037014\\
3041	0.425855064175685\\
3051	0.426815238923075\\
3061	0.427767891851253\\
3071	0.428714772252565\\
3081	0.429655234708616\\
3091	0.43059359710749\\
3101	0.431524155562824\\
3111	0.432448350924931\\
3121	0.433367626768094\\
3131	0.434284007780985\\
3141	0.435193659184531\\
3151	0.436098116536891\\
3161	0.436996037883774\\
3171	0.437890644680789\\
3181	0.438780732045502\\
3191	0.439670824129446\\
3201	0.440554367731584\\
3211	0.441422789127106\\
3221	0.44229126658767\\
3231	0.443153569888001\\
3241	0.444015931381124\\
3251	0.444871187009522\\
3261	0.445720984260627\\
3271	0.44656984921721\\
3281	0.447412128453924\\
3291	0.448256974195832\\
3301	0.449099044052584\\
3311	0.449925186014841\\
3321	0.450747755396578\\
3331	0.451574182441194\\
3341	0.452398913702892\\
3351	0.453226301701834\\
3361	0.45404671101833\\
3371	0.454868793697084\\
3381	0.455687997045458\\
3391	0.45650399623095\\
3401	0.457315341261119\\
3411	0.45813052811588\\
3421	0.45893624879753\\
3431	0.459744400856367\\
3441	0.460547777439493\\
3451	0.461339505401806\\
3461	0.462120539268099\\
3471	0.462893336275018\\
3481	0.463673923684278\\
3491	0.464452461263864\\
3501	0.465224317423926\\
3511	0.465989386504777\\
3521	0.466752293206534\\
3531	0.4675139943251\\
3541	0.468274386428316\\
3551	0.469033936841734\\
3561	0.469793711265286\\
3571	0.470552481661948\\
3581	0.471308159769924\\
3591	0.47206325715899\\
3601	0.472817660320451\\
3611	0.473570887631772\\
3621	0.474324843252444\\
3631	0.475075611176668\\
3641	0.475828602032459\\
3651	0.476578156648497\\
3661	0.477308827398541\\
3671	0.47803099424027\\
3681	0.478752790376805\\
3691	0.479470780959203\\
3701	0.480187254592177\\
3711	0.480904878971379\\
3721	0.481622276197154\\
3731	0.482338920030554\\
3741	0.483053346271517\\
3751	0.483764610148216\\
3761	0.484474679551469\\
3771	0.485181661225955\\
3781	0.485888143103633\\
3791	0.4865921906888\\
3801	0.487284364558213\\
3811	0.487964953799241\\
3821	0.488643609876625\\
3831	0.489318304385294\\
3841	0.489992352156264\\
3851	0.4906660051999\\
3861	0.491339259851667\\
3871	0.492012001889802\\
3881	0.492684078328625\\
3891	0.493355330146382\\
3901	0.494025606799235\\
3911	0.494694771906006\\
3921	0.495362793201946\\
3931	0.496027703154161\\
3941	0.496691194040156\\
3951	0.4973533616495\\
3961	0.498014175253599\\
3971	0.498676491935238\\
3981	0.499332888759245\\
3991	0.499987497762974\\
4001	0.500640528223641\\
4011	0.501298014402835\\
4021	0.5019529197672\\
4031	0.502602203318574\\
4041	0.503245912125505\\
4051	0.503890718384701\\
4061	0.504539542249679\\
4071	0.505179560188662\\
4081	0.50582048098047\\
4091	0.506455790976253\\
4101	0.507118363277277\\
4111	0.507779696449832\\
4121	0.50843766981095\\
4131	0.50909357905212\\
4141	0.50974328949441\\
4151	0.510384713108516\\
4161	0.51102217740859\\
4171	0.511629284360687\\
4181	0.512231465783834\\
4191	0.512822191945574\\
4201	0.513431900542401\\
4211	0.514020354465797\\
4221	0.514626937104305\\
4231	0.515213036451035\\
4241	0.515797320131107\\
4251	0.516374966949506\\
4261	0.516984476513948\\
4271	0.517566182430799\\
4281	0.518137622005578\\
4291	0.518734781400658\\
4301	0.519343305381926\\
4311	0.519957764711225\\
4321	0.520573654439937\\
4331	0.521167610974355\\
4341	0.521784976077392\\
4351	0.52238874637923\\
4361	0.522973402304934\\
4371	0.523555613885169\\
4381	0.524128107103547\\
4391	0.524704289305583\\
4401	0.525281648942561\\
4411	0.525852673768796\\
4421	0.526420900314288\\
4431	0.526994034691088\\
4441	0.527559112361054\\
4451	0.528129301707849\\
4461	0.528693868539378\\
4471	0.529261809825907\\
4481	0.529826797097387\\
4491	0.530389875692564\\
4501	0.530951910235065\\
4511	0.53151167993503\\
4521	0.532076045116794\\
4531	0.532621440559597\\
4541	0.533161357248673\\
4551	0.533699219896681\\
4561	0.534251779400438\\
4571	0.534770402589967\\
4581	0.535302555685306\\
4591	0.535833476950165\\
4601	0.536391006561102\\
4611	0.536959091419382\\
4621	0.53753414079021\\
4631	0.538089712815956\\
4641	0.538611077407663\\
4651	0.539140871069596\\
4661	0.539663319897854\\
4671	0.540191707312023\\
4681	0.5407236524927\\
4691	0.541248270978522\\
4701	0.541777803195483\\
4711	0.542288202998685\\
4721	0.542817840503454\\
4731	0.543324915178034\\
4741	0.543857072230845\\
4751	0.544366413958136\\
4761	0.544885478494956\\
4771	0.545411376050405\\
4781	0.545917951143019\\
4791	0.546435796663129\\
4801	0.546936621514856\\
4811	0.547459144320333\\
4821	0.547953438180716\\
4831	0.548468306592825\\
4841	0.548963698943956\\
4851	0.549482668182109\\
4861	0.5499694945707\\
4871	0.55048423957262\\
4881	0.550966370650006\\
4891	0.551457583191504\\
4901	0.551958709708103\\
4911	0.552446491660823\\
4921	0.552948604772398\\
4931	0.553455295810179\\
4941	0.553958421238822\\
4951	0.554474403594932\\
4961	0.554999302332881\\
4971	0.555557590234499\\
4981	0.556109601068786\\
4991	0.556634132882882\\
5001	0.557157528404283\\
5011	0.55767300273357\\
5021	0.558149762579482\\
5031	0.558650629646218\\
5041	0.559140638945907\\
5051	0.559591959951634\\
5061	0.560055725651264\\
5071	0.560545399335971\\
5081	0.561042444226966\\
5091	0.561528157529297\\
5101	0.562003589724617\\
5111	0.562485206487196\\
5121	0.562974542155531\\
5131	0.563457745754611\\
5141	0.563946571361312\\
5151	0.564414590207749\\
5161	0.564876822457344\\
5171	0.565337088459571\\
5181	0.565810321242531\\
5191	0.566305125828054\\
5201	0.566768318600706\\
5211	0.567224740412541\\
5221	0.567706840212326\\
5231	0.568156842170696\\
5241	0.568619776159322\\
5251	0.569069401496552\\
5261	0.569530225733902\\
5271	0.569977939096365\\
5281	0.570427817866835\\
5291	0.570896670255195\\
5301	0.571383608878153\\
5311	0.571866743138623\\
5321	0.572348508357189\\
5331	0.572826219882533\\
5341	0.573302227367462\\
5351	0.573777023185386\\
5361	0.574248950960784\\
5371	0.574717645838204\\
5381	0.575186377154316\\
5391	0.575651705327036\\
5401	0.576118704241057\\
5411	0.576556779950156\\
5421	0.57700580285849\\
5431	0.5774618672168\\
5441	0.577893247856267\\
5451	0.57834411973709\\
5461	0.578793977117066\\
5471	0.579247899468865\\
5481	0.579690007837715\\
5491	0.580133579841777\\
5501	0.580578337233484\\
5511	0.581016133582927\\
5521	0.581453935919045\\
5531	0.581885904065476\\
5541	0.58232167956432\\
5551	0.582751744529351\\
5561	0.58319607340333\\
5571	0.583625134260639\\
5581	0.584054611383874\\
5591	0.584485087807531\\
5601	0.584915316993023\\
5611	0.585334009512738\\
5621	0.585762240572129\\
5631	0.586184496950945\\
5641	0.586607215256813\\
5651	0.587023095727258\\
5661	0.587451185156249\\
5671	0.587875179710484\\
5681	0.588306285534021\\
5691	0.588735805378731\\
5701	0.589155736218672\\
5711	0.589601478321779\\
5721	0.590046966011286\\
5731	0.590472317467165\\
5741	0.59088787952721\\
5751	0.591295770442223\\
5761	0.591683464777704\\
5771	0.592102500751416\\
5781	0.59248546707571\\
5791	0.592883985792966\\
5801	0.593282245920664\\
5811	0.593679666289928\\
5821	0.594067212404692\\
5831	0.594432690116441\\
5841	0.594861774446673\\
5851	0.59531536240186\\
5861	0.595776395539728\\
5871	0.596234464447565\\
5881	0.59669315354052\\
5891	0.59714270342785\\
5901	0.59758674737812\\
5911	0.598025388765201\\
5921	0.598429143318031\\
5931	0.598854433842749\\
5941	0.599279620964929\\
5951	0.59968347355469\\
5961	0.60010561522303\\
5971	0.600558295829494\\
5981	0.600994919624404\\
5991	0.601400696619037\\
6001	0.601818466772977\\
6011	0.602229317627882\\
6021	0.602651854615184\\
6031	0.603057603643466\\
6041	0.603475947825491\\
6051	0.603869123815236\\
6061	0.604282491594716\\
6071	0.604682225908404\\
6081	0.605067775513103\\
6091	0.605472844472144\\
6101	0.605878610935635\\
6111	0.606256627904053\\
6121	0.606653209192907\\
6131	0.607048993185018\\
6141	0.607449360553216\\
6151	0.60785907643054\\
6161	0.608266135301494\\
6171	0.608680992455836\\
6181	0.609092786129137\\
6191	0.609503907862525\\
6201	0.609914587181848\\
6211	0.610318887823121\\
6221	0.610695588201281\\
6231	0.611104183161029\\
6241	0.611510775484948\\
6251	0.611917835792879\\
6261	0.612322084330842\\
6271	0.612724286596767\\
6281	0.613126111717572\\
6291	0.613528077667335\\
6301	0.613932876229837\\
6311	0.614328586933904\\
6321	0.614732275352626\\
6331	0.615117596838195\\
6341	0.615500660483551\\
6351	0.615868125221168\\
6361	0.616258401358635\\
6371	0.616652062618912\\
6381	0.617042116744323\\
6391	0.617431038621919\\
6401	0.617823262799104\\
6411	0.618222725231922\\
6421	0.618611019821703\\
6431	0.619002667879487\\
6441	0.619396358392328\\
6451	0.619783345688857\\
6461	0.620162213817363\\
6471	0.620540202723432\\
6481	0.620924465722346\\
6491	0.621300331860304\\
6501	0.621686832864557\\
6511	0.62207976539134\\
6521	0.62245690336111\\
6531	0.622847555489768\\
6541	0.623236128559602\\
6551	0.623622275529061\\
6561	0.623988057748105\\
6571	0.62435515454323\\
6581	0.624711228513729\\
6591	0.625088538820473\\
6601	0.625461901188205\\
6611	0.625839744257214\\
6621	0.626215666720089\\
6631	0.626561031938349\\
6641	0.626925435858445\\
6651	0.627271598032669\\
6661	0.627649922042818\\
6671	0.628015490513507\\
6681	0.628379196986165\\
6691	0.628742726640196\\
6701	0.62909460919247\\
6711	0.629452936217353\\
6721	0.629820542849279\\
6731	0.630190141930918\\
6741	0.630562981786828\\
6751	0.630938039994716\\
6761	0.631302267853733\\
6771	0.631656490240265\\
6781	0.632018569398775\\
6791	0.632376973749862\\
6801	0.632734966601622\\
6811	0.63308844554282\\
6821	0.633442848475779\\
6831	0.633805369185594\\
6841	0.63416563323889\\
6851	0.634531132667621\\
6861	0.634897287664512\\
6871	0.635267504881108\\
6881	0.635628950946614\\
6891	0.635984163713012\\
6901	0.636337848516211\\
6911	0.636701781459407\\
6921	0.637068754984187\\
6931	0.637425652597059\\
6941	0.637776089190384\\
6951	0.638124906568329\\
6961	0.638478427615714\\
6971	0.638837901102838\\
6981	0.639190120123971\\
6991	0.639540738131317\\
7001	0.639896137526546\\
7011	0.640250741830383\\
7021	0.640604789049971\\
7031	0.640959135881202\\
7041	0.641313113407063\\
7051	0.641666546243995\\
7061	0.642019641292898\\
7071	0.64237194276969\\
7081	0.642723560854432\\
7091	0.643074571557697\\
7101	0.64342466577688\\
7111	0.643774191712424\\
7121	0.644122970441437\\
7131	0.64447093735568\\
7141	0.644818084275208\\
7151	0.645164555604872\\
7161	0.645510355301948\\
7171	0.645855532095628\\
7181	0.646200205303777\\
7191	0.646544445391526\\
7201	0.646888054696473\\
7211	0.647230959993323\\
7221	0.647573289381351\\
7231	0.647915085388379\\
7241	0.648256168725144\\
7251	0.648596817840894\\
7261	0.648936891104972\\
7271	0.649276391924689\\
7281	0.649615470881326\\
7291	0.649954217092249\\
7301	0.650292198795829\\
7311	0.650629624787775\\
7321	0.650966515726566\\
7331	0.651302786846715\\
7341	0.651638530930442\\
7351	0.651973657235276\\
7361	0.652308263658562\\
7371	0.652642306866552\\
7381	0.652975735393965\\
7391	0.653308655682925\\
7401	0.653641019165722\\
7411	0.653973345269286\\
7421	0.654305125147335\\
7431	0.654636454457882\\
7441	0.654967155322109\\
7451	0.655297406218244\\
7461	0.655627115646398\\
7471	0.655956095659106\\
7481	0.656284546026977\\
7491	0.656612622346693\\
7501	0.656940179222948\\
7511	0.657267200530708\\
7521	0.657593699556121\\
7531	0.65791966825781\\
7541	0.658245104759429\\
7551	0.658570010821212\\
7561	0.658894388561366\\
7571	0.659218239557461\\
7581	0.659541566167212\\
7591	0.65986437023759\\
7601	0.660186653532948\\
7611	0.660508417888811\\
7621	0.660829668616691\\
7631	0.661150408964421\\
7641	0.661470642718649\\
7651	0.661790383493949\\
7661	0.66210961610553\\
7671	0.662428318935639\\
7681	0.662746513566251\\
7691	0.663064201378338\\
7701	0.66338138275656\\
7711	0.663698059605444\\
7721	0.664014232621321\\
7731	0.6643299022595\\
7741	0.664645071082331\\
7751	0.664959738794393\\
7761	0.665273908277818\\
7771	0.665587578888226\\
7781	0.665900753927618\\
7791	0.666213432377474\\
7801	0.666525620665024\\
7811	0.666837256008756\\
7821	0.667148307674448\\
7831	0.667458964935707\\
7841	0.667769232029672\\
7851	0.668078954186314\\
7861	0.668388146469389\\
7871	0.668696893319711\\
7881	0.669005111035208\\
7891	0.669312886238691\\
7901	0.669620138033648\\
7911	0.669926974663959\\
7921	0.670233278115458\\
7931	0.670539183686269\\
7941	0.670844548643275\\
7951	0.671149447752988\\
7961	0.671453876948951\\
7971	0.671757838152392\\
7981	0.672061335881561\\
7991	0.672364366337192\\
8001	0.672666922814035\\
8011	0.672969007839067\\
8021	0.673270626974152\\
8031	0.67357178105766\\
8041	0.673872464237216\\
8051	0.674172690384905\\
8061	0.6744724539256\\
8071	0.67477174917781\\
8081	0.67507059079634\\
8091	0.675368966508963\\
8101	0.675666890939522\\
8111	0.675964358492232\\
8121	0.67626136371478\\
8131	0.676557921048672\\
8141	0.676854018320489\\
8151	0.677149669929036\\
8161	0.677444863601166\\
8171	0.6777396137335\\
8181	0.678033908016093\\
8191	0.678327760463418\\
8201	0.678621159067857\\
8211	0.678914111483096\\
8221	0.679206625199151\\
8231	0.67949868835455\\
8241	0.679790315005997\\
8251	0.680081493125409\\
8261	0.680372230255161\\
8271	0.680662533911681\\
8281	0.680952392321769\\
8291	0.681241812976343\\
8301	0.681530803335581\\
8311	0.68181935155719\\
8321	0.682107465098002\\
8331	0.682395120066087\\
8341	0.682682266123683\\
8351	0.682968964513207\\
8361	0.683255219796801\\
8371	0.683541051790123\\
8381	0.683826458213737\\
8391	0.684111442657487\\
8401	0.684396117831798\\
8411	0.68468037116879\\
8421	0.684964201833914\\
8431	0.685247609779334\\
8441	0.685530595426237\\
8451	0.685813158670063\\
8461	0.686095299076551\\
8471	0.686377016108555\\
8481	0.686658309293739\\
8491	0.686939178145006\\
8501	0.687219622850646\\
8511	0.68749965098413\\
8521	0.687779269685674\\
8531	0.688058464732121\\
8541	0.688337245392326\\
8551	0.688615595629898\\
8561	0.688893524632653\\
8571	0.689171033579458\\
8581	0.689448123817001\\
8591	0.689724796003351\\
8601	0.690001051807142\\
8611	0.690276893035636\\
8621	0.690552322981122\\
8631	0.690827325363543\\
8641	0.69110193649297\\
8651	0.691376125853822\\
8661	0.69164990289672\\
8671	0.69192328739311\\
8681	0.692196276399431\\
8691	0.692468858667198\\
8701	0.692741036246637\\
8711	0.693012812740057\\
8721	0.693284183781569\\
8731	0.693555153201485\\
8741	0.693825722294516\\
8751	0.69409592450421\\
8761	0.694365765664695\\
8771	0.694635228543306\\
8781	0.694904307037451\\
8791	0.69517299779688\\
8801	0.695441299290761\\
8811	0.695709210649592\\
8821	0.695976749783113\\
8831	0.696243880593256\\
8841	0.69651062089849\\
8851	0.696776971575406\\
8861	0.697042933073293\\
8871	0.697308506061795\\
8881	0.697573674683222\\
8891	0.697838414505206\\
8901	0.698102773155381\\
8911	0.698366730308899\\
8921	0.698629471489453\\
8931	0.69889015397227\\
8941	0.69915130756253\\
8951	0.699412100977239\\
8961	0.699672459062213\\
8971	0.699934142893896\\
8981	0.700194585129231\\
8991	0.700454664854709\\
9001	0.700714358303481\\
9011	0.700973674859026\\
9021	0.701232620877846\\
9031	0.701492123927419\\
9041	0.701750324705865\\
9051	0.70200719821244\\
9061	0.702265610327705\\
9071	0.702522687158582\\
9081	0.702779402000616\\
9091	0.703035752219767\\
9101	0.70329275463918\\
9111	0.70354839070862\\
9121	0.703803669373833\\
9131	0.70405856423204\\
9141	0.704313126499018\\
9151	0.704567313368311\\
9161	0.704821137053617\\
9171	0.70507459195528\\
9181	0.705327659577764\\
9191	0.705581394741816\\
9201	0.705833749785721\\
9211	0.706085743832813\\
9221	0.7063373753918\\
9231	0.706589702806302\\
9241	0.706840620161735\\
9251	0.707092241015935\\
9261	0.707342450412993\\
9271	0.70759337277031\\
9281	0.707843933432454\\
9291	0.708093109088297\\
9301	0.708342887488998\\
9311	0.708592281232341\\
9321	0.708840328629514\\
9331	0.709089015010075\\
9341	0.709337380137137\\
9351	0.709585387205376\\
9361	0.709833033782825\\
9371	0.710080334148061\\
9381	0.710327289171566\\
9391	0.710573899479239\\
9401	0.710820166109334\\
9411	0.711066089960088\\
9421	0.711311694617766\\
9431	0.711556936905062\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0.000113464056247868\\
221	0.000294234231392857\\
231	0.000273018548099682\\
241	0.00036942842773597\\
251	0.000366045669692157\\
261	0.00039272609033791\\
271	0.000385729237136954\\
281	0.000323251537764629\\
291	0.000499912443597823\\
301	0.00300184000678205\\
311	0.0027605308300788\\
321	0.00245433788052139\\
331	0.0021816662931072\\
341	0.00197851560461526\\
351	0.00179476267630274\\
361	0.00164968196622834\\
371	0.00151785244983159\\
381	0.00140120173431784\\
391	0.00129728653905206\\
401	0.00120184229081743\\
411	0.00112621774523621\\
421	0.00110502267004685\\
431	0.00113012938659485\\
441	0.00117753404571696\\
451	0.0012334512461883\\
461	0.00128676439223034\\
471	0.00133800834243807\\
481	0.00138526430808469\\
491	0.00142795825374053\\
501	0.00146636360421415\\
511	0.00150123771789889\\
521	0.00144885058653257\\
531	0.00141385624769499\\
541	0.00147352266793425\\
551	0.00148829814192115\\
561	0.00142377826083956\\
571	0.00137389960370498\\
581	0.00133992372591028\\
591	0.00127538854067556\\
601	0.00124840508255247\\
611	0.00121171218964738\\
621	0.0011637651672151\\
631	0.00114972681951445\\
641	0.00111998516317682\\
651	0.00107353802344546\\
661	0.00104675219716707\\
671	0.00103394448055844\\
681	0.00103134971972345\\
691	0.00103636694453163\\
701	0.00104713374881371\\
711	0.00106227471533471\\
721	0.00108074769452658\\
731	0.00110174683300586\\
741	0.00120707118180609\\
751	0.00137458222209922\\
761	0.0015167308115428\\
771	0.00156763366754863\\
781	0.00169120564913317\\
791	0.00174569935165607\\
801	0.00184009694541867\\
811	0.00192126764850715\\
821	0.00197938016754287\\
831	0.00268535041088829\\
841	0.00458597745450535\\
851	0.00537917325961033\\
861	0.00575799555858412\\
871	0.00613920436030959\\
881	0.00651109385729243\\
891	0.00733811231280862\\
901	0.00809281891314596\\
911	0.00873088908600145\\
921	0.00907976505494746\\
931	0.0092870257902244\\
941	0.00964667021740976\\
951	0.0108005769968876\\
961	0.0125256618337962\\
971	0.0142946892511931\\
981	0.0158959616715451\\
991	0.0172209247933583\\
1001	0.0184806686873886\\
1011	0.0195519235763357\\
1021	0.0203104176778348\\
1031	0.0214435561955244\\
1041	0.0222828742139701\\
1051	0.0232660855884945\\
1061	0.0241164550777009\\
1071	0.0248402785620936\\
1081	0.0256146903246579\\
1091	0.0262595266472942\\
1101	0.0267961737729012\\
1111	0.0272809786760109\\
1121	0.0278019379738892\\
1131	0.0283612246936062\\
1141	0.0286488221939918\\
1151	0.0290728266070768\\
1161	0.0294757811792636\\
1171	0.029707341456179\\
1181	0.0300930006449174\\
1191	0.0306867222753368\\
1201	0.0312771009678046\\
1211	0.0316619352961505\\
1221	0.0321080161252849\\
1231	0.032405286680933\\
1241	0.0328302554450323\\
1251	0.033229784749213\\
1261	0.0335534388297002\\
1271	0.0338113665511682\\
1281	0.034104980951929\\
1291	0.0346818735409395\\
1301	0.0353265884827534\\
1311	0.0362290490549052\\
1321	0.0369283532370159\\
1331	0.0376640355052492\\
1341	0.0382257674124355\\
1351	0.0387528196285325\\
1361	0.0392960740842328\\
1371	0.0397433390786323\\
1381	0.0400409478481857\\
1391	0.0405154695033912\\
1401	0.0407862181837783\\
1411	0.0413147204823544\\
1421	0.0416362821447977\\
1431	0.0420355331601161\\
1441	0.0427716316740886\\
1451	0.0435663395989276\\
1461	0.0443095418734079\\
1471	0.04500177699552\\
1481	0.0456467107796467\\
1491	0.0462276811121223\\
1501	0.0467230022175437\\
1511	0.0471887552712427\\
1521	0.0474949089971396\\
1531	0.0476536530560977\\
1541	0.0478002463061622\\
1551	0.04792692057682\\
1561	0.0481008021749529\\
1571	0.0480577518294696\\
1581	0.0481186056757958\\
1591	0.0481307430943199\\
1601	0.0480685335721016\\
1611	0.0480379245140238\\
1621	0.0485119976873242\\
1631	0.0489752351175731\\
1641	0.0494024620914246\\
1651	0.0498931849067846\\
1661	0.0503019620598265\\
1671	0.050620469603645\\
1681	0.0510046207284227\\
1691	0.0513823772666906\\
1701	0.0516724880913929\\
1711	0.0519425521133159\\
1721	0.0521664995672653\\
1731	0.0523152876999615\\
1741	0.0525276941116717\\
1751	0.0528745807409796\\
1761	0.0534448929838913\\
1771	0.0538051383717277\\
1781	0.0542444164447197\\
1791	0.0548906214581277\\
1801	0.0555573478964133\\
1811	0.0562083883609247\\
1821	0.0567190270116124\\
1831	0.0570825280667578\\
1841	0.0574566921788138\\
1851	0.0573814751111505\\
1861	0.05800363226664\\
1871	0.0584813652859807\\
1881	0.0588017265876484\\
1891	0.059139730756404\\
1901	0.0593309861846781\\
1911	0.0596404857525502\\
1921	0.060264779671292\\
1931	0.0608424877905226\\
1941	0.0613989151701588\\
1951	0.0619320298715413\\
1961	0.0622325972237945\\
1971	0.0626601861489438\\
1981	0.0632110004087845\\
1991	0.0635112474085677\\
2001	0.0640834304427546\\
2011	0.0643904137996883\\
2021	0.064920312341841\\
2031	0.0651854239141892\\
2041	0.065679376213737\\
2051	0.0658792304490797\\
2061	0.0663843555811108\\
2071	0.0667656590680907\\
2081	0.0669641142788075\\
2091	0.0673189592747255\\
2101	0.0674804550881201\\
2111	0.0679256833255729\\
2121	0.068402273509878\\
2131	0.0687607685206366\\
2141	0.0694111332127319\\
2151	0.0700205050685616\\
2161	0.0707086494143048\\
2171	0.0713742314132543\\
2181	0.071996176599739\\
2191	0.0726590207011888\\
2201	0.0731110725573635\\
2211	0.0734798722684001\\
2221	0.0738795572899612\\
2231	0.0741418381813508\\
2241	0.0739205071658454\\
2251	0.0735578862649406\\
2261	0.0731182564096684\\
2271	0.0728458777816006\\
2281	0.0726661152271453\\
2291	0.0719707946472622\\
2301	0.0709130838324012\\
2311	0.0702466576981535\\
2321	0.0698052550141296\\
2331	0.0694263864480746\\
2341	0.0697446397452749\\
2351	0.0706819577018062\\
2361	0.0716799117514318\\
2371	0.0726716433019043\\
2381	0.0736351780424293\\
2391	0.0745630710893215\\
2401	0.0754515274556034\\
2411	0.0763008424779615\\
2421	0.0771136527334859\\
2431	0.0778635547626167\\
2441	0.0786175880342322\\
2451	0.079363816128352\\
2461	0.0800906291623693\\
2471	0.0807988980891047\\
2481	0.0814897993757401\\
2491	0.082164713479133\\
2501	0.0828248021097736\\
2511	0.0834711112887876\\
2521	0.0841045746215853\\
2531	0.0847291184751496\\
2541	0.0853706525906953\\
2551	0.0859969931938398\\
2561	0.0866197915142282\\
2571	0.0872189779634145\\
2581	0.087812866331239\\
2591	0.0884014716977868\\
2601	0.0889755132160955\\
2611	0.0895447068455255\\
2621	0.0901060858896722\\
2631	0.0906504084657575\\
2641	0.0911980577225082\\
2651	0.0917381077410585\\
2661	0.0922704063869802\\
2671	0.0928032453590789\\
2681	0.0933287206487492\\
2691	0.0938496142837334\\
2701	0.0943619828043563\\
2711	0.0948684190908857\\
2721	0.0953693490106719\\
2731	0.0958649294990271\\
2741	0.0963425802870432\\
2751	0.0968273503133809\\
2761	0.0973130190277762\\
2771	0.0977922802419479\\
2781	0.098258146781855\\
2791	0.098719733156106\\
2801	0.0991649366305063\\
2811	0.099609910714295\\
2821	0.100051853508329\\
2831	0.100493422080416\\
2841	0.100933818930603\\
2851	0.101372272317141\\
2861	0.101808314012756\\
2871	0.102241538930872\\
2881	0.102671507431548\\
2891	0.103106012302901\\
2901	0.103544221727623\\
2911	0.103971286416481\\
2921	0.104402849188276\\
2931	0.104836327651557\\
2941	0.105265399621357\\
2951	0.105697008408281\\
2961	0.106116936745993\\
2971	0.106536378665103\\
2981	0.106959015348924\\
2991	0.107384187350015\\
3001	0.107801809408441\\
3011	0.108201949494353\\
3021	0.108614839373863\\
3031	0.10901487865777\\
3041	0.109418495214088\\
3051	0.10981363071729\\
3061	0.110207008404408\\
3071	0.110588421039817\\
3081	0.110976798110321\\
3091	0.111369365810406\\
3101	0.111752681435346\\
3111	0.112134393208695\\
3121	0.112514539003575\\
3131	0.11289120575799\\
3141	0.113266507289771\\
3151	0.113639889920623\\
3161	0.114000586386478\\
3171	0.114369961054774\\
3181	0.114737285169978\\
3191	0.115109493868202\\
3201	0.115471665619566\\
3211	0.11581916333276\\
3221	0.116182073819042\\
3231	0.116534662605859\\
3241	0.11689301985777\\
3251	0.117241124700447\\
3261	0.117588858524389\\
3271	0.117948728877947\\
3281	0.118292690795639\\
3291	0.118647760952954\\
3301	0.119000741635182\\
3311	0.119330686437457\\
3321	0.119669923401749\\
3331	0.120016778289703\\
3341	0.120361389164816\\
3351	0.120710628179798\\
3361	0.121042409093653\\
3371	0.121387481581749\\
3381	0.121730291221746\\
3391	0.122062369440497\\
3401	0.12239244441214\\
3411	0.122737677201938\\
3421	0.123067370646213\\
3431	0.123401277668117\\
3441	0.123724478848443\\
3451	0.124047357950273\\
3461	0.124377431172118\\
3471	0.124698283146973\\
3481	0.125026726802243\\
3491	0.125347438083108\\
3501	0.125670910359641\\
3511	0.125986548260018\\
3521	0.126314154712061\\
3531	0.126639371809474\\
3541	0.126965256951972\\
3551	0.127292005270822\\
3561	0.127616679816683\\
3571	0.127941626910356\\
3581	0.128253146966122\\
3591	0.128576482831966\\
3601	0.128898608922918\\
3611	0.129221201009678\\
3621	0.129543762227357\\
3631	0.129856844690264\\
3641	0.130178534512469\\
3651	0.130498121655534\\
3661	0.130808922731837\\
3671	0.131122035900652\\
3681	0.131436780210609\\
3691	0.131749321436059\\
3701	0.132061308947482\\
3711	0.132377730857139\\
3721	0.132691459722423\\
3731	0.133002966175439\\
3741	0.133311694665015\\
3751	0.133604743502527\\
3761	0.133911378361666\\
3771	0.134199677770991\\
3781	0.134506033296438\\
3791	0.134809857359269\\
3801	0.135105826159784\\
3811	0.135400228463514\\
3821	0.135697487774982\\
3831	0.135993986242933\\
3841	0.136291068162326\\
3851	0.136588025338151\\
3861	0.136884507154842\\
3871	0.137180324760176\\
3881	0.137475367949615\\
3891	0.13776956686401\\
3901	0.138062873640572\\
3911	0.138355253172541\\
3921	0.138631870631656\\
3931	0.138922060798247\\
3941	0.139211575388551\\
3951	0.139500152268916\\
3961	0.139787680687435\\
3971	0.140059634647464\\
3981	0.140343951878586\\
3991	0.140627745415906\\
4001	0.140910672146858\\
4011	0.141178273825777\\
4021	0.141445774323186\\
4031	0.141724024554796\\
4041	0.142000051838658\\
4051	0.142276547498084\\
4061	0.142537334522002\\
4071	0.142810832436939\\
4081	0.143067810535801\\
4091	0.14333875709364\\
4101	0.14360091247456\\
4111	0.143885346328142\\
4121	0.144147363994513\\
4131	0.144403935934444\\
4141	0.144677860454313\\
4151	0.144931724837792\\
4161	0.145202293856917\\
4171	0.145442091449583\\
4181	0.145684233464121\\
4191	0.145908359622449\\
4201	0.146182475598723\\
4211	0.14640711196818\\
4221	0.146679030290312\\
4231	0.146902447785435\\
4241	0.147124575637099\\
4251	0.147343573124632\\
4261	0.147617168440439\\
4271	0.147837085809084\\
4281	0.148051392320569\\
4291	0.148322385784568\\
4301	0.148592036639137\\
4311	0.148856806998233\\
4321	0.149119193179249\\
4331	0.1493299013548\\
4341	0.149593918953827\\
4351	0.149847100217601\\
4361	0.150105244485549\\
4371	0.150370336322437\\
4381	0.150631139929311\\
4391	0.150894293214891\\
4401	0.151156721256022\\
4411	0.151418401936027\\
4421	0.151680901029277\\
4431	0.151942778960343\\
4441	0.152204203690166\\
4451	0.152464762814822\\
4461	0.152725307708819\\
4471	0.152985420189253\\
4481	0.153244156082453\\
4491	0.153502986533628\\
4501	0.153761619371026\\
4511	0.154020042568178\\
4521	0.154277300161845\\
4531	0.154507399022735\\
4541	0.154739680600507\\
4551	0.154971928453072\\
4561	0.155234789583586\\
4571	0.15543842896009\\
4581	0.155672297972092\\
4591	0.155905791098172\\
4601	0.15614321307784\\
4611	0.156363781305823\\
4621	0.156580432244563\\
4631	0.156810711608951\\
4641	0.157008121002747\\
4651	0.157225291203673\\
4661	0.157461934169942\\
4671	0.157709435990857\\
4681	0.157950600848307\\
4691	0.158190973748549\\
4701	0.15843073824684\\
4711	0.158646168720284\\
4721	0.158885828859046\\
4731	0.159100003549706\\
4741	0.159338587338445\\
4751	0.159550974701841\\
4761	0.159788422301044\\
4771	0.1600241937137\\
4781	0.160232292032234\\
4791	0.160469071785391\\
4801	0.160674877845589\\
4811	0.16091421255243\\
4821	0.161120884590226\\
4831	0.161358713477992\\
4841	0.16156241655167\\
4851	0.161799790864122\\
4861	0.16200204027349\\
4871	0.162239791896047\\
4881	0.162440542981574\\
4891	0.162644533564121\\
4901	0.162880582106416\\
4911	0.163081667427555\\
4921	0.163316940510345\\
4931	0.163547691879914\\
4941	0.16377776049596\\
4951	0.16396889749949\\
4961	0.16415153016686\\
4971	0.164372037858323\\
4981	0.164550778519586\\
4991	0.164728247926598\\
5001	0.164924045073154\\
5011	0.165120008647918\\
5021	0.165272237861187\\
5031	0.165467702204672\\
5041	0.165662996904029\\
5051	0.165812847789168\\
5061	0.16600761354648\\
5071	0.166239504434515\\
5081	0.166468396085543\\
5091	0.166700500886875\\
5101	0.166933780881106\\
5111	0.167163620337858\\
5121	0.167390752662335\\
5131	0.167619766465214\\
5141	0.167846054244069\\
5151	0.168065752537249\\
5161	0.168299874236132\\
5171	0.168529190865893\\
5181	0.16875520386419\\
5191	0.168979072957262\\
5201	0.169171084938173\\
5211	0.169357410620684\\
5221	0.169582973060712\\
5231	0.169770685979372\\
5241	0.169986328661263\\
5251	0.170192899850207\\
5261	0.170406948142666\\
5271	0.170612454739649\\
5281	0.170815030839014\\
5291	0.171022715223085\\
5301	0.171226544888982\\
5311	0.171427719246484\\
5321	0.171626721952702\\
5331	0.171827094841229\\
5341	0.172027941105034\\
5351	0.172228185767788\\
5361	0.172430575042511\\
5371	0.17263400834838\\
5381	0.172836675343623\\
5391	0.17304171757609\\
5401	0.17324662335092\\
5411	0.173420400290228\\
5421	0.173630719377237\\
5431	0.173838321214275\\
5441	0.174013824247771\\
5451	0.17422266750184\\
5461	0.174433198561974\\
5471	0.174641034361487\\
5481	0.174844043928016\\
5491	0.175045250344003\\
5501	0.175255054162014\\
5511	0.175458212112221\\
5521	0.175659597407968\\
5531	0.175864029397387\\
5541	0.176065067959146\\
5551	0.176268669251931\\
5561	0.176475248561956\\
5571	0.176676599706249\\
5581	0.176878195343079\\
5591	0.17707985296109\\
5601	0.177280836615653\\
5611	0.177474218639273\\
5621	0.177672459955561\\
5631	0.17787159816062\\
5641	0.178069829238918\\
5651	0.178259726399929\\
5661	0.178455715363972\\
5671	0.178646539753738\\
5681	0.178837964508456\\
5691	0.178997187088694\\
5701	0.179159024553386\\
5711	0.179358513917691\\
5721	0.179556258605704\\
5731	0.179741160459957\\
5741	0.179924886832352\\
5751	0.180109561789165\\
5761	0.180283805862944\\
5771	0.180482126760519\\
5781	0.180655598812436\\
5791	0.180839499183323\\
5801	0.181022263773565\\
5811	0.181206139108255\\
5821	0.181389031340355\\
5831	0.181577076825639\\
5841	0.181782291284564\\
5851	0.181996648433186\\
5861	0.182213793802037\\
5871	0.182426199510919\\
5881	0.182634016404639\\
5891	0.182839703133365\\
5901	0.183042916137445\\
5911	0.183243671251319\\
5921	0.183432187227475\\
5931	0.183631134500099\\
5941	0.183828671856903\\
5951	0.184017820158185\\
5961	0.184209107187201\\
5971	0.184404852120153\\
5981	0.184605960599068\\
5991	0.184794332194252\\
6001	0.184991564000794\\
6011	0.185187262497228\\
6021	0.185382397078403\\
6031	0.185562648788686\\
6041	0.185745870648416\\
6051	0.185916733509143\\
6061	0.186091765366126\\
6071	0.186261475875375\\
6081	0.18642771011153\\
6091	0.186603666182469\\
6101	0.186781620487926\\
6111	0.186946348437987\\
6121	0.187118786042221\\
6131	0.187289921110041\\
6141	0.187462717985679\\
6151	0.187639131060266\\
6161	0.187818574738595\\
6171	0.188005496508178\\
6181	0.188193714446152\\
6191	0.188380990278384\\
6201	0.188571810838711\\
6211	0.18876376993645\\
6221	0.188937952415648\\
6231	0.189124699158656\\
6241	0.189311515361619\\
6251	0.189497848640071\\
6261	0.189685445590328\\
6271	0.189873492285517\\
6281	0.190062758429696\\
6291	0.190251305317624\\
6301	0.190442891472602\\
6311	0.190639195419218\\
6321	0.190836093841102\\
6331	0.191034269544241\\
6341	0.191216168881168\\
6351	0.191408421768798\\
6361	0.191602426411741\\
6371	0.191797924974546\\
6381	0.191994072889717\\
6391	0.192190337207569\\
6401	0.192386401607732\\
6411	0.192572095033911\\
6421	0.192737826332391\\
6431	0.192922473280289\\
6441	0.19311084092296\\
6451	0.193276916485993\\
6461	0.193456492847278\\
6471	0.193646599397512\\
6481	0.193832199098892\\
6491	0.194014849773447\\
6501	0.194210451991591\\
6511	0.194389903265925\\
6521	0.19458313963871\\
6531	0.194776024172198\\
6541	0.194967724744971\\
6551	0.195158832821126\\
6561	0.19534857041722\\
6571	0.195538497401799\\
6581	0.195723762150447\\
6591	0.195902841101466\\
6601	0.196077349489454\\
6611	0.196253753246772\\
6621	0.196426499857788\\
6631	0.196605263685316\\
6641	0.196794672594354\\
6651	0.196960977602373\\
6661	0.197127453468684\\
6671	0.197302759863382\\
6681	0.197479350997738\\
6691	0.197653760890452\\
6701	0.197836946182262\\
6711	0.198016577809321\\
6721	0.198204085297289\\
6731	0.198388988279906\\
6741	0.198567300614026\\
6751	0.198735451037716\\
6761	0.198919084352247\\
6771	0.199080747380895\\
6781	0.199264001860355\\
6791	0.199443720572949\\
6801	0.199616543601913\\
6811	0.199792003332486\\
6821	0.199971072771071\\
6831	0.200148757314457\\
6841	0.200327174503276\\
6851	0.200503040899322\\
6861	0.200671808115399\\
6871	0.200851323482584\\
6881	0.201037704066695\\
6891	0.201226678050312\\
6901	0.20141255226042\\
6911	0.201591624310432\\
6921	0.201770706640962\\
6931	0.201949681310952\\
6941	0.20212664210206\\
6951	0.202301644943178\\
6961	0.202475220967903\\
6971	0.202651538177869\\
6981	0.202828909765127\\
6991	0.203002786395831\\
7001	0.203178465966835\\
7011	0.203354282042901\\
7021	0.203529717671066\\
7031	0.203704487250164\\
7041	0.203878623145255\\
7051	0.204052255557837\\
7061	0.204226638048619\\
7071	0.20440056791116\\
7081	0.2045740510638\\
7091	0.204747328629711\\
7101	0.204919916293583\\
7111	0.205092358271755\\
7121	0.205264318192168\\
7131	0.205435684225701\\
7141	0.205606466898722\\
7151	0.205776989018368\\
7161	0.205947267041292\\
7171	0.20611732745878\\
7181	0.206287143384338\\
7191	0.206456721840558\\
7201	0.206626010027839\\
7211	0.206795050658783\\
7221	0.206963965581385\\
7231	0.207132781109185\\
7241	0.207301499944183\\
7251	0.2074700016324\\
7261	0.207638235480647\\
7271	0.20780625337354\\
7281	0.207974300593225\\
7291	0.208142484614344\\
7301	0.208310354155869\\
7311	0.20847791108503\\
7321	0.208645305824253\\
7331	0.208812406628084\\
7341	0.208979346785583\\
7351	0.209145993922787\\
7361	0.209312481118425\\
7371	0.209478742536523\\
7381	0.209644712303699\\
7391	0.209810523826803\\
7401	0.209976110745649\\
7411	0.210142487630078\\
7421	0.210308601218363\\
7431	0.210474556686878\\
7441	0.210640091864463\\
7451	0.21080547220274\\
7461	0.210970579858458\\
7471	0.211134837208541\\
7481	0.211298960028655\\
7491	0.211463008828406\\
7501	0.21162713254338\\
7511	0.211791032452195\\
7521	0.211954689219784\\
7531	0.212118120184869\\
7541	0.212281300843353\\
7551	0.21244424906282\\
7561	0.212606966982112\\
7571	0.212769458365979\\
7581	0.212931724143048\\
7591	0.213093766284599\\
7601	0.21325558635348\\
7611	0.213417185218144\\
7621	0.21357856461458\\
7631	0.213739733598326\\
7641	0.213900666397709\\
7651	0.21406137430008\\
7661	0.214221886294079\\
7671	0.214382397774178\\
7681	0.214542686540418\\
7691	0.214702750863385\\
7701	0.214862540388965\\
7711	0.21502215920288\\
7721	0.215181557698793\\
7731	0.21534068641205\\
7741	0.215499648451527\\
7751	0.215658343593621\\
7761	0.215816873890665\\
7771	0.215975139667564\\
7781	0.21613324211043\\
7791	0.216291082311813\\
7801	0.216448557023904\\
7811	0.21660579513087\\
7821	0.216762785075948\\
7831	0.216919570438681\\
7841	0.21707603758652\\
7851	0.21723246670391\\
7861	0.217388710081355\\
7871	0.217544758013183\\
7881	0.217700614979874\\
7891	0.217856276958183\\
7901	0.218011748080992\\
7911	0.218167026520507\\
7921	0.218322114330565\\
7931	0.218477001689397\\
7941	0.218631653519956\\
7951	0.218786064955204\\
7961	0.218940267047626\\
7971	0.219094265438238\\
7981	0.219248103130346\\
7991	0.219401751211935\\
8001	0.219555195888153\\
8011	0.219708487279483\\
8021	0.219861589660556\\
8031	0.220014500982531\\
8041	0.220167208156384\\
8051	0.220319738772936\\
8061	0.220472080059126\\
8071	0.220624218966314\\
8081	0.220776183294451\\
8091	0.22092794597478\\
8101	0.221079534666469\\
8111	0.221230935595166\\
8121	0.221382135498546\\
8131	0.221533161803223\\
8141	0.22168398732428\\
8151	0.221834639654659\\
8161	0.221985091428574\\
8171	0.222135370431328\\
8181	0.222285449740011\\
8191	0.222435357011199\\
8201	0.222585064696302\\
8211	0.222734586680839\\
8221	0.222883936710184\\
8231	0.223033088487491\\
8241	0.22318206888586\\
8251	0.223330851509676\\
8261	0.223479449662197\\
8271	0.223627876789275\\
8281	0.223776107459274\\
8291	0.223924154805718\\
8301	0.224072031821284\\
8311	0.224219713519331\\
8321	0.224367212774937\\
8331	0.224514565783041\\
8341	0.2246617928894\\
8351	0.224808799687481\\
8361	0.224955611102299\\
8371	0.225102221714895\\
8381	0.225248654197198\\
8391	0.22539488718864\\
8401	0.22554086143725\\
8411	0.225686622630796\\
8421	0.225832177608611\\
8431	0.2259775317902\\
8441	0.22612268647248\\
8451	0.226267642675744\\
8461	0.226412401654476\\
8471	0.226556964957821\\
8481	0.226701334344505\\
8491	0.226845511722249\\
8501	0.22698949891051\\
8511	0.227133306210734\\
8521	0.227276946746115\\
8531	0.227420405055667\\
8541	0.227563674759275\\
8551	0.227706770385843\\
8561	0.227849686415613\\
8571	0.227992424163723\\
8581	0.228134984772766\\
8591	0.228277368725642\\
8601	0.22841957713754\\
8611	0.22856160864276\\
8621	0.228703453683598\\
8631	0.228845130234158\\
8641	0.228986624730662\\
8651	0.229127941849566\\
8661	0.229269095485553\\
8671	0.229410068970703\\
8681	0.229550874035736\\
8691	0.2296915057256\\
8701	0.229831964782069\\
8711	0.229972238077996\\
8721	0.230112352771359\\
8731	0.230252296036872\\
8741	0.230392068519953\\
8751	0.230531680916207\\
8761	0.230671127931681\\
8771	0.230810407057753\\
8781	0.230949518746016\\
8791	0.231088463683361\\
8801	0.231227242013304\\
8811	0.231365854159819\\
8821	0.231504286977272\\
8831	0.231642567043034\\
8841	0.231780681374881\\
8851	0.231918629934501\\
8861	0.232056413047139\\
8871	0.232194030738303\\
8881	0.232331467650299\\
8891	0.232468719382033\\
8901	0.232605802881613\\
8911	0.232742713269754\\
8921	0.232879351463568\\
8931	0.233015614315684\\
8941	0.233151820074837\\
8951	0.23328784888258\\
8961	0.233423512176393\\
8971	0.233559133243153\\
8981	0.233694427923063\\
8991	0.233829590837589\\
9001	0.233964559979278\\
9011	0.23409940123643\\
9021	0.234234052836586\\
9031	0.23436867375355\\
9041	0.234503015314935\\
9051	0.234637100367299\\
9061	0.234771252898417\\
9071	0.234905128511689\\
9081	0.235038907626491\\
9091	0.235172507657556\\
9101	0.235306143237535\\
9111	0.235439470233749\\
9121	0.235572707995664\\
9131	0.235705740050893\\
9141	0.235838903185799\\
9151	0.235971952430502\\
9161	0.236104848330182\\
9171	0.236237594259626\\
9181	0.236370164875321\\
9191	0.236502751095073\\
9201	0.236635007253162\\
9211	0.236767102827865\\
9221	0.236899038699013\\
9231	0.237030983098931\\
9241	0.237162598930559\\
9251	0.237294220803298\\
9261	0.237425502831698\\
9271	0.23755679728979\\
9281	0.237687939976963\\
9291	0.237818642661009\\
9301	0.237949217833188\\
9311	0.238079582929906\\
9321	0.238209612530902\\
9331	0.238339610567988\\
9341	0.23846949139467\\
9351	0.238599277668832\\
9361	0.238728952383692\\
9371	0.238858484006756\\
9381	0.238987872051147\\
9391	0.239117117630986\\
9401	0.239246221865094\\
9411	0.239375186049284\\
9421	0.239504038910077\\
9431	0.239632724686387\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0.00206147436114325\\
841	0.00213090464342306\\
851	0.00225939639367194\\
861	0.00239352676189148\\
871	0.00250547013092126\\
881	0.00244315880169669\\
891	0.00234045172530682\\
901	0.00232709260479697\\
911	0.00232407726069729\\
921	0.00221979747757031\\
931	0.00213003445921795\\
941	0.0021346749986711\\
951	0.00208154912622967\\
961	0.00201268048524982\\
971	0.00195178828662392\\
981	0.00189264750764062\\
991	0.00185564284445573\\
1001	0.00182788173901002\\
1011	0.00181074988211153\\
1021	0.00181440531683712\\
1031	0.00178825799953972\\
1041	0.00180027348014906\\
1051	0.00181865121471476\\
1061	0.00185732588960233\\
1071	0.00192197071961555\\
1081	0.00194618946800913\\
1091	0.00200608986958022\\
1101	0.00208896943757398\\
1111	0.00215511757087447\\
1121	0.00220250516430838\\
1131	0.00219336205598656\\
1141	0.00226137036783468\\
1151	0.00224251747755147\\
1161	0.00222969633880938\\
1171	0.00226511325244088\\
1181	0.00232199524079292\\
1191	0.00228008758153178\\
1201	0.00224349699314054\\
1211	0.0022051793719969\\
1221	0.00215591286154301\\
1231	0.00213409339407091\\
1241	0.00207817108262263\\
1251	0.00207814171820094\\
1261	0.00210163780826714\\
1271	0.00207373411588741\\
1281	0.00208538158548067\\
1291	0.00217489080242609\\
1301	0.00228446691801208\\
1311	0.00241499210775636\\
1321	0.00247769082508106\\
1331	0.0026242933465297\\
1341	0.00271776456271427\\
1351	0.00278860428046894\\
1361	0.00281380876456297\\
1371	0.00285607612470323\\
1381	0.00284462139496326\\
1391	0.00290924320482512\\
1401	0.00287689844727465\\
1411	0.00292217564714017\\
1421	0.00295162521916831\\
1431	0.00295572731702561\\
1441	0.00309778042627856\\
1451	0.00322303537724783\\
1461	0.00331994996441006\\
1471	0.0033965301505928\\
1481	0.00346253780470905\\
1491	0.00352488940270793\\
1501	0.00349953481966257\\
1511	0.00355090336332415\\
1521	0.00365456477828846\\
1531	0.00414081680850096\\
1541	0.00459239448362463\\
1551	0.00505821697930482\\
1561	0.00534689603196319\\
1571	0.00598011833625733\\
1581	0.00640462372872344\\
1591	0.00686323441745066\\
1601	0.0074804769522741\\
1611	0.00809658965656294\\
1621	0.00765749076755027\\
1631	0.00717635115497435\\
1641	0.0068594239534294\\
1651	0.00649711397818611\\
1661	0.00626102649253814\\
1671	0.00612463510438812\\
1681	0.00593067944639229\\
1691	0.00574876175765752\\
1701	0.00563433028405442\\
1711	0.00568080821087793\\
1721	0.00583008278202973\\
1731	0.00609822434687387\\
1741	0.00631516776267148\\
1751	0.00633114174582443\\
1761	0.00611133205110076\\
1771	0.0061394150687354\\
1781	0.00597239108550138\\
1791	0.00561275048557086\\
1801	0.00527148871724112\\
1811	0.00501529621737521\\
1821	0.00486524841919721\\
1831	0.00477726189365785\\
1841	0.00467875603187896\\
1851	0.00459040322059658\\
1861	0.00438095264509255\\
1871	0.00433240850311682\\
1881	0.00435874343049483\\
1891	0.00439812698032742\\
1901	0.00442637341316728\\
1911	0.00443634328978529\\
1921	0.0045015459427013\\
1931	0.00455320163436709\\
1941	0.0046100515415775\\
1951	0.00466319693242068\\
1961	0.00470278813883217\\
1971	0.00474347310260876\\
1981	0.00472948332636987\\
1991	0.00474065963611702\\
2001	0.00473013580086317\\
2011	0.0047740789942096\\
2021	0.00477429789499166\\
2031	0.00479969082441171\\
2041	0.00479860386787413\\
2051	0.00483055678688816\\
2061	0.00488853848362644\\
2071	0.00479631174762182\\
2081	0.004844147176881\\
2091	0.00486206785971874\\
2101	0.00539745386400646\\
2111	0.00552374936397312\\
2121	0.00585726110291911\\
2131	0.00667912300993547\\
2141	0.00744212606714436\\
2151	0.00805719318486453\\
2161	0.00848296295213028\\
2171	0.00880467536352978\\
2181	0.00905748999041367\\
2191	0.00922639090736797\\
2201	0.00927544807574444\\
2211	0.00937143651624751\\
2221	0.00912278367948928\\
2231	0.00893197056072965\\
2241	0.00848043757156522\\
2251	0.00815466452532934\\
2261	0.00782377014243167\\
2271	0.00767271422908144\\
2281	0.00753570565045726\\
2291	0.00696120616097639\\
2301	0.0061894457753601\\
2311	0.00600515194446938\\
2321	0.00589757707792215\\
2331	0.00584815390354998\\
2341	0.0057782124363451\\
2351	0.00702803568438983\\
2361	0.00852808255908962\\
2371	0.00968509560844514\\
2381	0.0105972783989133\\
2391	0.0113390053716932\\
2401	0.0119592827885349\\
2411	0.0124901480311791\\
2421	0.0129533197602644\\
2431	0.0133888352578318\\
2441	0.0138080587239696\\
2451	0.0141969646055511\\
2461	0.0145641163300944\\
2471	0.0149122444920926\\
2481	0.0152432153661559\\
2491	0.0155598512424549\\
2501	0.0158637714519189\\
2511	0.0161563073738233\\
2521	0.0164385692332401\\
2531	0.0167222444335854\\
2541	0.0169916693050184\\
2551	0.0172473619445721\\
2561	0.0174686986359784\\
2571	0.0176935155713819\\
2581	0.0179152136129525\\
2591	0.0181345538546018\\
2601	0.018350347797845\\
2611	0.0185604350389546\\
2621	0.018759494371981\\
2631	0.0189578476540131\\
2641	0.0191480375243287\\
2651	0.019334553056391\\
2661	0.0195178850319697\\
2671	0.0196977018951614\\
2681	0.0198748830707826\\
2691	0.020043911300624\\
2701	0.0202157517153469\\
2711	0.0203851689781365\\
2721	0.0205522999009139\\
2731	0.020717196830006\\
2741	0.0208807345315779\\
2751	0.0210404506736229\\
2761	0.021190339680574\\
2771	0.0213461431548377\\
2781	0.0214962692181211\\
2791	0.0216444706896312\\
2801	0.0217965501241215\\
2811	0.0219450714185191\\
2821	0.0221060456875282\\
2831	0.0222644387176873\\
2841	0.0224205957230924\\
2851	0.0225746474747525\\
2861	0.0227266689272033\\
2871	0.0228644970675217\\
2881	0.0230122010423363\\
2891	0.0231719480550592\\
2901	0.023331681192461\\
2911	0.0234761629548627\\
2921	0.0236337640270262\\
2931	0.0237893370843554\\
2941	0.0239375366063869\\
2951	0.024071790044539\\
2961	0.0242144075680991\\
2971	0.0243448330408068\\
2981	0.0244745363473962\\
2991	0.0246018737908716\\
3001	0.0247309858291853\\
3011	0.0248491408670107\\
3021	0.0249856702554138\\
3031	0.0251236697084786\\
3041	0.0252593721010696\\
3051	0.0253971794163681\\
3061	0.0255344111863895\\
3071	0.0256608894757603\\
3081	0.025796513125699\\
3091	0.0259291087217395\\
3101	0.0260635863279152\\
3111	0.0261971343351233\\
3121	0.0263298067726637\\
3131	0.0264621910327095\\
3141	0.0265935970661018\\
3151	0.0267241239830088\\
3161	0.0268393331514842\\
3171	0.026967746581832\\
3181	0.0270951375534318\\
3191	0.0272194518059755\\
3201	0.0273458384840549\\
3211	0.0274752236490218\\
3221	0.0275967901718328\\
3231	0.0277206745129544\\
3241	0.0278410718238528\\
3251	0.0279633614003487\\
3261	0.0280850009248045\\
3271	0.0282247758055256\\
3281	0.0283447170478072\\
3291	0.0284663502393664\\
3301	0.0285870181662321\\
3311	0.0287150587764637\\
3321	0.028838340583807\\
3331	0.0289662162113046\\
3341	0.0290924649963942\\
3351	0.0292148344772622\\
3361	0.0293301171037434\\
3371	0.0294492263355819\\
3381	0.0295676748347332\\
3391	0.0296757935491051\\
3401	0.0297823745751905\\
3411	0.0298992318718844\\
3421	0.0300111974802551\\
3431	0.0301198745149218\\
3441	0.0302329007430407\\
3451	0.0303439417973269\\
3461	0.0304421477913401\\
3471	0.0305219929322845\\
3481	0.0306281836244997\\
3491	0.0307414074650262\\
3501	0.0308714870835825\\
3511	0.0309907200066529\\
3521	0.0311189869729443\\
3531	0.0312489333179956\\
3541	0.0313785558129483\\
3551	0.031507496390461\\
3561	0.0316372337695281\\
3571	0.0317656786980458\\
3581	0.0318805776030763\\
3591	0.0320072424635731\\
3601	0.0321336651781356\\
3611	0.0322590872689332\\
3621	0.0323840394358288\\
3631	0.0324895072636689\\
3641	0.0326116847469773\\
3651	0.0327338619790209\\
3661	0.0328603029186115\\
3671	0.0329847798901368\\
3681	0.033107731079098\\
3691	0.0332311072534577\\
3701	0.0333539858727681\\
3711	0.0334585976622816\\
3721	0.0335665337770918\\
3731	0.0336760208653442\\
3741	0.0337899830620519\\
3751	0.033881295121377\\
3761	0.0339961045440912\\
3771	0.0340906356743959\\
3781	0.0342023318274986\\
3791	0.0343176521481103\\
3801	0.0344291809419266\\
3811	0.0345413642101223\\
3821	0.0346563321522484\\
3831	0.0347750779136337\\
3841	0.0348951724671619\\
3851	0.0350159229524337\\
3861	0.0351368794452416\\
3871	0.0352577381037857\\
3881	0.0353782865343033\\
3891	0.0354983728876252\\
3901	0.0356178868850318\\
3911	0.0357367476066692\\
3921	0.0358345376315191\\
3931	0.0359517500522372\\
3941	0.036067884246232\\
3951	0.0361831757730407\\
3961	0.0362977217902758\\
3971	0.0363858953102413\\
3981	0.036498294705026\\
3991	0.0366100409470983\\
4001	0.036721200731833\\
4011	0.0368013276555535\\
4021	0.0368809831039754\\
4031	0.0369854165792771\\
4041	0.0370922952177292\\
4051	0.0371960271423626\\
4061	0.0372688483350466\\
4071	0.0373715403323511\\
4081	0.0374459187399989\\
4091	0.0375475846499509\\
4101	0.037602190772825\\
4111	0.0376831161263062\\
4121	0.0377512574837654\\
4131	0.0378238124820265\\
4141	0.0379113511460938\\
4151	0.0379869810539036\\
4161	0.0380792365965738\\
4171	0.0381733960396405\\
4181	0.0382650840656913\\
4191	0.0383411272010808\\
4201	0.0384286365638445\\
4211	0.0384997576063441\\
4221	0.0385883936507068\\
4231	0.0386590844502732\\
4241	0.0387294003285584\\
4251	0.0388017920927876\\
4261	0.0388877929446369\\
4271	0.0389564032859828\\
4281	0.0390355986809287\\
4291	0.0391246123816704\\
4301	0.0392339581519879\\
4311	0.0393436065725502\\
4321	0.0394539438594004\\
4331	0.0395431137219316\\
4341	0.039650152697596\\
4351	0.0397371487463315\\
4361	0.0398176187588338\\
4371	0.0399104725903999\\
4381	0.0399936456417617\\
4391	0.0400872524217369\\
4401	0.0401852120508226\\
4411	0.0402748960038323\\
4421	0.0403660944580488\\
4431	0.0404664356686043\\
4441	0.0405572064820321\\
4451	0.0406568597634236\\
4461	0.0407503545476052\\
4471	0.0408527090792603\\
4481	0.0409488188703312\\
4491	0.0410457654862955\\
4501	0.0411440394482616\\
4511	0.0412385422008556\\
4521	0.0413427631402887\\
4531	0.0414508370714248\\
4541	0.0415516195659451\\
4551	0.0416514343125796\\
4561	0.0417428793012196\\
4571	0.0418497044677422\\
4581	0.0419434482931531\\
4591	0.042035723327692\\
4601	0.0421478648882875\\
4611	0.042271553846724\\
4621	0.042375835668525\\
4631	0.0423806804711172\\
4641	0.0424049826877895\\
4651	0.0424285921618477\\
4661	0.0425071634563952\\
4671	0.0425835554151276\\
4681	0.0426309511969053\\
4691	0.0427039069076119\\
4701	0.0427856370960843\\
4711	0.0428541973599848\\
4721	0.0429376530806594\\
4731	0.0430073108955077\\
4741	0.0431030329935104\\
4751	0.0431611291812484\\
4761	0.0432407365125967\\
4771	0.0433274359513092\\
4781	0.0434094779842894\\
4791	0.0434829519202642\\
4801	0.0435778699472249\\
4811	0.0436519004660384\\
4821	0.0437314584410411\\
4831	0.0438005933383575\\
4841	0.0438945540107245\\
4851	0.0439700364086656\\
4861	0.0440573793361119\\
4871	0.0441299997149227\\
4881	0.0442236374932224\\
4891	0.0442901202901554\\
4901	0.0443787468380544\\
4911	0.0444520364800236\\
4921	0.0445260645530209\\
4931	0.0446148691383796\\
4941	0.0447257425641701\\
4951	0.0448423415151079\\
4961	0.044946261770146\\
4971	0.0450508058014457\\
4981	0.0451288122874463\\
4991	0.0451791138030723\\
5001	0.0452139459147884\\
5011	0.0452547897631529\\
5021	0.0453048400299846\\
5031	0.0453492979761574\\
5041	0.0453941818538449\\
5051	0.0454473111586245\\
5061	0.0454888690505964\\
5071	0.0455628919737269\\
5081	0.045650390129318\\
5091	0.0457324747740881\\
5101	0.0458379947832569\\
5111	0.0459328564313059\\
5121	0.0460194862035375\\
5131	0.0461113005644488\\
5141	0.0462043488511949\\
5151	0.0462851453002592\\
5161	0.0463587152483355\\
5171	0.0464310142653264\\
5181	0.0465416738929659\\
5191	0.0466332515873155\\
5201	0.0466920325020521\\
5211	0.0467658633603454\\
5221	0.0468297158008133\\
5231	0.0468801463379044\\
5241	0.0469449374516619\\
5251	0.0470123496120596\\
5261	0.0470688420059334\\
5271	0.0471277739997268\\
5281	0.0472189009652516\\
5291	0.0472966707359736\\
5301	0.047366097687161\\
5311	0.047444280720596\\
5321	0.0475123893251403\\
5331	0.0475937557083726\\
5341	0.0476760302203592\\
5351	0.0477471761563137\\
5361	0.0478303154154093\\
5371	0.0479137818798467\\
5381	0.0479860953830865\\
5391	0.048070254824665\\
5401	0.0481491781566396\\
5411	0.0482012430562222\\
5421	0.0482775260788165\\
5431	0.0483509049233857\\
5441	0.0484145610309684\\
5451	0.0484753521699131\\
5461	0.0485607477336249\\
5471	0.0486366754631533\\
5481	0.0487182127105307\\
5491	0.0487892514790082\\
5501	0.0488679859117833\\
5511	0.0489490123641059\\
5521	0.049018424498517\\
5531	0.0491030947759809\\
5541	0.049173391498728\\
5551	0.0492576791067208\\
5561	0.0493268683289049\\
5571	0.0493997694774149\\
5581	0.049471716379223\\
5591	0.0495498926218211\\
5601	0.0496206454819412\\
5611	0.0496980605656884\\
5621	0.0497652971660925\\
5631	0.0498230437798831\\
5641	0.049882834222706\\
5651	0.0499511575536417\\
5661	0.0500220681721522\\
5671	0.0500948056182922\\
5681	0.0501694900561263\\
5691	0.0502270912789713\\
5701	0.0502774122593151\\
5711	0.0503422095264805\\
5721	0.0504092198018761\\
5731	0.05048716898037\\
5741	0.050568669839921\\
5751	0.0506470999136269\\
5761	0.0507390386630907\\
5771	0.0508070537809072\\
5781	0.0508981015485687\\
5791	0.0509750728688125\\
5801	0.051051327949374\\
5811	0.0511309766398396\\
5821	0.0511946888410946\\
5831	0.0512426544796196\\
5841	0.0513731293376754\\
5851	0.0515027994165896\\
5861	0.0516154362122835\\
5871	0.0517165769464839\\
5881	0.0518087583358636\\
5891	0.051891941033048\\
5901	0.0519712873480493\\
5911	0.0520418676555765\\
5921	0.0521264205012704\\
5931	0.0522148228557685\\
5941	0.0523030017472069\\
5951	0.0523903692001723\\
5961	0.0524784126862703\\
5971	0.0525637435507679\\
5981	0.0526509182195262\\
5991	0.0527359674937402\\
6001	0.0528225173589714\\
6011	0.0529180326628985\\
6021	0.0530070089431224\\
6031	0.053088390835177\\
6041	0.0531527213351623\\
6051	0.0532041523645298\\
6061	0.0532888054001955\\
6071	0.0533551087808535\\
6081	0.053419105030602\\
6091	0.0534873929017728\\
6101	0.053573084862469\\
6111	0.053631439756742\\
6121	0.0537100081360474\\
6131	0.0537890189815037\\
6141	0.0538748624121483\\
6151	0.0539618621218053\\
6161	0.0540473104676108\\
6171	0.0541331824837936\\
6181	0.0542185404608039\\
6191	0.0543030085701549\\
6201	0.0543915290324403\\
6211	0.0544820070534137\\
6221	0.0545158664591855\\
6231	0.0546003606021219\\
6241	0.0546838935300265\\
6251	0.0547658164008295\\
6261	0.0548500579318503\\
6271	0.054933623610759\\
6281	0.0550224841956191\\
6291	0.0551059100658255\\
6301	0.0551719135608599\\
6311	0.0552432783057105\\
6321	0.0553337138034369\\
6331	0.0554177983645294\\
6341	0.0554737391391116\\
6351	0.0555175937894023\\
6361	0.0556183344927843\\
6371	0.0557109166534451\\
6381	0.0558046832169168\\
6391	0.055895093647832\\
6401	0.0559791437674074\\
6411	0.0560251760728563\\
6421	0.0560536103566771\\
6431	0.0561356640961055\\
6441	0.0562306748649385\\
6451	0.0562894009394989\\
6461	0.0563645521743113\\
6471	0.05640184933943\\
6481	0.0564722071613029\\
6491	0.0565666963992879\\
6501	0.0566813600794896\\
6511	0.0567850400269959\\
6521	0.0568819814081221\\
6531	0.0569778852469004\\
6541	0.0570710260826345\\
6551	0.0571617245927875\\
6561	0.0572500411456339\\
6571	0.0573383553978246\\
6581	0.0574193057822648\\
6591	0.0574844385478261\\
6601	0.0575428400373993\\
6611	0.0576070037144703\\
6621	0.0576663398146015\\
6631	0.0577356559297825\\
6641	0.057787484956693\\
6651	0.0578362427777855\\
6661	0.0578663771645783\\
6671	0.0579443140882635\\
6681	0.0580205595788711\\
6691	0.0581061978629262\\
6701	0.0581875113143929\\
6711	0.0582877776961203\\
6721	0.0583883278708853\\
6731	0.0584871580642227\\
6741	0.0585653380382223\\
6751	0.0586467973554949\\
6761	0.0587293181100107\\
6771	0.0587955867807033\\
6781	0.0588751960512154\\
6791	0.0589624086798003\\
6801	0.0590310835221991\\
6811	0.0591291895890792\\
6821	0.0592192229689556\\
6831	0.0593067064219106\\
6841	0.0593949981062625\\
6851	0.0594783970277927\\
6861	0.059536408670969\\
6871	0.059633076517785\\
6881	0.0597127618998368\\
6891	0.0597819982029949\\
6901	0.0598515102561626\\
6911	0.0599365515361699\\
6921	0.0600211737360053\\
6931	0.0601036597086133\\
6941	0.0601863115160767\\
6951	0.0602681452668188\\
6961	0.060350331724999\\
6971	0.0604294199154321\\
6981	0.0605071860841905\\
6991	0.0605768837904153\\
7001	0.0606566208612062\\
7011	0.0607355843587393\\
7021	0.0608133673422723\\
7031	0.0608903954709858\\
7041	0.0609673191238722\\
7051	0.0610441205325648\\
7061	0.0611212702946368\\
7071	0.0611980307150053\\
7081	0.0612745722705197\\
7091	0.0613510598081079\\
7101	0.0614272639432568\\
7111	0.0615034706855604\\
7121	0.0615794884718324\\
7131	0.0616552217061278\\
7141	0.0617307352519271\\
7151	0.0618061705979795\\
7161	0.0618815083085906\\
7171	0.0619567428264243\\
7181	0.0620318730153579\\
7191	0.0621069593529398\\
7201	0.0621820254245605\\
7211	0.0622571190063992\\
7221	0.0623323337534175\\
7231	0.0624076358882424\\
7241	0.0624830611752778\\
7251	0.0625581241957876\\
7261	0.0626328340678099\\
7271	0.0627073150922541\\
7281	0.0627816901373235\\
7291	0.0628560273924539\\
7301	0.0629302389458507\\
7311	0.0630043445030071\\
7321	0.063078332663024\\
7331	0.0631522402833084\\
7341	0.0632260307155576\\
7351	0.0632997365693364\\
7361	0.0633733267929277\\
7371	0.0634468161170733\\
7381	0.063520217344481\\
7391	0.063593504794219\\
7401	0.0636666917877277\\
7411	0.0637395783614355\\
7421	0.0638123810524927\\
7431	0.0638850619095434\\
7441	0.0639576803448744\\
7451	0.0640301775042456\\
7461	0.0641025863303277\\
7471	0.0641749180425977\\
7481	0.0642471874588869\\
7491	0.0643189266091521\\
7501	0.0643910222289079\\
7511	0.0644629986090624\\
7521	0.0645348679380015\\
7531	0.0646066375106853\\
7541	0.0646783190625631\\
7551	0.0647499112147528\\
7561	0.0648214161200265\\
7571	0.0648928330975144\\
7581	0.0649641635015353\\
7591	0.0650354069193878\\
7601	0.0651065632267857\\
7611	0.0651776325164887\\
7621	0.0652485646289845\\
7631	0.0653193827173992\\
7641	0.0653901289424743\\
7651	0.0654608720384657\\
7661	0.0655315589444411\\
7671	0.0656022721006781\\
7681	0.0656728836253047\\
7691	0.065743402225964\\
7701	0.0658137622169933\\
7711	0.065884099684911\\
7721	0.0659543476710967\\
7731	0.0660244373557575\\
7741	0.0660945062591111\\
7751	0.0661644164206547\\
7761	0.0662343066684676\\
7771	0.0663040377470545\\
7781	0.0663737506974331\\
7791	0.0664433050940743\\
7801	0.0665128178323123\\
7811	0.0665821036877137\\
7821	0.0666511329835111\\
7831	0.0667199223381539\\
7841	0.0667887236035134\\
7851	0.0668573646544793\\
7861	0.0669259121397998\\
7871	0.0669944197518536\\
7881	0.0670628294954129\\
7891	0.0671312073518039\\
7901	0.0671994832476607\\
7911	0.0672677276912595\\
7921	0.0673358690686988\\
7931	0.0674040563179281\\
7941	0.0674725082856645\\
7951	0.0675406142570368\\
7961	0.0676086104054196\\
7971	0.0676765826257664\\
7981	0.0677445868818958\\
7991	0.067812478610271\\
8001	0.0678802955177088\\
8011	0.0679481517527671\\
8021	0.0680159119236612\\
8031	0.0680835843644267\\
8041	0.0681511682973868\\
8051	0.0682186717342978\\
8061	0.0682860912065318\\
8071	0.0683534226052792\\
8081	0.068420673391107\\
8091	0.068487835806644\\
8101	0.0685549177606316\\
8111	0.0686219157159182\\
8121	0.0686888253830533\\
8131	0.0687556558199239\\
8141	0.0688223983275215\\
8151	0.0688890625222413\\
8161	0.0689556392427692\\
8171	0.0690221386338043\\
8181	0.0690885488255896\\
8191	0.0691548802074673\\
8201	0.0692211248186275\\
8211	0.069287287708688\\
8221	0.0693533746128982\\
8231	0.0694193752770304\\
8241	0.0694853012580098\\
8251	0.0695511413032382\\
8261	0.06961690181109\\
8271	0.0696825895433758\\
8281	0.0697481917332823\\
8291	0.0698137151245606\\
8301	0.0698791672178167\\
8311	0.0699445338367894\\
8321	0.0700098224356905\\
8331	0.0700748703910883\\
8341	0.0701394802985319\\
8351	0.0702040553699876\\
8361	0.0702685267347507\\
8371	0.0703330158555444\\
8381	0.0703974169477272\\
8391	0.0704618188675757\\
8401	0.0705256473190553\\
8411	0.0705894518316849\\
8421	0.0706532007747138\\
8431	0.0707169011815626\\
8441	0.0707805494165754\\
8451	0.0708441442198605\\
8461	0.0709076851238626\\
8471	0.0709711717928325\\
8481	0.0710346037856964\\
8491	0.0710979822186302\\
8501	0.071161304022271\\
8511	0.0712246054675212\\
8521	0.0712879183765972\\
8531	0.0713511685098029\\
8541	0.0714141922305827\\
8551	0.0714773207755988\\
8561	0.0715403896145908\\
8571	0.0716033968618458\\
8581	0.0716663391550373\\
8591	0.0717292214080747\\
8601	0.0717920386919763\\
8611	0.0718547785707638\\
8621	0.0719172332248555\\
8631	0.0719797464167259\\
8641	0.0720421401455899\\
8651	0.0721043549045334\\
8661	0.072166736940328\\
8671	0.0722288572226807\\
8681	0.072290949294023\\
8691	0.0723529826820619\\
8701	0.0724149498803591\\
8711	0.0724766984571252\\
8721	0.072538538957537\\
8731	0.0726003165921873\\
8741	0.0726620303084178\\
8751	0.0727237733501068\\
8761	0.0727854789258163\\
8771	0.0728471143785351\\
8781	0.072908683057773\\
8791	0.0729701833941723\\
8801	0.0730316156580274\\
8811	0.0730929784723092\\
8821	0.0731541248469052\\
8831	0.0732153485096723\\
8841	0.0732764998459148\\
8851	0.0733375821804403\\
8861	0.0733985945605243\\
8871	0.0734595377319912\\
8881	0.073520088833586\\
8891	0.0735801700055062\\
8901	0.0736402725649281\\
8911	0.0737002111069396\\
8921	0.0737601845205902\\
8931	0.0738202686915939\\
8941	0.0738802593966056\\
8951	0.0739406377269921\\
8961	0.0740013345538393\\
8971	0.0740621274899877\\
8981	0.0741227656400314\\
8991	0.0741832674821564\\
9001	0.0742436807144851\\
9011	0.0743039783811\\
9021	0.0743641631118007\\
9031	0.0744243003120363\\
9041	0.0744842884614751\\
9051	0.074544112458354\\
9061	0.0746039547494079\\
9071	0.0746636566875111\\
9081	0.0747233166568046\\
9091	0.0747828910724516\\
9101	0.0748425501083913\\
9111	0.0749020056857995\\
9121	0.0749614301948701\\
9131	0.0750207303781733\\
9141	0.0750803641427177\\
9151	0.0751399996556719\\
9161	0.0751992972905298\\
9171	0.0752582749543128\\
9181	0.0753167608709968\\
9191	0.0753749056991687\\
9201	0.0754330998798133\\
9211	0.0754912546460691\\
9221	0.0755493665245642\\
9231	0.0756073551079986\\
9241	0.0756651179314795\\
9251	0.0757230357460561\\
9261	0.0757809853175812\\
9271	0.0758388242129684\\
9281	0.0758966421500313\\
9291	0.0759544186358499\\
9301	0.0760117314500334\\
9311	0.0760689833405776\\
9321	0.0761262859021639\\
9331	0.0761837072513658\\
9341	0.0762409135041228\\
9351	0.0762983620598969\\
9361	0.0763559223296449\\
9371	0.0764134482368545\\
9381	0.0764709419795431\\
9391	0.0765284025589825\\
9401	0.0765858331009237\\
9411	0.0766432232137834\\
9421	0.076700327370173\\
9431	0.0767576361133031\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	1.36385599682966e-05\\
841	3.80530587159333e-05\\
851	5.51717880224749e-05\\
861	6.86796199679544e-05\\
871	7.01563328279461e-05\\
881	7.90020707299778e-05\\
891	7.42672075046106e-05\\
901	6.62229482217288e-05\\
911	5.97852064963513e-05\\
921	5.86203804056026e-05\\
931	5.99109414942545e-05\\
941	5.80527535308374e-05\\
951	0.0002866295508819\\
961	0.000550356600153863\\
971	0.000731981837029577\\
981	0.000859985812932731\\
991	0.000933089839096259\\
1001	0.00100438724337208\\
1011	0.00105923211944904\\
1021	0.00109054478569597\\
1031	0.0011788449254293\\
1041	0.0012283646347425\\
1051	0.00129158153269469\\
1061	0.00132898952121861\\
1071	0.00134623472147189\\
1081	0.00139690746306559\\
1091	0.00141925493558284\\
1101	0.00143034286841092\\
1111	0.00145576490591054\\
1121	0.00150049105586699\\
1131	0.0015693468474375\\
1141	0.00155081527217214\\
1151	0.00158676504891904\\
1161	0.00161919184136283\\
1171	0.00159521291536586\\
1181	0.00162268578899691\\
1191	0.00170514335704082\\
1201	0.00179080222322096\\
1211	0.00182462374927786\\
1221	0.00189701846880388\\
1231	0.00192969129294468\\
1241	0.00199641182651428\\
1251	0.00205082717201527\\
1261	0.00201698580069634\\
1271	0.00192073434687716\\
1281	0.00185142681000235\\
1291	0.00177335685693391\\
1301	0.00171152141941602\\
1311	0.00176934840888379\\
1321	0.0018240319292769\\
1331	0.00188283294773569\\
1341	0.00193307677491542\\
1351	0.00198849020802679\\
1361	0.0021006580271785\\
1371	0.0022022615710524\\
1381	0.00230715357360791\\
1391	0.0023847938972749\\
1401	0.00255492180943464\\
1411	0.00262940943332171\\
1421	0.00271143307671366\\
1431	0.00277216338974848\\
1441	0.00281545926487554\\
1451	0.00283854759099641\\
1461	0.00287331612373704\\
1471	0.00291674031741839\\
1481	0.00297475401202451\\
1491	0.00304375116771699\\
1501	0.00323902687278982\\
1511	0.00332439100129573\\
1521	0.00348030533860797\\
1531	0.00337768541456576\\
1541	0.0032815526661218\\
1551	0.00318805299378791\\
1561	0.00317920569804854\\
1571	0.0030937574691248\\
1581	0.00304872233080874\\
1591	0.00298632239255948\\
1601	0.00288791471637087\\
1611	0.0028260988912111\\
1621	0.00302885078154693\\
1631	0.00317069684845454\\
1641	0.00324062225382923\\
1651	0.00336933019628532\\
1661	0.00347103827650097\\
1671	0.00349066188975504\\
1681	0.00356094449414261\\
1691	0.0036247849283544\\
1701	0.00361790089011305\\
1711	0.00363995658947118\\
1721	0.00361558162826069\\
1731	0.00356912988069787\\
1741	0.00356201651363305\\
1751	0.00358220075082025\\
1761	0.00368121033109662\\
1771	0.00370671714844506\\
1781	0.00375345242769651\\
1791	0.00386425050175789\\
1801	0.00397646024885321\\
1811	0.00407898292080087\\
1821	0.00414340932021132\\
1831	0.0041883462698093\\
1841	0.00423755471861359\\
1851	0.0042148784448579\\
1861	0.00428689875140065\\
1871	0.00426111635891828\\
1881	0.00419663774539289\\
1891	0.00412497329305048\\
1901	0.00406908580576085\\
1911	0.00404900318093651\\
1921	0.00386520466713852\\
1931	0.00372077194912015\\
1941	0.00356242842275278\\
1951	0.00341439281627132\\
1961	0.00346023934979059\\
1971	0.00359366161021362\\
1981	0.00368627771137356\\
1991	0.00367570760410377\\
2001	0.00384545997682218\\
2011	0.0038192669222758\\
2021	0.00395046045491858\\
2031	0.00397735315516696\\
2041	0.0041196003897935\\
2051	0.00417439042196116\\
2061	0.00414485152260765\\
2071	0.00450061307331921\\
2081	0.00453746146258343\\
2091	0.00478019969164843\\
2101	0.0047393086687494\\
2111	0.00515109833922497\\
2121	0.00527991685023396\\
2131	0.00499575852318718\\
2141	0.00475981134530573\\
2151	0.00457073103688405\\
2161	0.0044825580165948\\
2171	0.00441056080166775\\
2181	0.00434817944936013\\
2191	0.00427439693448527\\
2201	0.00422815254428346\\
2211	0.00421266066416105\\
2221	0.00444968336787215\\
2231	0.00488720392644869\\
2241	0.00523998259786102\\
2251	0.0055713733539512\\
2261	0.00584677539477147\\
2271	0.00619302379942991\\
2281	0.00626957768022867\\
2291	0.00620510775907579\\
2301	0.00610291374757306\\
2311	0.00560601885297645\\
2321	0.00537105096810192\\
2331	0.00520005578598883\\
2341	0.00528070145225588\\
2351	0.00560011230353643\\
2361	0.00543136692646003\\
2371	0.00527868597145286\\
2381	0.00514294489595142\\
2391	0.00502256397651045\\
2401	0.00491793514689802\\
2411	0.00482678902000638\\
2421	0.00474693283706572\\
2431	0.00459400166593787\\
2441	0.00441020903686843\\
2451	0.00424531688223545\\
2461	0.00409207496672033\\
2471	0.0039497307045268\\
2481	0.00381765976586324\\
2491	0.0036940227473176\\
2501	0.00357806569408813\\
2511	0.00346916731488529\\
2521	0.00336688343853864\\
2531	0.00326912097813097\\
2541	0.003175057875226\\
2551	0.00310863800850107\\
2561	0.00309698302001549\\
2571	0.00313432807345527\\
2581	0.00319105218362338\\
2591	0.00325938880600186\\
2601	0.00332286080053341\\
2611	0.00336238496896249\\
2621	0.00340370146411597\\
2631	0.00344515034489337\\
2641	0.00348356822945784\\
2651	0.00352142921463476\\
2661	0.00355931399805273\\
2671	0.00359603707549247\\
2681	0.00363310461783322\\
2691	0.003667272084413\\
2701	0.0037039097051871\\
2711	0.00374004522169024\\
2721	0.0037760883808854\\
2731	0.003811765941439\\
2741	0.00384869342079176\\
2751	0.0038826907415233\\
2761	0.00391154112484958\\
2771	0.00394480264938513\\
2781	0.00397626646596416\\
2791	0.00400761067816451\\
2801	0.00404117374946301\\
2811	0.0040716544799859\\
2821	0.00411063082021823\\
2831	0.00414906551396078\\
2841	0.00418677724954941\\
2851	0.00422389079330075\\
2861	0.00426046290125088\\
2871	0.00428808146296491\\
2881	0.00432300663708233\\
2891	0.00436887123642911\\
2901	0.0044176135245038\\
2911	0.00445461224320877\\
2921	0.00450306062427727\\
2931	0.00455303407416544\\
2941	0.00460540330293666\\
2951	0.00465112947962461\\
2961	0.00470570762836947\\
2971	0.00474705436749924\\
2981	0.00478670290876553\\
2991	0.00482374178778274\\
3001	0.00486178430924078\\
3011	0.00488734037229973\\
3021	0.00492945444880528\\
3031	0.00497274383241352\\
3041	0.00501465895251276\\
3051	0.00505758505381767\\
3061	0.00509999300548906\\
3071	0.00512768410598525\\
3081	0.00516851587180939\\
3091	0.00520788788216443\\
3101	0.00524825955627077\\
3111	0.00528812071038888\\
3121	0.00532821419587497\\
3131	0.00536791699435095\\
3141	0.0054069342069947\\
3151	0.00544544947845398\\
3161	0.00546549431291486\\
3171	0.00550271396445247\\
3181	0.0055392394905381\\
3191	0.00557483316559257\\
3201	0.0056112596183549\\
3211	0.00564796207092487\\
3221	0.00568166693763923\\
3231	0.00571632309245717\\
3241	0.00574991264850277\\
3251	0.00578366378464545\\
3261	0.00581691299390686\\
3271	0.00587199711075389\\
3281	0.00590435604401548\\
3291	0.00593900806368072\\
3301	0.00597315758623615\\
3311	0.00600814120673681\\
3321	0.00604113846251903\\
3331	0.00608071355659412\\
3341	0.00611888178996648\\
3351	0.00615573941852921\\
3361	0.00617735091007881\\
3371	0.00621218757325967\\
3381	0.00624665550562759\\
3391	0.00626541606246756\\
3401	0.00628349772037408\\
3411	0.0063185430984877\\
3421	0.0063407170978444\\
3431	0.00636252050978501\\
3441	0.00638293435953728\\
3451	0.00639835250478288\\
3461	0.00641199886500143\\
3471	0.00641201801972516\\
3481	0.00644249293627381\\
3491	0.00647555503491471\\
3501	0.00652589047866416\\
3511	0.00656272560982709\\
3521	0.00661256801651653\\
3531	0.00666336636226732\\
3541	0.00671399895032429\\
3551	0.00676398585855687\\
3561	0.00681340003669375\\
3571	0.00686173120338003\\
3581	0.00689080674137342\\
3591	0.00693578484123974\\
3601	0.0069808989833333\\
3611	0.0070255406622467\\
3621	0.00707093257175868\\
3631	0.0070962689424335\\
3641	0.00714110170856093\\
3651	0.00718621832797258\\
3661	0.00722934344595496\\
3671	0.00727178042635893\\
3681	0.00731420390576686\\
3691	0.00735597147903957\\
3701	0.00739735420214795\\
3711	0.00744037005260757\\
3721	0.0074840870817356\\
3731	0.00752778805965001\\
3741	0.00757068727527556\\
3751	0.0075881333682878\\
3761	0.00762918165100361\\
3771	0.00764577691253559\\
3781	0.00768528593683931\\
3791	0.00772535068163467\\
3801	0.0077666441906027\\
3811	0.00781010049411987\\
3821	0.00785409127529053\\
3831	0.00789755984000153\\
3841	0.00794041189124973\\
3851	0.00798247560222996\\
3861	0.00802370777252773\\
3871	0.00806411920565634\\
3881	0.00810374181263001\\
3891	0.00814261409108652\\
3901	0.00818077476297463\\
3911	0.00821826011281133\\
3921	0.00822638736516053\\
3931	0.00826154310786151\\
3941	0.00829718067468962\\
3951	0.00833284942356125\\
3961	0.00836829601292843\\
3971	0.00837358726196917\\
3981	0.0084073925318794\\
3991	0.00844171043838119\\
4001	0.0084760700688958\\
4011	0.00847967360424625\\
4021	0.00848276941413849\\
4031	0.00851547070960118\\
4041	0.00854904664060396\\
4051	0.00858418066939421\\
4061	0.00858810999291409\\
4071	0.00862237665602801\\
4081	0.00862625376742763\\
4091	0.00865922981183032\\
4101	0.00863998587306285\\
4111	0.00867283813976371\\
4121	0.00868144497237084\\
4131	0.00869178061822351\\
4141	0.00872664974098197\\
4151	0.0087361974756819\\
4161	0.00877193010435765\\
4171	0.00878949082020018\\
4181	0.00880754319419737\\
4191	0.00881680487809704\\
4201	0.00885533937396291\\
4211	0.00886670974289392\\
4221	0.008906598127552\\
4231	0.00891686605604699\\
4241	0.00892658118266851\\
4251	0.00893501218166941\\
4261	0.00897618380856062\\
4271	0.00898532496327747\\
4281	0.0089867215872798\\
4291	0.0090264987842383\\
4301	0.00904813034386595\\
4311	0.00906875151931058\\
4321	0.00908756358847193\\
4331	0.00907122418735229\\
4341	0.00908532603637482\\
4351	0.00912283907426744\\
4361	0.0091704326448335\\
4371	0.00920782300709536\\
4381	0.00925763505353461\\
4391	0.0092984037250147\\
4401	0.00933677217742719\\
4411	0.00938402889178706\\
4421	0.00943050462359815\\
4431	0.00946908080621059\\
4441	0.00951653113777339\\
4451	0.00955601033636976\\
4461	0.00960159397619018\\
4471	0.00963921368424678\\
4481	0.00968278850746257\\
4491	0.00972566968365019\\
4501	0.00976776796380312\\
4511	0.00981265989404083\\
4521	0.00984897296253967\\
4531	0.00987756096508301\\
4541	0.00990782230824886\\
4551	0.00993691390868309\\
4561	0.0099752914870992\\
4571	0.00998723013989729\\
4581	0.010012200863662\\
4591	0.0100363241083771\\
4601	0.0100085456904088\\
4611	0.00994909430379093\\
4621	0.00988718534485571\\
4631	0.00989866325165807\\
4641	0.00988770097909146\\
4651	0.0099139443660485\\
4661	0.00996303235823399\\
4671	0.0100032901394616\\
4681	0.0100615655159621\\
4691	0.0101113146676311\\
4701	0.0101566420802836\\
4711	0.0101741693005124\\
4721	0.010216225545689\\
4731	0.0102306090752523\\
4741	0.0102644733168295\\
4751	0.0102786862985621\\
4761	0.0103198694565945\\
4771	0.0103572251545284\\
4781	0.0103606097410581\\
4791	0.0104029150403417\\
4801	0.0104030793633991\\
4811	0.0104449677934117\\
4821	0.0104505506166285\\
4831	0.0104961669340952\\
4841	0.0104950005708739\\
4851	0.0105358784362393\\
4861	0.0105376009703744\\
4871	0.0105802289080362\\
4881	0.0105791130901161\\
4891	0.0105844742287538\\
4901	0.0106227222094157\\
4911	0.0106258147171699\\
4921	0.0106685208739206\\
4931	0.0107069404715281\\
4941	0.0107257690628818\\
4951	0.0106662498909034\\
4961	0.0105985187204121\\
4971	0.0105707411709502\\
4981	0.0105992812467494\\
4991	0.0106355614197135\\
5001	0.0106760136441317\\
5011	0.0107131108888377\\
5021	0.0107272288551539\\
5031	0.0107592854374712\\
5041	0.0107904821956441\\
5051	0.010799172515947\\
5061	0.0108308341454656\\
5071	0.0108612400406139\\
5081	0.0108823824148678\\
5091	0.0109061606855147\\
5101	0.0109180314344311\\
5111	0.0109349413448581\\
5121	0.0109548985319798\\
5131	0.0109720091348261\\
5141	0.0109871921854017\\
5151	0.0110085339141035\\
5161	0.0110339601660242\\
5171	0.0110645754475152\\
5181	0.0110468129747202\\
5191	0.0110228169294498\\
5201	0.0109886799704743\\
5211	0.0109600767115803\\
5221	0.0109672304434936\\
5231	0.0109531792037473\\
5241	0.0109673612508735\\
5251	0.0109784056083011\\
5261	0.0109975509921262\\
5271	0.0110128080202316\\
5281	0.0109929230570965\\
5291	0.0109797301244376\\
5301	0.0109865976782955\\
5311	0.0109943697815885\\
5321	0.0110165842220694\\
5331	0.0110256762928773\\
5341	0.0110348348687178\\
5351	0.011058413072763\\
5361	0.011067958080273\\
5371	0.0110776186582116\\
5381	0.0111018816653261\\
5391	0.0111114238108669\\
5401	0.0111193736569205\\
5411	0.0111183809323533\\
5421	0.0111459535971846\\
5431	0.011171265135784\\
5441	0.0111543046446696\\
5451	0.011195630809458\\
5461	0.0112059313249843\\
5471	0.011229405956366\\
5481	0.0112355041647746\\
5491	0.0112559077803032\\
5501	0.0112825048228134\\
5511	0.0112879593563222\\
5521	0.0113093948437984\\
5531	0.0113166214981317\\
5541	0.0113362361698648\\
5551	0.0113430787063805\\
5561	0.0113654382403701\\
5571	0.0113877203863358\\
5581	0.0114103175261327\\
5591	0.0114143972458158\\
5601	0.0114365717159927\\
5611	0.0114367542031538\\
5621	0.0114556802403495\\
5631	0.0114923712333115\\
5641	0.0115277282489863\\
5651	0.0115433001520022\\
5661	0.0115723390733049\\
5671	0.011595225590518\\
5681	0.0116235496045186\\
5691	0.0116660474523039\\
5701	0.0116561595294561\\
5711	0.0116969869480574\\
5721	0.0117336207540387\\
5731	0.0117643157331153\\
5741	0.0118086645259388\\
5751	0.0118482854863348\\
5761	0.0118805115978076\\
5771	0.0119154030730784\\
5781	0.0119410513712806\\
5791	0.0119684280376306\\
5801	0.0119938379833355\\
5811	0.0120157253163798\\
5821	0.0120504877740485\\
5831	0.0121020217596875\\
5841	0.0121794643828117\\
5851	0.0122839869453605\\
5861	0.0123877961726008\\
5871	0.0124879938888566\\
5881	0.0125800259332132\\
5891	0.0126624517849358\\
5901	0.0127397837283901\\
5911	0.0128099992537295\\
5921	0.0128855326261309\\
5931	0.0129590487112744\\
5941	0.0130321307318591\\
5951	0.0131050323791105\\
5961	0.0131757937893275\\
5971	0.013245507181798\\
5981	0.0133150277319828\\
5991	0.0133832427479055\\
6001	0.013449192232332\\
6011	0.0135092021908119\\
6021	0.0135581928421816\\
6031	0.0136057782982957\\
6041	0.0136510485669633\\
6051	0.013696348419147\\
6061	0.0137362912199636\\
6071	0.0137714529435717\\
6081	0.0138074334710396\\
6091	0.0138429603952801\\
6101	0.013882082281015\\
6111	0.0139249253661461\\
6121	0.0139742281747657\\
6131	0.0140226697780506\\
6141	0.0140658794001531\\
6151	0.0141054921271867\\
6161	0.0141484827207935\\
6171	0.0141936477739544\\
6181	0.0142387447165313\\
6191	0.0142846483775131\\
6201	0.0143246310124505\\
6211	0.0143587416015508\\
6221	0.0143470762570023\\
6231	0.0143921727516881\\
6241	0.0144366651317976\\
6251	0.014484139118367\\
6261	0.0145273731382007\\
6271	0.0145690120256831\\
6281	0.0146015866495666\\
6291	0.0146378783114593\\
6301	0.0146866999225381\\
6311	0.0147315293322706\\
6321	0.0147694664719143\\
6331	0.0148096370218074\\
6341	0.0148441441377116\\
6351	0.0148589635854378\\
6361	0.0148945932275548\\
6371	0.0149292241918901\\
6381	0.0149670536002756\\
6391	0.0150050342366259\\
6401	0.0150412481948851\\
6411	0.0150817649038677\\
6421	0.0151134391159402\\
6431	0.0151410367820065\\
6441	0.0151707278109015\\
6451	0.0152124450589084\\
6461	0.0152404880726627\\
6471	0.0152651888200344\\
6481	0.0153003272112825\\
6491	0.015334498654398\\
6501	0.0153545183854268\\
6511	0.0153726581990587\\
6521	0.0153966004459715\\
6531	0.0154206122864441\\
6541	0.0154462894813231\\
6551	0.0154736895793863\\
6561	0.0154976242700601\\
6571	0.0155234517405707\\
6581	0.0155561293008095\\
6591	0.0155758688598354\\
6601	0.01560008820865\\
6611	0.0156411808600716\\
6621	0.0156799517880614\\
6631	0.0157417154472149\\
6641	0.0157649473780912\\
6651	0.015797431857853\\
6661	0.0158140170052125\\
6671	0.0158473038076977\\
6681	0.0158773309953299\\
6691	0.0159078503297859\\
6701	0.0159399927726441\\
6711	0.0159566960106191\\
6721	0.0159803886834677\\
6731	0.0160142515851689\\
6741	0.0160485254226639\\
6751	0.0160710210408769\\
6761	0.0161128525139176\\
6771	0.0161400552888393\\
6781	0.0161803983830326\\
6791	0.0162245991913141\\
6801	0.0162648423181107\\
6811	0.0162763108029498\\
6821	0.0162863997342291\\
6831	0.0163093480111419\\
6841	0.0163326879592271\\
6851	0.0163641795622836\\
6861	0.0164285088261381\\
6871	0.0164756022571217\\
6881	0.0165170173470698\\
6891	0.0165515961599374\\
6901	0.0165829620003817\\
6911	0.0166198955954478\\
6921	0.0166557311037845\\
6931	0.0166939743638634\\
6941	0.0167335565607547\\
6951	0.0167713817932076\\
6961	0.0168054849507317\\
6971	0.0168385406938011\\
6981	0.0168720284171285\\
6991	0.0168995288727362\\
7001	0.0169286109410268\\
7011	0.0169595877331323\\
7021	0.0169925375035699\\
7031	0.0170275326391586\\
7041	0.0170624818540736\\
7051	0.0170973196810035\\
7061	0.0171317764537659\\
7071	0.0171660396432402\\
7081	0.0172000876849905\\
7091	0.017233941236714\\
7101	0.0172676779336419\\
7111	0.017301224939554\\
7121	0.0173346366298405\\
7131	0.0173678770462798\\
7141	0.0174009106786657\\
7151	0.0174337586528703\\
7161	0.0174664755220322\\
7171	0.0174991030849124\\
7181	0.017531668045312\\
7191	0.0175644451032068\\
7201	0.0175975769006547\\
7211	0.0176309623988733\\
7221	0.0176645276216301\\
7231	0.0176981490709297\\
7241	0.0177320151349882\\
7251	0.0177646373460202\\
7261	0.0177965436383337\\
7271	0.0178280866139836\\
7281	0.017859719932473\\
7291	0.0178913491813761\\
7301	0.0179229904520061\\
7311	0.0179545889683135\\
7321	0.017986126517345\\
7331	0.0180176114723507\\
7341	0.0180490145753094\\
7351	0.0180803568110606\\
7361	0.0181116202010187\\
7371	0.0181428076033436\\
7381	0.0181739379691831\\
7391	0.0182049906032154\\
7401	0.0182359735072721\\
7411	0.0182665118190098\\
7421	0.0182967602399208\\
7431	0.0183268430670086\\
7441	0.0183569265230539\\
7451	0.0183869492551772\\
7461	0.0184169630780516\\
7471	0.0184470040204226\\
7481	0.0184770833923947\\
7491	0.0185073880273088\\
7501	0.0185373937610099\\
7511	0.0185672847939752\\
7521	0.0185971200454338\\
7531	0.0186269253388143\\
7541	0.0186566946373978\\
7551	0.0186864346937689\\
7561	0.0187161450536975\\
7571	0.0187458218918408\\
7581	0.0187754638221661\\
7591	0.0188050681145908\\
7601	0.0188346325034945\\
7611	0.0188641556050721\\
7621	0.0188935961318167\\
7631	0.0189229599009798\\
7641	0.0189522877670242\\
7651	0.0189817290311694\\
7661	0.0190112127939894\\
7671	0.0190406167488571\\
7681	0.0190699628021469\\
7691	0.0190992514283617\\
7701	0.0191284325246046\\
7711	0.0191576163784393\\
7721	0.0191867507683468\\
7731	0.0192157811492203\\
7741	0.0192448204757042\\
7751	0.0192737562481445\\
7761	0.0193027041045655\\
7771	0.0193315487298189\\
7781	0.0193604058372688\\
7791	0.019389157518918\\
7801	0.0194178644602855\\
7811	0.0194464108087092\\
7821	0.0194748830756161\\
7831	0.0195033557206349\\
7841	0.0195317104592306\\
7851	0.019560051556453\\
7861	0.0195883443204669\\
7871	0.0196166767970414\\
7881	0.0196449552251694\\
7891	0.019673275047125\\
7901	0.0197015287934735\\
7911	0.0197298281369945\\
7921	0.019758043326577\\
7931	0.0197864548358812\\
7941	0.0198151803568325\\
7951	0.0198437450698113\\
7961	0.0198722202240132\\
7971	0.0199006251905226\\
7981	0.01992899900508\\
7991	0.0199572914256427\\
8001	0.0199855532157723\\
8011	0.0200139000666769\\
8021	0.0200421974527735\\
8031	0.0200704315962849\\
8041	0.0200986178964677\\
8051	0.0201267187497485\\
8061	0.0201547557199401\\
8071	0.0201827506105895\\
8081	0.0202106690022758\\
8091	0.0202385506622457\\
8101	0.0202663612291544\\
8111	0.0202941212328612\\
8121	0.0203218506403362\\
8131	0.0203495141418457\\
8141	0.0203771495409025\\
8151	0.0204047218573409\\
8161	0.0204322676051754\\
8171	0.020459751917503\\
8181	0.0204872108485216\\
8191	0.0205146086252134\\
8201	0.0205419820866886\\
8211	0.0205693138044802\\
8221	0.0205965865963231\\
8231	0.0206238362629331\\
8241	0.0206510280952592\\
8251	0.0206781981363054\\
8261	0.0207053287561968\\
8271	0.0207324025012019\\
8281	0.020759454436039\\
8291	0.0207864673809818\\
8301	0.0208134241561432\\
8311	0.0208403597514136\\
8321	0.0208672570141095\\
8331	0.0208939848396053\\
8341	0.0209204445531665\\
8351	0.0209468851451216\\
8361	0.0209732947641828\\
8371	0.0209997259429776\\
8381	0.021026145670238\\
8391	0.0210525712900443\\
8401	0.0210787076675651\\
8411	0.0211048162544942\\
8421	0.0211309085351088\\
8431	0.0211569909515444\\
8441	0.0211830630794739\\
8451	0.0212091224264724\\
8461	0.0212351658784311\\
8471	0.0212611903576716\\
8481	0.0212871930919341\\
8491	0.0213131722729733\\
8501	0.021339125336191\\
8511	0.0213650871690272\\
8521	0.021391104545297\\
8531	0.0214170986544486\\
8541	0.0214429778026848\\
8551	0.0214689015349811\\
8561	0.0214947855992477\\
8571	0.0215206302051152\\
8581	0.0215464356336352\\
8591	0.0215722016580303\\
8601	0.0215979300003451\\
8611	0.0216236201093731\\
8621	0.0216490849002086\\
8631	0.0216745056260307\\
8641	0.0216999867425177\\
8651	0.0217252582878271\\
8661	0.021750689079913\\
8671	0.0217759677420828\\
8681	0.0218012861879853\\
8691	0.0218265851907525\\
8701	0.0218518590980706\\
8711	0.0218770518932473\\
8721	0.0219022696823706\\
8731	0.0219274574138642\\
8741	0.0219526142971417\\
8751	0.0219776927638863\\
8761	0.0220027358357451\\
8771	0.0220277583703602\\
8781	0.0220527600116029\\
8791	0.0220777395423611\\
8801	0.0221026956464883\\
8811	0.0221276273199817\\
8821	0.0221524709111408\\
8831	0.0221773506131276\\
8841	0.0222022020429438\\
8851	0.0222270257662269\\
8861	0.0222518213602579\\
8871	0.0222765882979065\\
8881	0.0223010676587902\\
8891	0.0223251455692613\\
8901	0.0223492976282964\\
8911	0.0223733586607485\\
8921	0.0223966842503386\\
8931	0.0224183885150661\\
8941	0.0224409678336465\\
8951	0.0224638867526017\\
8961	0.0224870881026943\\
8971	0.0225123112962496\\
8981	0.0225365961347309\\
8991	0.0225607880506673\\
9001	0.0225850099904732\\
9011	0.0226091510499183\\
9021	0.0226332412250031\\
9031	0.022658249259\\
9041	0.0226822192720283\\
9051	0.0227050635210455\\
9061	0.0227298409465331\\
9071	0.0227536195262712\\
9081	0.0227773418237393\\
9091	0.0228010357042489\\
9101	0.022825753028036\\
9111	0.0228493752285794\\
9121	0.0228729249302979\\
9131	0.0228964359639084\\
9141	0.0229200858586494\\
9151	0.0229438913906118\\
9161	0.0229674883043842\\
9171	0.0229908953217681\\
9181	0.0230140326603782\\
9191	0.0230379963833536\\
9201	0.0230609229252347\\
9211	0.0230838677795457\\
9221	0.0231068458228248\\
9231	0.0231308965372073\\
9241	0.0231537351248227\\
9251	0.0231778209188821\\
9261	0.0232008146001964\\
9271	0.0232248745331768\\
9281	0.0232489767805889\\
9291	0.0232719830050977\\
9301	0.023296070760589\\
9311	0.0233201371352138\\
9321	0.0233428834890777\\
9331	0.0233669477592999\\
9341	0.023390870819716\\
9351	0.0234147763936757\\
9361	0.023438782808454\\
9371	0.0234627529540699\\
9381	0.0234866774828097\\
9391	0.0235105530731705\\
9401	0.0235343803795199\\
9411	0.0235581611366811\\
9421	0.0235818651833372\\
9431	0.0236055577378661\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	3.94452175662883e-05\\
951	5.77943485206988e-05\\
961	5.87545760712724e-05\\
971	6.30731806583252e-05\\
981	6.70568973836724e-05\\
991	7.60586040688397e-05\\
1001	8.07360965949918e-05\\
1011	8.33204665910604e-05\\
1021	9.91778914466883e-05\\
1031	8.00651893906318e-05\\
1041	8.39381363897168e-05\\
1051	8.51303400101457e-05\\
1061	8.96906053911352e-05\\
1071	0.000101129571707145\\
1081	8.96811832183814e-05\\
1091	8.92087104988963e-05\\
1101	9.75565617440881e-05\\
1111	9.3777890031229e-05\\
1121	9.37519600886756e-05\\
1131	8.77463787744273e-05\\
1141	9.45205179980984e-05\\
1151	9.48794121240211e-05\\
1161	9.66391668252501e-05\\
1171	0.000115186198978842\\
1181	0.000109046974925553\\
1191	0.000100465392820266\\
1201	9.03286624092808e-05\\
1211	8.53213934440004e-05\\
1221	8.94763300290503e-05\\
1231	8.61756676388635e-05\\
1241	0.000100513972409266\\
1251	9.68447370137457e-05\\
1261	9.81694586802767e-05\\
1271	0.000110481235704663\\
1281	0.000108311096614561\\
1291	0.000108168785310052\\
1301	0.000111926151042003\\
1311	0.000118589844557757\\
1321	0.000135902298612394\\
1331	0.000136380250913526\\
1341	0.000152523103355986\\
1351	0.00017161566813221\\
1361	0.000195904383531807\\
1371	0.000202574266290482\\
1381	0.000225754378010649\\
1391	0.000232777327220145\\
1401	0.00023943284913532\\
1411	0.000247450232341882\\
1421	0.000240309722800252\\
1431	0.000269439751994978\\
1441	0.00025861097031369\\
1451	0.000258524843966656\\
1461	0.000260072422787695\\
1471	0.000263177698691453\\
1481	0.000268144498984809\\
1491	0.000266969956337671\\
1501	0.000285525497510149\\
1511	0.000278602132086094\\
1521	0.000298193785636664\\
1531	0.000304286063485764\\
1541	0.000334940604232351\\
1551	0.000364869072633405\\
1561	0.000368773954334453\\
1571	0.00038264451239318\\
1581	0.000414701901161629\\
1591	0.000431390228944965\\
1601	0.000462459409827684\\
1611	0.000490817854642065\\
1621	0.000470467258064771\\
1631	0.000480475034654488\\
1641	0.000494217991372602\\
1651	0.000487876834831171\\
1661	0.000484955307306652\\
1671	0.000503585505662107\\
1681	0.000500906964531882\\
1691	0.000498542803365596\\
1701	0.000517244238835951\\
1711	0.000507833036578995\\
1721	0.000509596987015636\\
1731	0.00051451726064162\\
1741	0.000500509021467242\\
1751	0.000510759565944719\\
1761	0.00048379478110762\\
1771	0.000474186467487062\\
1781	0.000467826670513361\\
1791	0.000451043248571708\\
1801	0.000432825796493243\\
1811	0.00042470963790699\\
1821	0.000438356214617374\\
1831	0.0004555978261732\\
1841	0.000470414245113148\\
1851	0.000514902706674712\\
1861	0.000479895866118592\\
1871	0.000495060461720029\\
1881	0.000514306189640932\\
1891	0.000530760079026886\\
1901	0.00055182983769109\\
1911	0.000565241234925874\\
1921	0.000538194411171946\\
1931	0.00051183219732555\\
1941	0.000489026191397718\\
1951	0.000467701621003351\\
1961	0.00049605659132853\\
1971	0.000506836706735449\\
1981	0.000484653284602621\\
1991	0.000506406057736545\\
2001	0.000494043514026107\\
2011	0.000510750126040459\\
2021	0.000502782874412441\\
2031	0.000516710124068959\\
2041	0.00051250115400509\\
2051	0.000524685940182366\\
2061	0.000513451604823693\\
2071	0.000521865408100634\\
2081	0.000531328824615726\\
2091	0.000535065538871096\\
2101	0.000545559157451055\\
2111	0.000535965252533351\\
2121	0.000507406708020187\\
2131	0.000485554595357747\\
2141	0.000472792360206819\\
2151	0.000470957653518151\\
2161	0.000475081284971024\\
2171	0.000484668138534857\\
2181	0.000499280534205986\\
2191	0.000508970184720665\\
2201	0.000529712823179279\\
2211	0.000565068253102538\\
2221	0.000561368250147067\\
2231	0.000570370884345392\\
2241	0.000607338109326921\\
2251	0.000623043006313664\\
2261	0.00068040208094353\\
2271	0.000700552179436345\\
2281	0.000786855040309845\\
2291	0.000794645979083653\\
2301	0.0008374864350133\\
2311	0.000829187024498775\\
2321	0.000840559536757633\\
2331	0.00086977804333259\\
2341	0.000924600989128415\\
2351	0.00087902860756783\\
2361	0.000845125822323963\\
2371	0.000970102390094535\\
2381	0.00116818083820009\\
2391	0.00133543309605624\\
2401	0.00147902308407654\\
2411	0.00160346167992111\\
2421	0.00171200419165183\\
2431	0.00184731358621289\\
2441	0.00197544000911383\\
2451	0.00208932463131353\\
2461	0.00220366968368011\\
2471	0.00231503606115457\\
2481	0.00242152867866323\\
2491	0.00252405059417479\\
2501	0.0026224161090292\\
2511	0.00271660764987039\\
2521	0.00280661169938874\\
2531	0.00290367813007221\\
2541	0.00297875464576262\\
2551	0.00302181032061275\\
2561	0.00294974461232489\\
2571	0.0028619181492981\\
2581	0.00278448122639609\\
2591	0.0027234643841631\\
2601	0.00266097161289204\\
2611	0.00259935619794105\\
2621	0.00257671582360765\\
2631	0.00253413605144963\\
2641	0.00251193697843888\\
2651	0.00248991758725866\\
2661	0.00246808199568543\\
2671	0.00244766908410952\\
2681	0.0024275514776206\\
2691	0.0024293171846491\\
2701	0.00241000436230731\\
2711	0.00239081799135388\\
2721	0.00237202517092022\\
2731	0.00235347744621511\\
2741	0.00233291047557531\\
2751	0.00231364424735881\\
2761	0.00232042164514774\\
2771	0.00230280996668774\\
2781	0.00227981358870604\\
2791	0.00225755468062321\\
2801	0.00223055826260107\\
2811	0.00223375602163228\\
2821	0.0021999313090466\\
2831	0.00216761616935778\\
2841	0.0021364769823582\\
2851	0.0021064142427014\\
2861	0.00207736129950897\\
2871	0.00207583241439756\\
2881	0.00204884132151455\\
2891	0.00200295836936294\\
2901	0.0019653360843897\\
2911	0.00194738403178629\\
2921	0.0019113134924677\\
2931	0.00188537440937344\\
2941	0.00183236884566585\\
2951	0.00177748448068851\\
2961	0.0017270006585279\\
2971	0.00170280255441938\\
2981	0.00168149852358507\\
2991	0.0016626584832824\\
3001	0.00164454819864027\\
3011	0.00164498797779774\\
3021	0.00162598352290706\\
3031	0.0016049158720452\\
3041	0.00158596479667156\\
3051	0.00156658316250786\\
3061	0.00154805956140388\\
3071	0.00154486099552353\\
3081	0.00152718231646058\\
3091	0.00151154937575849\\
3101	0.00149506667506828\\
3111	0.00147926793471679\\
3121	0.00146402188869651\\
3131	0.00144908076338237\\
3141	0.00143477236045421\\
3151	0.00142102125921786\\
3161	0.00142104079838979\\
3171	0.00140810224170521\\
3181	0.00139560513453326\\
3191	0.00138535020403834\\
3201	0.0013736542998389\\
3211	0.00135862834769737\\
3221	0.00134751348102188\\
3231	0.00133508635500246\\
3241	0.00132502124285746\\
3251	0.00131341345387663\\
3261	0.0013023521240922\\
3271	0.0012802650565399\\
3281	0.00127008124289722\\
3291	0.00126141613115669\\
3301	0.00125320193498125\\
3311	0.00123933685157777\\
3321	0.00122924869236489\\
3331	0.00122343163890514\\
3341	0.00121759064280594\\
3351	0.00121374721676284\\
3361	0.00121963738909449\\
3371	0.00121505687320024\\
3381	0.00121056378953571\\
3391	0.00121813727439648\\
3401	0.00122664893089429\\
3411	0.00122136370725444\\
3421	0.00122647391539083\\
3431	0.00123403097241197\\
3441	0.00123883075916635\\
3451	0.00124364979173819\\
3461	0.0012494712210037\\
3471	0.00127373133391912\\
3481	0.00126000242907808\\
3491	0.00124790153704262\\
3501	0.00121908832815207\\
3511	0.00120990346807497\\
3521	0.00118254137465673\\
3531	0.00115610366886022\\
3541	0.0011332879829903\\
3551	0.00111390084571663\\
3561	0.00109286442980636\\
3571	0.00107504801812686\\
3581	0.00106901535035892\\
3591	0.00105146301806879\\
3601	0.00103462925145974\\
3611	0.00102074490452856\\
3621	0.00100505110261359\\
3631	0.00100263054592009\\
3641	0.000986839282603679\\
3651	0.000973129284549197\\
3661	0.000956890664206648\\
3671	0.000942245182506046\\
3681	0.000928399166757643\\
3691	0.000914383978779128\\
3701	0.000900763076810269\\
3711	0.000886068646754482\\
3721	0.000872333434724595\\
3731	0.000859444099088792\\
3741	0.000848388715182633\\
3751	0.000844462035755017\\
3761	0.000846738008409597\\
3771	0.000844205053590791\\
3781	0.000849732325835022\\
3791	0.00085431835829386\\
3801	0.000860536955546139\\
3811	0.000866576016469074\\
3821	0.000871663981990543\\
3831	0.000875753104207228\\
3841	0.00087953694669333\\
3851	0.000883135553303173\\
3861	0.000886602061835549\\
3871	0.000889961768596328\\
3881	0.000893228350806929\\
3891	0.000896410375660945\\
3901	0.000899513901517196\\
3911	0.000902543525075945\\
3921	0.000898323598097323\\
3931	0.000901911609048252\\
3941	0.000905337302602934\\
3951	0.000908622367456609\\
3961	0.000911781370950822\\
3971	0.000908633234412031\\
3981	0.000912059773863421\\
3991	0.000915347393513926\\
4001	0.000918511588586031\\
4011	0.000916305477412657\\
4021	0.000913676809883543\\
4031	0.000917955579586842\\
4041	0.000921156431237437\\
4051	0.000925556369433018\\
4061	0.000924492879977634\\
4071	0.000928734170127056\\
4081	0.000926313185217009\\
4091	0.000929954608580575\\
4101	0.000921770264962898\\
4111	0.000925854236065933\\
4121	0.000924165765198783\\
4131	0.000923118025925746\\
4141	0.000927368345383301\\
4151	0.000925117401449412\\
4161	0.000929217218621632\\
4171	0.000926762710295317\\
4181	0.000925335500238821\\
4191	0.000922861464786131\\
4201	0.000929008334913833\\
4211	0.000928001184960552\\
4221	0.000934247587816438\\
4231	0.000932232287243905\\
4241	0.000930207125586739\\
4251	0.000927486386202596\\
4261	0.000935517006160596\\
4271	0.000934084922168763\\
4281	0.000926504722082009\\
4291	0.000934764639690348\\
4301	0.000932116987536112\\
4311	0.00092975229953612\\
4321	0.000926744895378017\\
4331	0.000914775765726261\\
4341	0.00091205530044\\
4351	0.000922766989679305\\
4361	0.000936289691420643\\
4371	0.000941938017813586\\
4381	0.000953833600267976\\
4391	0.000960012160953802\\
4401	0.000965018266496789\\
4411	0.000973774518287927\\
4421	0.000981527666636282\\
4431	0.000985698474732083\\
4441	0.000993113970248939\\
4451	0.000997204288812181\\
4461	0.00100351122468482\\
4471	0.00100681276530347\\
4481	0.00101237461120178\\
4491	0.00101764752114297\\
4501	0.00102261653423514\\
4511	0.00102789920443376\\
4521	0.00103048245136034\\
4531	0.00103039455567102\\
4541	0.00103039270774658\\
4551	0.00103031773920202\\
4561	0.00103560498387239\\
4571	0.00103039827537359\\
4581	0.00103048968009395\\
4591	0.00103082493959141\\
4601	0.00101289627354357\\
4611	0.000983314941027727\\
4621	0.000957186649228333\\
4631	0.000970603073237641\\
4641	0.000968844399081597\\
4651	0.000979634035194532\\
4661	0.000994299120992326\\
4671	0.00100322101280861\\
4681	0.00102084983963162\\
4691	0.0010301592076041\\
4701	0.00103681858629414\\
4711	0.00103599502032649\\
4721	0.00104212523507447\\
4731	0.00104061088931738\\
4741	0.00104347875311905\\
4751	0.0010438040906387\\
4761	0.00105012382462878\\
4771	0.00105511767393462\\
4781	0.00104969642680551\\
4791	0.00105783777804365\\
4801	0.00104924907040813\\
4811	0.00105923090594559\\
4821	0.00105421127787225\\
4831	0.0010646865685706\\
4841	0.00105617266161358\\
4851	0.00106607248485184\\
4861	0.00105815064164263\\
4871	0.00106942182843158\\
4881	0.00105948443712793\\
4891	0.00105889487162349\\
4901	0.00106476055517757\\
4911	0.00106166312372013\\
4921	0.00107164945578021\\
4931	0.00107771681478557\\
4941	0.00107353072401176\\
4951	0.00104253412857877\\
4961	0.00100926326694024\\
4971	0.000988671740022221\\
4981	0.000993952159221595\\
4991	0.00100770442506353\\
5001	0.0010203938697398\\
5011	0.00102855429108146\\
5021	0.00102800502199863\\
5031	0.00103430003555637\\
5041	0.00104069589574292\\
5051	0.00103944976918328\\
5061	0.00104962573522114\\
5071	0.00105396553302356\\
5081	0.00105267050072544\\
5091	0.00105691774370184\\
5101	0.00105688750389897\\
5111	0.00105774291499964\\
5121	0.00105993141492184\\
5131	0.00106550294891447\\
5141	0.00108572123481563\\
5151	0.00108120894637482\\
5161	0.00107009124344999\\
5171	0.00107778541908918\\
5181	0.00106324440035201\\
5191	0.0010711895985711\\
5201	0.00110646775605087\\
5211	0.00113140352134189\\
5221	0.00114825721370452\\
5231	0.00116795591126518\\
5241	0.00117209190389119\\
5251	0.00116773388349063\\
5261	0.00117060542454727\\
5271	0.00116529612152142\\
5281	0.00120304901407408\\
5291	0.00125357333038865\\
5301	0.00127432037550665\\
5311	0.00129714585988379\\
5321	0.0012964035997553\\
5331	0.00131935801369823\\
5341	0.00134265130113104\\
5351	0.00134209320996656\\
5361	0.00136576765977073\\
5371	0.00139000006616543\\
5381	0.00138983899185683\\
5391	0.00141458326488464\\
5401	0.00143770092597556\\
5411	0.00143752992655325\\
5421	0.00144000397124611\\
5431	0.00144078958798417\\
5441	0.00146658041821456\\
5451	0.00144306218014499\\
5461	0.00146855723918038\\
5471	0.00147109714901022\\
5481	0.00148195796350248\\
5491	0.00146908163955071\\
5501	0.0014737272028316\\
5511	0.00148498231706932\\
5521	0.00147225035108805\\
5531	0.00148582776433839\\
5541	0.00147436858783752\\
5551	0.00148829580277072\\
5561	0.00148945639018599\\
5571	0.00148047035217781\\
5581	0.00147196737000762\\
5591	0.00148476066741808\\
5601	0.00147700825341266\\
5611	0.00147848442461527\\
5621	0.00146919867089254\\
5631	0.00144425168982877\\
5641	0.00142193579854026\\
5651	0.00140795456849159\\
5661	0.00141835471073129\\
5671	0.00141771012530772\\
5681	0.00142762656827357\\
5691	0.00143444207711738\\
5701	0.00147870834121631\\
5711	0.00150421273455251\\
5721	0.00153167450615962\\
5731	0.00155871520838259\\
5741	0.00158590841326426\\
5751	0.00160127240812887\\
5761	0.00162869174755769\\
5771	0.00164861433688914\\
5781	0.0016780641367445\\
5791	0.00169648501429143\\
5801	0.00171521317582174\\
5811	0.00175026918706957\\
5821	0.00177009265138901\\
5831	0.00177674570022958\\
5841	0.00171836617677808\\
5851	0.00168090317642065\\
5861	0.00178795933260876\\
5871	0.001935347986175\\
5881	0.00205414002509082\\
5891	0.00214846661337885\\
5901	0.0022252312053193\\
5911	0.00229348621450108\\
5921	0.0023606457731881\\
5931	0.00242511660818053\\
5941	0.002483794376981\\
5951	0.00253563356659241\\
5961	0.00258381145341838\\
5971	0.0026369720095001\\
5981	0.00268806626992341\\
5991	0.00272435888070952\\
6001	0.00276162102700561\\
6011	0.00278970502924422\\
6021	0.00281934379327171\\
6031	0.00284831699844834\\
6041	0.00287354140249635\\
6051	0.00290372421207268\\
6061	0.00293123326452697\\
6071	0.00296264569789443\\
6081	0.00299425474337771\\
6091	0.00302346215581655\\
6101	0.00305075386218047\\
6111	0.00308377634961307\\
6121	0.00311508015406203\\
6131	0.00314501091061553\\
6141	0.00317177505240539\\
6151	0.00319640229109143\\
6161	0.00322202291950281\\
6171	0.00324809982349333\\
6181	0.00327372298332925\\
6191	0.00329916144368041\\
6201	0.00331947366981348\\
6211	0.00333988091191573\\
6221	0.00332199187199539\\
6231	0.00334529021112837\\
6241	0.0033686373831601\\
6251	0.0033917897846949\\
6261	0.00341329268051236\\
6271	0.00343421225679415\\
6281	0.00345199510982632\\
6291	0.0034711272845873\\
6301	0.00348176834599747\\
6311	0.00349057966643046\\
6321	0.00350372381526634\\
6331	0.00350107242830126\\
6341	0.00349811382241127\\
6351	0.00346364049583139\\
6361	0.00348539935115547\\
6371	0.00350127317317119\\
6381	0.00352279325445893\\
6391	0.00354507920423895\\
6401	0.00356098131782977\\
6411	0.00358190829359518\\
6421	0.00357743476628604\\
6431	0.00359643862300692\\
6441	0.00361813255482885\\
6451	0.00363532055242428\\
6461	0.00363467313971409\\
6471	0.00362499367485452\\
6481	0.00364727350344684\\
6491	0.00367241133223428\\
6501	0.0036924687438445\\
6511	0.0037151861061169\\
6521	0.00371337626892832\\
6531	0.00373055670643713\\
6541	0.00374375636523374\\
6551	0.0037530064400487\\
6561	0.00373210442123721\\
6571	0.00372121813678951\\
6581	0.00370328700317623\\
6591	0.00369670327337918\\
6601	0.00368918787120561\\
6611	0.00371477873048572\\
6621	0.00372924865273969\\
6631	0.00375352725441809\\
6641	0.00377805585701151\\
6651	0.00376249436772436\\
6661	0.00378011935720944\\
6671	0.00377456435578906\\
6681	0.00377896239043885\\
6691	0.00377643193459249\\
6701	0.00376569271679707\\
6711	0.00375862543026589\\
6721	0.00377876404583027\\
6731	0.00380256555952654\\
6741	0.00382698312762433\\
6751	0.00384858039474428\\
6761	0.00387083332677213\\
6771	0.00389254657018405\\
6781	0.00391398394321187\\
6791	0.00393502020161745\\
6801	0.00395160998639723\\
6811	0.0039687891362183\\
6821	0.00398826978030032\\
6831	0.00401387408551741\\
6841	0.00403811775120764\\
6851	0.00405834111753261\\
6861	0.00407823686220653\\
6871	0.00409302546805671\\
6881	0.00410886298483578\\
6891	0.00412508227199612\\
6901	0.0041411079875764\\
6911	0.00415599995789698\\
6921	0.00417180255598298\\
6931	0.00418644205998168\\
6941	0.00419995462341661\\
6951	0.00421464728109763\\
6961	0.00422850378428847\\
6971	0.00424000546552535\\
6981	0.00425070329713423\\
6991	0.00427504249315005\\
7001	0.00429778857407316\\
7011	0.00431863137708163\\
7021	0.00433793364294225\\
7031	0.00435630334257694\\
7041	0.00437396872010061\\
7051	0.00439115023163887\\
7061	0.00440870022631263\\
7071	0.00442539066239619\\
7081	0.00444167269671683\\
7091	0.00445779646243323\\
7101	0.00447363511271013\\
7111	0.00448938987024033\\
7121	0.00450495898712853\\
7131	0.00451986993311627\\
7141	0.00453460498620871\\
7151	0.00454937631205951\\
7161	0.00456411226930005\\
7171	0.00457888362996837\\
7181	0.00459380172494851\\
7191	0.00460893347314538\\
7201	0.00462448223299943\\
7211	0.00464021108963438\\
7221	0.00465600043796577\\
7231	0.00467168265328235\\
7241	0.00468749575077009\\
7251	0.00470256293366679\\
7261	0.00471667113186345\\
7271	0.00473021050326325\\
7281	0.00474366358951186\\
7291	0.00475735458704654\\
7301	0.0047711478942644\\
7311	0.00478466282415074\\
7321	0.00479816144838246\\
7331	0.00481140632382964\\
7341	0.00482470318185471\\
7351	0.00483778079610303\\
7361	0.00485092425674621\\
7371	0.00486401282746697\\
7381	0.00487688920623356\\
7391	0.00488984844528445\\
7401	0.00490275187247473\\
7411	0.00491564454138948\\
7421	0.00492851809309047\\
7431	0.00494145730451287\\
7441	0.00495425576041449\\
7451	0.00496711229957336\\
7461	0.00497990346885935\\
7471	0.00499278263369756\\
7481	0.00500554011747074\\
7491	0.00501834454626504\\
7501	0.00503084531614352\\
7511	0.00504334849455474\\
7521	0.00505586513097194\\
7531	0.0050683166350565\\
7541	0.00508076049582739\\
7551	0.00509315991526257\\
7561	0.00510551849612689\\
7571	0.00511783131858889\\
7581	0.00513010277238411\\
7591	0.0051423312061771\\
7601	0.00515451613840318\\
7611	0.00516665846037833\\
7621	0.00517872994272636\\
7631	0.00519071788311608\\
7641	0.00520275944321106\\
7651	0.0052149358434614\\
7661	0.00522701569701864\\
7671	0.00523892743031043\\
7681	0.00525080272847455\\
7691	0.00526264536889373\\
7701	0.00527445612453389\\
7711	0.00528623767237172\\
7721	0.00529798962576525\\
7731	0.0053097110871571\\
7741	0.00532140405157917\\
7751	0.00533306647758624\\
7761	0.00534470010941633\\
7771	0.00535630290662294\\
7781	0.00536787666202784\\
7791	0.00537941963401437\\
7801	0.00539091170852585\\
7811	0.00540234391573685\\
7821	0.00541380653611188\\
7831	0.00542536419854838\\
7841	0.00543705730682685\\
7851	0.00544891720219714\\
7861	0.00546068878094647\\
7871	0.00547234370012323\\
7881	0.00548395537551208\\
7891	0.00549548366076234\\
7901	0.00550699732462144\\
7911	0.00551847041119865\\
7921	0.00552991933971655\\
7931	0.00554145734735128\\
7941	0.00555263428578648\\
7951	0.00556363105266737\\
7961	0.00557466102978638\\
7971	0.00558564812890557\\
7981	0.0055966465467676\\
7991	0.005607619242942\\
8001	0.00561858376539304\\
8011	0.00562964067946762\\
8021	0.00564061665405273\\
8031	0.00565155134522493\\
8041	0.00566244010511002\\
8051	0.0056733413923334\\
8061	0.00568423694353783\\
8071	0.00569510738337717\\
8081	0.00570599641867831\\
8091	0.00571686150915205\\
8101	0.0057277432909239\\
8111	0.00573862037772385\\
8121	0.00574947098481795\\
8131	0.00576033423779768\\
8141	0.005771169727579\\
8151	0.00578201366403076\\
8161	0.00579282940346934\\
8171	0.00580365068349183\\
8181	0.00581444650222757\\
8191	0.00582524633918454\\
8201	0.00583600969170615\\
8211	0.00584675777884739\\
8221	0.00585751003841698\\
8231	0.00586822660572273\\
8241	0.00587894533952612\\
8251	0.00588962847741136\\
8261	0.00590029585971969\\
8271	0.00591096521121291\\
8281	0.00592159875472182\\
8291	0.00593221502694633\\
8301	0.00594283160212992\\
8311	0.00595341209201509\\
8321	0.00596397455160356\\
8331	0.00597462961326525\\
8341	0.00598534628493205\\
8351	0.00599585641619259\\
8361	0.00600636992129706\\
8371	0.00601680373505261\\
8381	0.00602728195423427\\
8391	0.00603768792253541\\
8401	0.00604809298635635\\
8411	0.00605850069696227\\
8421	0.00606890199086399\\
8431	0.00607928072921147\\
8441	0.00608963428373483\\
8451	0.00609996128749849\\
8461	0.00611026111471235\\
8471	0.00612053358030551\\
8481	0.00613077876124118\\
8491	0.00614099455642101\\
8501	0.00615118480987137\\
8511	0.00616137386746076\\
8521	0.00617155164706282\\
8531	0.00618167169997675\\
8541	0.00619176990601296\\
8551	0.00620182046941333\\
8561	0.00621184626669967\\
8571	0.00622185068599222\\
8581	0.00623183637911588\\
8591	0.00624180166817984\\
8601	0.00625174874969721\\
8611	0.00626168343392342\\
8621	0.00627158066878494\\
8631	0.00628139323593952\\
8641	0.00629134793765067\\
8651	0.00630117067473307\\
8661	0.00631100565777972\\
8671	0.00632084324115813\\
8681	0.00633068365201707\\
8691	0.0063404781224322\\
8701	0.00635024298382474\\
8711	0.00636001040293736\\
8721	0.00636972598432161\\
8731	0.00637942008646886\\
8741	0.00638909439044178\\
8751	0.00639897185089865\\
8761	0.00640897205836786\\
8771	0.00641899634591284\\
8781	0.00642902119866532\\
8791	0.0064390320735994\\
8801	0.00644902151896981\\
8811	0.0064589843816007\\
8821	0.00646899623904341\\
8831	0.00647890090779357\\
8841	0.00648877488784427\\
8851	0.0064986189880844\\
8861	0.00650843292935576\\
8871	0.00651821767308796\\
8881	0.00652790477066553\\
8891	0.00653735568718719\\
8901	0.00654678336462954\\
8911	0.00655609377134134\\
8921	0.00656353484803693\\
8931	0.00656789240287248\\
8941	0.00657448707850102\\
8951	0.00658137684067035\\
8961	0.00658802068783393\\
8971	0.00659836414542048\\
8981	0.0066064849552392\\
8991	0.00661471245085757\\
9001	0.00662278510330845\\
9011	0.00663079800280571\\
9021	0.00663868360746978\\
9031	0.00664853588107272\\
9041	0.00665629231000688\\
9051	0.00666207944651123\\
9061	0.0066721328004681\\
9071	0.00667986230326396\\
9081	0.00668758575063169\\
9091	0.00669528841442783\\
9101	0.00670522777271538\\
9111	0.00671295238951046\\
9121	0.00672070336225715\\
9131	0.00672839227263273\\
9141	0.00673638972061424\\
9151	0.00674414723167257\\
9161	0.00675185098702417\\
9171	0.00675940968953338\\
9181	0.00676690073848568\\
9191	0.0067766286444645\\
9201	0.00678408027631558\\
9211	0.00679147375034266\\
9221	0.0067987722917765\\
9231	0.00680848354888631\\
9241	0.00681575604585523\\
9251	0.00682538703785617\\
9261	0.00683258288074503\\
9271	0.00684227994123338\\
9281	0.00685172631872764\\
9291	0.00685890884815869\\
9301	0.00686853770196525\\
9311	0.00687798090802377\\
9321	0.00688533796655283\\
9331	0.00689498339912331\\
9341	0.00690442353344327\\
9351	0.00691363813323237\\
9361	0.00692275681584769\\
9371	0.00693183970617566\\
9381	0.00694090730847028\\
9391	0.00694997079588061\\
9401	0.00695902255720941\\
9411	0.0069680865158202\\
9421	0.00697720206179917\\
9431	0.00698627124606895\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	3.09064313486967e-07\\
951	4.1701163384624e-06\\
961	1.13987582035808e-05\\
971	2.02333127034369e-05\\
981	2.34779474707596e-05\\
991	2.79136651088569e-05\\
1001	2.97335605626575e-05\\
1011	3.08685687035059e-05\\
1021	3.06813968793361e-05\\
1031	2.79976142861028e-05\\
1041	2.75139079739351e-05\\
1051	2.55990515828816e-05\\
1061	2.63992826049425e-05\\
1071	2.80943150910721e-05\\
1081	2.5187661991531e-05\\
1091	2.42974348341556e-05\\
1101	2.61976681071995e-05\\
1111	2.68373162884725e-05\\
1121	2.6398955283958e-05\\
1131	2.38108952710499e-05\\
1141	2.54161320807279e-05\\
1151	2.40555542190101e-05\\
1161	2.29465998209472e-05\\
1171	2.40964482379042e-05\\
1181	2.32211600662968e-05\\
1191	2.12961556814246e-05\\
1201	1.90224436210572e-05\\
1211	1.7754295723561e-05\\
1221	1.68895533892897e-05\\
1231	1.59745741594124e-05\\
1241	1.60488374457399e-05\\
1251	1.46588253743378e-05\\
1261	1.4848297710674e-05\\
1271	1.5247491561914e-05\\
1281	1.52112355787097e-05\\
1291	1.54805606923835e-05\\
1301	1.68113260458531e-05\\
1311	1.86307602162409e-05\\
1321	1.94493567195242e-05\\
1331	2.10784997977765e-05\\
1341	2.17310015644684e-05\\
1351	2.24929549457085e-05\\
1361	2.2367795170587e-05\\
1371	2.29903827162613e-05\\
1381	2.37175250893599e-05\\
1391	2.51439030525087e-05\\
1401	2.51297957609406e-05\\
1411	2.4797476667304e-05\\
1421	2.60421459605417e-05\\
1431	2.56582247492579e-05\\
1441	2.58856397079922e-05\\
1451	2.6010693579883e-05\\
1461	2.60658439224981e-05\\
1471	2.60520337875256e-05\\
1481	2.63316132401054e-05\\
1491	2.67861454281775e-05\\
1501	2.69428513131109e-05\\
1511	2.64215192169446e-05\\
1521	2.74138934377136e-05\\
1531	2.65504734669818e-05\\
1541	2.67382591195341e-05\\
1551	2.80407363779147e-05\\
1561	3.53304306385431e-05\\
1571	3.65260517645247e-05\\
1581	3.66227907470405e-05\\
1591	3.53955360251727e-05\\
1601	3.41618314393513e-05\\
1611	3.4154643109758e-05\\
1621	3.20019599884125e-05\\
1631	3.40689462259434e-05\\
1641	2.95683325001463e-05\\
1651	2.87238211048663e-05\\
1661	2.91873650311723e-05\\
1671	2.71175134927831e-05\\
1681	2.78833358975319e-05\\
1691	2.89331478155377e-05\\
1701	2.65766552895566e-05\\
1711	2.75941577184992e-05\\
1721	2.55119553322439e-05\\
1731	2.47798514685963e-05\\
1741	2.41970397438838e-05\\
1751	2.42075898100998e-05\\
1761	2.24336521122811e-05\\
1771	2.23119337512503e-05\\
1781	2.11265572558508e-05\\
1791	2.01823051284998e-05\\
1801	2.03593614647433e-05\\
1811	1.96071893644527e-05\\
1821	1.94319737484793e-05\\
1831	1.98525414841797e-05\\
1841	2.01447688279347e-05\\
1851	2.32180739307078e-05\\
1861	2.05066659526716e-05\\
1871	2.02393123826835e-05\\
1881	2.03953987041469e-05\\
1891	2.11735330374425e-05\\
1901	2.20018168391099e-05\\
1911	2.25457906586807e-05\\
1921	2.28838883814926e-05\\
1931	2.23815216355386e-05\\
1941	2.24633518750854e-05\\
1951	2.30083105378192e-05\\
1961	2.54741405547789e-05\\
1971	2.37265055711841e-05\\
1981	2.3960695510831e-05\\
1991	2.33702913874945e-05\\
2001	2.26899394656134e-05\\
2011	2.36267077420733e-05\\
2021	2.17793792799593e-05\\
2031	2.59610475775361e-05\\
2041	2.39115752531429e-05\\
2051	2.23442114886458e-05\\
2061	2.3130277927231e-05\\
2071	2.0760999273681e-05\\
2081	2.41612287224843e-05\\
2091	1.992089560146e-05\\
2101	2.25910008925206e-05\\
2111	2.08592427754554e-05\\
2121	1.87527638335169e-05\\
2131	1.8003213209415e-05\\
2141	2.07549895962326e-05\\
2151	2.04294805683105e-05\\
2161	2.05302153641395e-05\\
2171	2.04359447992732e-05\\
2181	2.05156073617136e-05\\
2191	2.73129013775006e-05\\
2201	4.80175188547289e-05\\
2211	3.14370287127507e-05\\
2221	4.00847678246572e-05\\
2231	3.24024819980589e-05\\
2241	3.06881447410714e-05\\
2251	3.05541252599663e-05\\
2261	3.3891935323126e-05\\
2271	2.94576366892162e-05\\
2281	3.77667775789384e-05\\
2291	3.88147265899634e-05\\
2301	4.57882938479415e-05\\
2311	5.76151763082126e-05\\
2321	5.76705689940782e-05\\
2331	6.40129240145603e-05\\
2341	5.37192202847191e-05\\
2351	0.000410398318205525\\
2361	0.000726718384522849\\
2371	0.00082302541026351\\
2381	0.000808791442774071\\
2391	0.000799551663913014\\
2401	0.000794757267375641\\
2411	0.000794054153980969\\
2421	0.00079695494111438\\
2431	0.000795236995263895\\
2441	0.000780054001699557\\
2451	0.00076424243679825\\
2461	0.000749435135692318\\
2471	0.000735499260182057\\
2481	0.000722330880659481\\
2491	0.000709849672336918\\
2501	0.000697999499997405\\
2511	0.000686733971659578\\
2521	0.000676013642549493\\
2531	0.000665914174454342\\
2541	0.000656515997805083\\
2551	0.000647141185138014\\
2561	0.000623958207563615\\
2571	0.000616255094649936\\
2581	0.00060758060524781\\
2591	0.000598221803172303\\
2601	0.00058964092563675\\
2611	0.000565513514061889\\
2621	0.000558083012861878\\
2631	0.000545499827884994\\
2641	0.000539040509863962\\
2651	0.000533039150758197\\
2661	0.000527521641812823\\
2671	0.000521277097724522\\
2681	0.000515687332027017\\
2691	0.000516977942421944\\
2701	0.000512305486439223\\
2711	0.000508867493655436\\
2721	0.000507751474043921\\
2731	0.000508991311830374\\
2741	0.000510565306009409\\
2751	0.000513363765356823\\
2761	0.000512451897406688\\
2771	0.000515683129612966\\
2781	0.000518430554336465\\
2791	0.000521287132197372\\
2801	0.000523491952302723\\
2811	0.000520930742209903\\
2821	0.000523367615494377\\
2831	0.000525850122820318\\
2841	0.00052859520771179\\
2851	0.000531499912933795\\
2861	0.000534501715515075\\
2871	0.000533529712401336\\
2881	0.000536442792591493\\
2891	0.000542350966282058\\
2901	0.000547860031978179\\
2911	0.000549233329701904\\
2921	0.000554848102887352\\
2931	0.000557656042370704\\
2941	0.000568816120212123\\
2951	0.00058531131299084\\
2961	0.000597628990759157\\
2971	0.000602361721331858\\
2981	0.000608169762450087\\
2991	0.000615601098057426\\
3001	0.000622211915590287\\
3011	0.000620441017943563\\
3021	0.000627296406687842\\
3031	0.000632360529002118\\
3041	0.000638310596620638\\
3051	0.000642931597848914\\
3061	0.000647436196862619\\
3071	0.000643868613477582\\
3081	0.000648282701391889\\
3091	0.000653776396919175\\
3101	0.000657881358219729\\
3111	0.000661925125832171\\
3121	0.000665978541801313\\
3131	0.000669819305730481\\
3141	0.000673605850725394\\
3151	0.000677285076142328\\
3161	0.00067292879082501\\
3171	0.000676416678430891\\
3181	0.000679896080792134\\
3191	0.000684380476281821\\
3201	0.000687449818991045\\
3211	0.000688399255611188\\
3221	0.00069222389821143\\
3231	0.00069445573059939\\
3241	0.000697790468954666\\
3251	0.0006998015853006\\
3261	0.000702144135260975\\
3271	0.000712634032312467\\
3281	0.000714763579607901\\
3291	0.000718217355202844\\
3301	0.00072140799335225\\
3311	0.000721238455217641\\
3321	0.000721968153926617\\
3331	0.000725500408800945\\
3341	0.000728782925981497\\
3351	0.000733032723808442\\
3361	0.000729740719684368\\
3371	0.000734431736359121\\
3381	0.000738745078810987\\
3391	0.00073710603448462\\
3401	0.000735252467320062\\
3411	0.00074127268434281\\
3421	0.000740451207469537\\
3431	0.000740447113929211\\
3441	0.000736563966510319\\
3451	0.000730469732770335\\
3461	0.000729623846773928\\
3471	0.000726835677015344\\
3481	0.000731618353880717\\
3491	0.000734071588625103\\
3501	0.00073889985930103\\
3511	0.000739687832333086\\
3521	0.000745846867956397\\
3531	0.000751743391095949\\
3541	0.000756969716255205\\
3551	0.000761520680748306\\
3561	0.000767130037256116\\
3571	0.000771649736624061\\
3581	0.000772141537121666\\
3591	0.000776796428208831\\
3601	0.000781562325693823\\
3611	0.000785463658543219\\
3621	0.000791141304464536\\
3631	0.000790573259527606\\
3641	0.000796576358266728\\
3651	0.000801294008874584\\
3661	0.000804887858924824\\
3671	0.000807626394785374\\
3681	0.000811036812136122\\
3691	0.00081442823521638\\
3701	0.000818043427589634\\
3711	0.000824782140088103\\
3721	0.000831449369608334\\
3731	0.000837432427045395\\
3741	0.000841355857966663\\
3751	0.000838890658703122\\
3761	0.000829775782145859\\
3771	0.000825367309229588\\
3781	0.000813993194965318\\
3791	0.000803390615281973\\
3801	0.000793473522203154\\
3811	0.000784195601060566\\
3821	0.000775211752366252\\
3831	0.000766742152187942\\
3841	0.000758504075790859\\
3851	0.000750522757221128\\
3861	0.000742810000207834\\
3871	0.000735368410349379\\
3881	0.000728194850881642\\
3891	0.000721282616582178\\
3901	0.000714622879086901\\
3911	0.00070820563899912\\
3921	0.000704071834662056\\
3931	0.000697735674347279\\
3941	0.000691649946913525\\
3951	0.000685795124517196\\
3961	0.000680155467068655\\
3971	0.000676110580960236\\
3981	0.000670603775248976\\
3991	0.000665288502633833\\
4001	0.000660155647278297\\
4011	0.000656230003499755\\
4021	0.000652569344237832\\
4031	0.000647552309364952\\
4041	0.000642726401507079\\
4051	0.000638021431858593\\
4061	0.00063432860527765\\
4071	0.000629743497224139\\
4081	0.000626203961636509\\
4091	0.000621740169223515\\
4101	0.000624031924734326\\
4111	0.000622839510840638\\
4121	0.000622429033445321\\
4131	0.000621530152064103\\
4141	0.000619664284892527\\
4151	0.000618910232885539\\
4161	0.000616061719283436\\
4171	0.000613559639768707\\
4181	0.000611051907799008\\
4191	0.000609704989986118\\
4201	0.000605134283171525\\
4211	0.000603774345807846\\
4221	0.000598722298646032\\
4231	0.000598609751770287\\
4241	0.000598764302247797\\
4251	0.000598496486680207\\
4261	0.000593814831839494\\
4271	0.00059456945716056\\
4281	0.000599036910663862\\
4291	0.000592596421196741\\
4301	0.000599887187124936\\
4311	0.000607882556020234\\
4321	0.000616790020844298\\
4331	0.000639519450758045\\
4341	0.000652755393346012\\
4351	0.000651346481814269\\
4361	0.000641638760236205\\
4371	0.000636395265425793\\
4381	0.000628817305510783\\
4391	0.000625009127334606\\
4401	0.000625676536440317\\
4411	0.000618467570804635\\
4421	0.000611498638181487\\
4431	0.000607945011431943\\
4441	0.000602218721478547\\
4451	0.000599767290729365\\
4461	0.000594184888084401\\
4471	0.000591818186768694\\
4481	0.000586443166664843\\
4491	0.000581168713481612\\
4501	0.00057598596651629\\
4511	0.000571644314740221\\
4521	0.000570288100623595\\
4531	0.000566870120641233\\
4541	0.000564219567169545\\
4551	0.000561538579456406\\
4561	0.000557103061595964\\
4571	0.000555509485694729\\
4581	0.000552897856779258\\
4591	0.000550268335876993\\
4601	0.00057862097397365\\
4611	0.00062209276835442\\
4621	0.000666882048442985\\
4631	0.000670996110177618\\
4641	0.000677026125804865\\
4651	0.000668128047752579\\
4661	0.000657527260113354\\
4671	0.000645654610705986\\
4681	0.00063305590708168\\
4691	0.000623605336045287\\
4701	0.000619242012610246\\
4711	0.000616318331079169\\
4721	0.000612082924321129\\
4731	0.000609574511543267\\
4741	0.000610883644582515\\
4751	0.000607654564168667\\
4761	0.000598985460709265\\
4771	0.000594937055751413\\
4781	0.000597897017567987\\
4791	0.000588659921882008\\
4801	0.00059218257210113\\
4811	0.000586171963728762\\
4821	0.000584485602385982\\
4831	0.000574407593963274\\
4841	0.00057760674564538\\
4851	0.000571826222384311\\
4861	0.000570914152646806\\
4871	0.000564813682098134\\
4881	0.00056446231339942\\
4891	0.000566198198345562\\
4901	0.000557445738946564\\
4911	0.000559852014082895\\
4921	0.000550216604419711\\
4931	0.000545507902951329\\
4941	0.000549664611192241\\
4951	0.000598825780435395\\
4961	0.00067094063837459\\
4971	0.000751665264808835\\
4981	0.000820410908351857\\
4991	0.000847834803046673\\
5001	0.000871243910179777\\
5011	0.000896881149191868\\
5021	0.000932078089242518\\
5031	0.000953010488502169\\
5041	0.000968123352656422\\
5051	0.000993190881468401\\
5061	0.000987619686595547\\
5071	0.0010035307713267\\
5081	0.00103705419915826\\
5091	0.00104046241168931\\
5101	0.00103449210328178\\
5111	0.00104074310804903\\
5121	0.0010584365724511\\
5131	0.00105993622142763\\
5141	0.00105889522279505\\
5151	0.0010632484551583\\
5161	0.00104484339062089\\
5171	0.00101167971013393\\
5181	0.00103380900350067\\
5191	0.0010508925710609\\
5201	0.00104016902413918\\
5211	0.00102997582951974\\
5221	0.00103209758741196\\
5231	0.0010279083114368\\
5241	0.00103094444898486\\
5251	0.00103258621416507\\
5261	0.00103748435107795\\
5271	0.00104068269544839\\
5281	0.00102630834051758\\
5291	0.00101638583956498\\
5301	0.00101295660747726\\
5311	0.00101055652812027\\
5321	0.0010142293334953\\
5331	0.00101230645133168\\
5341	0.00101058539887193\\
5351	0.0010147367104222\\
5361	0.00101344315401342\\
5371	0.00101211960354856\\
5381	0.00101660063683608\\
5391	0.00101540311899845\\
5401	0.00101303237080734\\
5411	0.0010114086481027\\
5421	0.00101736604579578\\
5431	0.00102148302963348\\
5441	0.00101331326945963\\
5451	0.00102338731528085\\
5461	0.00102191944325053\\
5471	0.0010247812665689\\
5481	0.00102173306923921\\
5491	0.00102334759707982\\
5501	0.00102877752971559\\
5511	0.00102578664156699\\
5521	0.00102825201407089\\
5531	0.00102655518140721\\
5541	0.0010278330298514\\
5551	0.00102604382610089\\
5561	0.00102908737343956\\
5571	0.00103244350100221\\
5581	0.00103577465555152\\
5591	0.00103268938468873\\
5601	0.00103590930585341\\
5611	0.00103108953771091\\
5621	0.00103275242125496\\
5631	0.00104090083158393\\
5641	0.00104729706087065\\
5651	0.00104634890207144\\
5661	0.00104963008106835\\
5671	0.00105083661274295\\
5681	0.0010532951535585\\
5691	0.00106102528319853\\
5701	0.00105531273162088\\
5711	0.00106084249124143\\
5721	0.0010638503395531\\
5731	0.00106509101893596\\
5741	0.00106949892093841\\
5751	0.00107190325339729\\
5761	0.00107323699047345\\
5771	0.00107459035412128\\
5781	0.00107519606209009\\
5791	0.00107557040104744\\
5801	0.00107555639087259\\
5811	0.00107612647990591\\
5821	0.0010844921820912\\
5831	0.00110066357325905\\
5841	0.00135596781982921\\
5851	0.00159724152275347\\
5861	0.00164128796184374\\
5871	0.0016173057505555\\
5881	0.00159226287192622\\
5891	0.00158238785618523\\
5901	0.00157969818689017\\
5911	0.00156925473687403\\
5921	0.00153657484744892\\
5931	0.00150933855849622\\
5941	0.00148505276297097\\
5951	0.00146118351667915\\
5961	0.00144735318049718\\
5971	0.00142579587125654\\
5981	0.00140180380952213\\
5991	0.00138710752022233\\
6001	0.00136936889839931\\
6011	0.00136814007587283\\
6021	0.00135966697963167\\
6031	0.00135025114234407\\
6041	0.00132669853888407\\
6051	0.00130809551090798\\
6061	0.00128721332709774\\
6071	0.00127452561857423\\
6081	0.00126330167053875\\
6091	0.00125307965756116\\
6101	0.0012365152226432\\
6111	0.00122770418778513\\
6121	0.00121137244041158\\
6131	0.00119585351978203\\
6141	0.00118178994562599\\
6151	0.00116825232304852\\
6161	0.00115518023074992\\
6171	0.00114255015042007\\
6181	0.00113031227224117\\
6191	0.00111829327453662\\
6201	0.00110797762566\\
6211	0.00109819469485886\\
6221	0.00110689546492774\\
6231	0.00109589380564075\\
6241	0.00108534933425676\\
6251	0.00107488381392366\\
6261	0.00106565730523894\\
6271	0.00105672820812756\\
6281	0.00104815900910074\\
6291	0.00104241544809139\\
6301	0.00103624779051416\\
6311	0.00103056682357485\\
6321	0.00102223354680705\\
6331	0.0010145506673281\\
6341	0.00101166351799409\\
6351	0.00101019339380375\\
6361	0.00100216171847637\\
6371	0.000994722258242442\\
6381	0.000987751559825488\\
6391	0.000980880235135662\\
6401	0.000973740965832336\\
6411	0.000973295356388854\\
6421	0.000971992911363984\\
6431	0.000969355993131578\\
6441	0.000963899617776015\\
6451	0.000964053956771507\\
6461	0.000962835303164317\\
6471	0.000959080772900652\\
6481	0.000961356978361706\\
6491	0.000971639950839907\\
6501	0.000967434099955361\\
6511	0.000965740155625541\\
6521	0.000962144319023237\\
6531	0.000955899399548993\\
6541	0.000949930072643574\\
6551	0.000944222877643723\\
6561	0.000939924367847364\\
6571	0.000932034710125199\\
6581	0.000924734063632144\\
6591	0.000919261314312221\\
6601	0.000917275187719736\\
6611	0.000914745812093616\\
6621	0.000920881058617216\\
6631	0.000932391209860218\\
6641	0.000932599875079244\\
6651	0.000936337064400213\\
6661	0.000952131124837168\\
6671	0.000948917490525001\\
6681	0.000949428881637944\\
6691	0.000940952106082985\\
6701	0.000941287817183288\\
6711	0.000933655304657868\\
6721	0.000925859431883692\\
6731	0.000916680087630954\\
6741	0.000909002109566984\\
6751	0.000899909211324037\\
6761	0.000888914509408842\\
6771	0.000887466871887867\\
6781	0.00088331101942607\\
6791	0.000874034638930699\\
6801	0.000868129565079457\\
6811	0.000859248502686538\\
6821	0.000851011547027725\\
6831	0.000844705172748185\\
6841	0.000840655023128822\\
6851	0.000832998557573693\\
6861	0.000824627971051758\\
6871	0.000818863192708841\\
6881	0.000816662676706853\\
6891	0.000817124561939428\\
6901	0.000818180270876189\\
6911	0.000834438918503561\\
6921	0.000858974563920913\\
6931	0.000879795589033443\\
6941	0.000897712059095507\\
6951	0.000912145786691919\\
6961	0.000923431258995855\\
6971	0.000933515909146334\\
6981	0.000943187801700358\\
6991	0.000949654272771505\\
7001	0.000960182311643609\\
7011	0.000971124488223624\\
7021	0.000982092261108089\\
7031	0.000993162520205495\\
7041	0.00100355120926015\\
7051	0.0010133407418367\\
7061	0.00102194625240127\\
7071	0.00103039894727548\\
7081	0.00103874175803525\\
7091	0.00104685462064054\\
7101	0.00105482533897656\\
7111	0.00106252468491042\\
7121	0.00107009098581968\\
7131	0.00107773233648962\\
7141	0.00108517314910378\\
7151	0.00109226375776159\\
7161	0.00109907177997985\\
7171	0.00110563226278793\\
7181	0.00111200734256637\\
7191	0.00111837044927708\\
7201	0.00112479615045823\\
7211	0.00113137854399183\\
7221	0.00113803172546448\\
7231	0.00114468608043154\\
7241	0.0011512936598366\\
7251	0.00115732223060336\\
7261	0.00116282645746763\\
7271	0.00116817212141321\\
7281	0.0011735147897896\\
7291	0.00117880151743213\\
7301	0.00118403899654706\\
7311	0.00118929578906599\\
7321	0.0011945651955114\\
7331	0.00119991612217623\\
7341	0.00120520439634331\\
7351	0.00121052604359049\\
7361	0.00121576182379747\\
7371	0.0012209516791614\\
7381	0.00122615113370452\\
7391	0.00123125061665743\\
7401	0.00123629881763981\\
7411	0.00123914931737228\\
7421	0.00124287932518395\\
7431	0.00124697681360736\\
7441	0.00125165232177343\\
7451	0.00125639092866137\\
7461	0.00126132629058475\\
7471	0.00126689872731396\\
7481	0.00127231102793819\\
7491	0.0012770076445486\\
7501	0.00128093285270396\\
7511	0.00128524545339923\\
7521	0.00128979485790813\\
7531	0.00129478792636934\\
7541	0.0012995872910836\\
7551	0.00130444915888266\\
7561	0.00130932247520368\\
7571	0.00131421442603041\\
7581	0.00131908834225658\\
7591	0.00132394609188336\\
7601	0.00132878384283328\\
7611	0.00133359475928931\\
7621	0.00133838564082497\\
7631	0.00134346294881967\\
7641	0.00134813998640527\\
7651	0.00135234146003792\\
7661	0.00135689617960045\\
7671	0.00136132490093048\\
7681	0.00136584852915837\\
7691	0.0013704424775744\\
7701	0.00137482918395737\\
7711	0.00137948210540243\\
7721	0.0013841473040695\\
7731	0.00138856409148268\\
7741	0.00139322413554525\\
7751	0.001397626921218\\
7761	0.00140226337440824\\
7771	0.0014066331743105\\
7781	0.00141124024282816\\
7791	0.00141558971074924\\
7801	0.00142000201980601\\
7811	0.00142419524616132\\
7821	0.00142871287325941\\
7831	0.00143275610842387\\
7841	0.00143665779662125\\
7851	0.00144005426095698\\
7861	0.00144373128611892\\
7871	0.00144764172563981\\
7881	0.00145167136451575\\
7891	0.00145582233693446\\
7901	0.00146001482792995\\
7911	0.00146426564936177\\
7921	0.00146854429738788\\
7931	0.00147274740211499\\
7941	0.00147675840038175\\
7951	0.00148087684598347\\
7961	0.00148506270510764\\
7971	0.00148906086134411\\
7981	0.00149279680748374\\
7991	0.00149667164430545\\
8001	0.00150055643164794\\
8011	0.00150425176319692\\
8021	0.00150809790259136\\
8031	0.00151204969816008\\
8041	0.00151606300217194\\
8051	0.00152014424913122\\
8061	0.0015242645084909\\
8071	0.00152839781741793\\
8081	0.00153256536630208\\
8091	0.00153673034264022\\
8101	0.00154091897927654\\
8111	0.00154511163916729\\
8121	0.00154928900353147\\
8131	0.00155348106373107\\
8141	0.0015576528663558\\
8151	0.00156183561980124\\
8161	0.00156599507446713\\
8171	0.00157016326692141\\
8181	0.00157425967516595\\
8191	0.00157833734326255\\
8201	0.0015824316585327\\
8211	0.00158652678956519\\
8221	0.00159061106305382\\
8231	0.00159469896713678\\
8241	0.00159877139707116\\
8251	0.00160284525095645\\
8261	0.00160690833911128\\
8271	0.0016109516441311\\
8281	0.00161499299849751\\
8291	0.00161902221994357\\
8301	0.00162303009788493\\
8311	0.0016270352750311\\
8321	0.0016310274598515\\
8331	0.00163496080242762\\
8341	0.0016388401610406\\
8351	0.00164280051823647\\
8361	0.00164674239419316\\
8371	0.00165069615566461\\
8381	0.00165461111935026\\
8391	0.00165853438120288\\
8401	0.00166251033736443\\
8411	0.00166643852785559\\
8421	0.00167031704939749\\
8431	0.00167417378421932\\
8441	0.00167801035005769\\
8451	0.00168182793012986\\
8461	0.001685627408143\\
8471	0.00168940945754106\\
8481	0.0016931746025064\\
8491	0.00169692321705706\\
8501	0.00170065571581614\\
8511	0.00170429578397769\\
8521	0.0017078158337051\\
8531	0.00171137999723874\\
8541	0.00171505041706437\\
8551	0.00171865607295037\\
8561	0.00172226756771245\\
8571	0.00172588025950622\\
8581	0.00172949333775337\\
8591	0.00173309730113914\\
8601	0.00173669462060507\\
8611	0.00174027570285458\\
8621	0.00174397337795581\\
8631	0.00174762707462753\\
8641	0.00175118665492858\\
8651	0.00175485495100802\\
8661	0.0017583532015188\\
8671	0.00176185855080592\\
8681	0.00176526952202584\\
8691	0.00176869132257961\\
8701	0.00177212653522675\\
8711	0.00177569416136764\\
8721	0.00177912722713608\\
8731	0.00178255350051373\\
8741	0.00178597247708008\\
8751	0.00178990665927044\\
8761	0.00179395993482446\\
8771	0.00179796213946125\\
8781	0.00180190803319371\\
8791	0.00180580660077071\\
8801	0.00180966047337576\\
8811	0.0018134764765363\\
8821	0.00181752191028366\\
8831	0.00182127033120549\\
8841	0.00182499586857293\\
8851	0.00182868974523372\\
8861	0.00183235628916271\\
8871	0.00183599470614383\\
8881	0.00183884150087122\\
8891	0.00184074089022869\\
8901	0.00184351419503486\\
8911	0.00184604198963499\\
8921	0.00184890168820412\\
8931	0.00185129905304558\\
8941	0.00185339944544902\\
8951	0.00185597353725473\\
8961	0.00185865647700076\\
8971	0.0018602081221173\\
8981	0.0018625527338769\\
8991	0.00186460578510476\\
9001	0.0018667722092602\\
9011	0.00186881845436711\\
9021	0.00187110254000072\\
9031	0.00187300103188415\\
9041	0.00187540476079636\\
9051	0.00187799912675416\\
9061	0.00187977001201151\\
9071	0.00188217320719858\\
9081	0.00188443658526257\\
9091	0.00188685883450099\\
9101	0.00188873716313492\\
9111	0.00189112605341531\\
9121	0.00189334029337237\\
9131	0.00189576005550543\\
9141	0.00189744331779693\\
9151	0.00189942967107235\\
9161	0.00190121649754048\\
9171	0.00190293014895154\\
9181	0.00190436106759611\\
9191	0.00190510011896461\\
9201	0.00190694160103557\\
9211	0.00190912428826732\\
9221	0.00191162102369927\\
9231	0.00191349366386574\\
9241	0.00191601543582143\\
9251	0.00191833553649909\\
9261	0.00192158960883979\\
9271	0.00192410554436556\\
9281	0.00192699486670727\\
9291	0.00193056701682217\\
9301	0.00193364701771774\\
9311	0.00193692217224481\\
9321	0.00194048106886712\\
9331	0.00194387905307004\\
9341	0.00194718914998194\\
9351	0.00195055158816916\\
9361	0.00195376970405383\\
9371	0.00195706757191721\\
9381	0.00196042431387599\\
9391	0.0019638248520751\\
9401	0.00196728995474641\\
9411	0.00197076864547977\\
9421	0.00197378064591451\\
9431	0.00197730910397677\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	0\\
951	0\\
961	0\\
971	0\\
981	0\\
991	0\\
1001	0\\
1011	0\\
1021	0\\
1031	0\\
1041	0\\
1051	0\\
1061	0\\
1071	0\\
1081	0\\
1091	0\\
1101	0\\
1111	0\\
1121	0\\
1131	0\\
1141	0\\
1151	0\\
1161	0\\
1171	0\\
1181	0\\
1191	0\\
1201	0\\
1211	0\\
1221	0\\
1231	0\\
1241	0\\
1251	0\\
1261	0\\
1271	0\\
1281	0\\
1291	0\\
1301	0\\
1311	0\\
1321	0\\
1331	0\\
1341	0\\
1351	0\\
1361	0\\
1371	0\\
1381	0\\
1391	0\\
1401	0\\
1411	0\\
1421	0\\
1431	0\\
1441	0\\
1451	0\\
1461	0\\
1471	0\\
1481	0\\
1491	0\\
1501	0\\
1511	0\\
1521	0\\
1531	0\\
1541	0\\
1551	0\\
1561	0\\
1571	0\\
1581	0\\
1591	0\\
1601	0\\
1611	0\\
1621	0\\
1631	0\\
1641	0\\
1651	0\\
1661	0\\
1671	0\\
1681	0\\
1691	0\\
1701	0\\
1711	0\\
1721	0\\
1731	0\\
1741	0\\
1751	0\\
1761	0\\
1771	0\\
1781	0\\
1791	0\\
1801	0\\
1811	0\\
1821	0\\
1831	0\\
1841	0\\
1851	0\\
1861	0\\
1871	0\\
1881	0\\
1891	0\\
1901	0\\
1911	0\\
1921	0\\
1931	0\\
1941	0\\
1951	0\\
1961	0\\
1971	0\\
1981	0\\
1991	0\\
2001	0\\
2011	0\\
2021	0\\
2031	0\\
2041	0\\
2051	0\\
2061	0\\
2071	0\\
2081	0\\
2091	0\\
2101	0\\
2111	0\\
2121	0\\
2131	0\\
2141	0\\
2151	0\\
2161	0\\
2171	0\\
2181	0\\
2191	0\\
2201	0\\
2211	0\\
2221	0\\
2231	0\\
2241	0\\
2251	0\\
2261	0\\
2271	0\\
2281	0\\
2291	0\\
2301	0\\
2311	0\\
2321	0\\
2331	0\\
2341	0\\
2351	3.38576016836682e-05\\
2361	5.04529949538206e-05\\
2371	8.92527179557865e-05\\
2381	0.000119960594798608\\
2391	0.000143859635350978\\
2401	0.000162996176034637\\
2411	0.000178578455601351\\
2421	0.000191411520518872\\
2431	0.000222896661560321\\
2441	0.000261549281727517\\
2451	0.000292470010903541\\
2461	0.000318336200475304\\
2471	0.000340216591450864\\
2481	0.000358924238260557\\
2491	0.000375358626116472\\
2501	0.000389973789256436\\
2511	0.000403103368975071\\
2521	0.000414997722295758\\
2531	0.000426631295714857\\
2541	0.000433586239234555\\
2551	0.000440017812305129\\
2561	0.000454921909285956\\
2571	0.000464991489547863\\
2581	0.000470507792434399\\
2591	0.000471393494747214\\
2601	0.000474067562558724\\
2611	0.00048221004190255\\
2621	0.000481654273806916\\
2631	0.000485258394578287\\
2641	0.000486240284153\\
2651	0.00048765929382799\\
2661	0.000489283418531193\\
2671	0.000491591232728998\\
2681	0.00049370014694027\\
2691	0.000492453021234576\\
2701	0.000494473648766175\\
2711	0.000495706081364109\\
2721	0.000494911257565165\\
2731	0.000492088049696215\\
2741	0.00049041988035743\\
2751	0.000487280619925024\\
2761	0.000490096447967182\\
2771	0.000486065940827346\\
2781	0.000487112528073443\\
2791	0.000488288844483571\\
2801	0.000490102540911217\\
2811	0.00049466215004319\\
2821	0.000497171268536665\\
2831	0.000499562163123997\\
2841	0.000501840101454831\\
2851	0.000504033049513559\\
2861	0.000506167716148151\\
2871	0.000518619021394746\\
2881	0.000520897781562026\\
2891	0.000512460327894729\\
2901	0.00050325615939768\\
2911	0.000505783180152965\\
2921	0.000496722642073476\\
2931	0.000488699539486264\\
2941	0.000479071631116147\\
2951	0.000465790468435383\\
2961	0.000454827169148925\\
2971	0.000452973401412514\\
2981	0.000447712055691752\\
2991	0.000439727400864907\\
3001	0.000432808002934945\\
3011	0.000439371018805021\\
3021	0.000433331899863005\\
3031	0.000431155175929362\\
3041	0.000427739323734805\\
3051	0.000426161220023565\\
3061	0.000424817390069142\\
3071	0.00043676569366077\\
3081	0.000435825788017539\\
3091	0.000433488806900127\\
3101	0.000432947328951186\\
3111	0.000432566966291985\\
3121	0.000432186319560423\\
3131	0.000431952016439735\\
3141	0.000431872948677611\\
3151	0.000431946400593626\\
3161	0.000445356649947557\\
3171	0.000445633907040086\\
3181	0.000446062798549846\\
3191	0.000445038749341574\\
3201	0.000445674826932074\\
3211	0.000449508717890424\\
3221	0.000450243478109542\\
3231	0.000452643102195758\\
3241	0.000453515953241107\\
3251	0.000456137974300027\\
3261	0.000458822282945756\\
3271	0.000447629500913256\\
3281	0.000450384973397415\\
3291	0.000451842279081399\\
3301	0.000453421889476269\\
3311	0.000459559928486729\\
3321	0.000464869006002091\\
3331	0.000466745297868256\\
3341	0.000468668407023119\\
3351	0.000469003126993789\\
3361	0.000484073517611573\\
3371	0.000484310905599085\\
3381	0.000484766635338784\\
3391	0.00049806505448335\\
3401	0.000511565601374063\\
3411	0.000511298376380482\\
3421	0.000526157605458694\\
3431	0.000539568431553775\\
3441	0.000554904211487674\\
3451	0.000570853835207422\\
3461	0.000585307389624454\\
3471	0.000612695505788192\\
3481	0.000614230921180229\\
3491	0.000616724085893479\\
3501	0.000608173327554413\\
3511	0.000611980244222101\\
3521	0.000602581138366348\\
3531	0.000593216561799062\\
3541	0.000583836149834731\\
3551	0.000574484788023696\\
3561	0.000564609980331244\\
3571	0.000554806408603649\\
3581	0.000558674949601049\\
3591	0.000548559102222264\\
3601	0.000538280013563908\\
3611	0.000528186370753638\\
3621	0.000517614362061415\\
3631	0.000522211565098082\\
3641	0.000511376799100367\\
3651	0.000501213371878367\\
3661	0.000494031274282399\\
3671	0.000487855270280605\\
3681	0.000480884101777498\\
3691	0.000474245836947149\\
3701	0.000467381024199194\\
3711	0.000459294989414365\\
3721	0.000451175199372166\\
3731	0.000442991865153229\\
3741	0.000435299172763585\\
3751	0.000444735908803035\\
3761	0.000436898414947594\\
3771	0.000447682321921273\\
3781	0.00043906748142225\\
3791	0.000431013972686851\\
3801	0.000423374854281066\\
3811	0.000416118500436888\\
3821	0.000408741097647888\\
3831	0.000401716257491052\\
3841	0.000394561452589141\\
3851	0.000387316056885241\\
3861	0.000380012218089681\\
3871	0.000372677097691468\\
3881	0.000365333872949012\\
3891	0.000358002626746472\\
3901	0.00035070097657011\\
3911	0.000343444518877407\\
3921	0.00035474245077424\\
3931	0.000347421846396186\\
3941	0.000340172555275477\\
3951	0.000332994918383969\\
3961	0.000325894891138497\\
3971	0.000336977817082242\\
3981	0.000329906915794278\\
3991	0.000322908453613652\\
4001	0.000315988316626866\\
4011	0.000326991788668083\\
4021	0.000338930499623224\\
4031	0.000331713593147209\\
4041	0.000324915968217062\\
4051	0.000317910070932688\\
4061	0.000329318513685398\\
4071	0.00032232931625236\\
4081	0.000334334737858661\\
4091	0.000327327542179031\\
4101	0.000359869286111055\\
4111	0.000352682530495585\\
4121	0.000366751919138919\\
4131	0.000380491244205324\\
4141	0.000373193588978742\\
4151	0.000388651741581714\\
4161	0.000382049368895386\\
4171	0.000384258718123665\\
4181	0.000386541596667618\\
4191	0.000392887530063177\\
4201	0.000388629174023699\\
4211	0.000394059113424211\\
4221	0.000389555721219531\\
4231	0.000395313768428841\\
4241	0.00040106904959732\\
4251	0.000407986048575562\\
4261	0.000401231528042334\\
4271	0.000406170361052165\\
4281	0.000413699924744242\\
4291	0.000408548869527889\\
4301	0.000400467661625494\\
4311	0.000392739015144426\\
4321	0.000386437573929669\\
4331	0.000388165661667034\\
4341	0.000381080919312853\\
4351	0.000376395310159448\\
4361	0.000373479536072816\\
4371	0.000369230731436048\\
4381	0.000366505118456332\\
4391	0.000362368997085896\\
4401	0.000357341147777055\\
4411	0.000353964520726681\\
4421	0.000350350705081973\\
4431	0.000345317211742429\\
4441	0.000341831542910434\\
4451	0.000336986536247477\\
4461	0.000333058581818095\\
4471	0.000327832730375096\\
4481	0.00032352608454801\\
4491	0.000319032200815324\\
4501	0.00031432502672214\\
4511	0.000310002247327361\\
4521	0.000304521608677661\\
4531	0.000306504670210882\\
4541	0.000309425319669168\\
4551	0.000312487264604897\\
4561	0.000307416791880916\\
4571	0.000318437216074711\\
4581	0.000321856054541667\\
4591	0.000325252144226456\\
4601	0.000324340306078065\\
4611	0.000329911966220779\\
4621	0.000337925624916061\\
4631	0.000339532530292416\\
4641	0.00035459043695577\\
4651	0.000360779339051005\\
4661	0.000359587633664806\\
4671	0.00035629898793295\\
4681	0.000352570287698602\\
4691	0.000352634533783115\\
4701	0.000350044127511131\\
4711	0.00035898505236813\\
4721	0.000356179923973107\\
4731	0.000365483391104294\\
4741	0.000362208954920075\\
4751	0.000370723013832523\\
4761	0.000370972051229457\\
4771	0.000368249312442696\\
4781	0.000377146420502043\\
4791	0.000375409638253649\\
4801	0.0003857894831776\\
4811	0.000379498711114157\\
4821	0.000390773820276424\\
4831	0.000386701890825892\\
4841	0.000396761915725298\\
4851	0.00038982848313359\\
4861	0.000402509964026574\\
4871	0.000395038424802701\\
4881	0.000409095972232796\\
4891	0.00041499186603271\\
4901	0.000414001465217041\\
4911	0.000421279704229592\\
4921	0.000417507608379585\\
4931	0.000411954380824096\\
4941	0.000407883810713919\\
4951	0.000407747437211354\\
4961	0.000407422529724999\\
4971	0.00039417139045444\\
4981	0.000391383725578035\\
4991	0.00039173462840485\\
5001	0.000389436878659237\\
5011	0.000387651314959366\\
5021	0.000394793043762671\\
5031	0.000393901472865489\\
5041	0.000393670490355409\\
5051	0.000402032489850054\\
5061	0.000403426497377641\\
5071	0.000398022412624554\\
5081	0.00039260452309469\\
5091	0.000387982303224388\\
5101	0.000384873462523753\\
5111	0.000381120334148152\\
5121	0.000376609941413414\\
5131	0.000372889372856174\\
5141	0.000368793161301196\\
5151	0.000368169003879224\\
5161	0.000365434427544622\\
5171	0.000362559790490876\\
5181	0.0003595898767101\\
5191	0.00035516893929415\\
5201	0.000362256104994714\\
5211	0.000371674153502098\\
5221	0.000366674213193076\\
5231	0.000374681714999618\\
5241	0.000374084106370288\\
5251	0.000379160214007058\\
5261	0.000378064522435117\\
5271	0.000382822315937622\\
5281	0.000387326437329535\\
5291	0.000386455641833747\\
5301	0.000382678349135921\\
5311	0.000379439513220674\\
5321	0.000376392080294317\\
5331	0.000373003624013393\\
5341	0.000369566390206672\\
5351	0.000366285403879203\\
5361	0.000362760210960734\\
5371	0.000359223479957372\\
5381	0.00035579411936964\\
5391	0.000352203826571226\\
5401	0.000348052002264212\\
5411	0.000359580783298605\\
5421	0.000356885629931527\\
5431	0.000353453478967841\\
5441	0.000365343212018677\\
5451	0.00036205744085064\\
5461	0.000358427258766475\\
5471	0.000355830013871941\\
5481	0.000357689897444695\\
5491	0.000360068261185999\\
5501	0.000358059741872088\\
5511	0.00036014608179753\\
5521	0.00036203417097253\\
5531	0.000365297192916441\\
5541	0.000368047755396867\\
5551	0.000371518620174026\\
5561	0.000367023616876839\\
5571	0.000370900755541806\\
5581	0.000373905315826414\\
5591	0.000375771338683933\\
5601	0.000378891905192129\\
5611	0.000388969358488574\\
5621	0.000391452634047614\\
5631	0.000393642913006511\\
5641	0.000394726038601575\\
5651	0.000401992319642528\\
5661	0.000395578797403748\\
5671	0.000396245765492666\\
5681	0.00038976456085287\\
5691	0.000392598040398526\\
5701	0.000407035153904087\\
5711	0.000403181721789791\\
5721	0.000399905574844734\\
5731	0.000402072593236417\\
5741	0.000402691475285243\\
5751	0.000403983350738494\\
5761	0.000410465343098316\\
5771	0.000406602383585404\\
5781	0.000413375228476095\\
5791	0.000415244984422326\\
5801	0.000417180784681683\\
5811	0.000418736490244009\\
5821	0.00042089651534628\\
5831	0.000424003626753414\\
5841	0.000423301228242868\\
5851	0.000424524406522947\\
5861	0.000418574122650558\\
5871	0.000416376932559189\\
5881	0.000412302945513295\\
5891	0.000411195778473922\\
5901	0.000412158777041399\\
5911	0.000412065035635781\\
5921	0.000414813237863996\\
5931	0.000408687820860112\\
5941	0.000402545206180605\\
5951	0.000402246758372381\\
5961	0.000403355775985439\\
5971	0.000390847953185291\\
5981	0.000380369170698244\\
5991	0.000402501435815638\\
6001	0.000394591850731401\\
6011	0.000387973546379199\\
6021	0.000380147566190703\\
6031	0.000377925149282353\\
6041	0.000377903146140902\\
6051	0.000393424761844292\\
6061	0.000412383765691098\\
6071	0.000425861096344562\\
6081	0.000436132207616988\\
6091	0.00044531348764105\\
6101	0.000454899858923478\\
6111	0.000458519446763534\\
6121	0.000461966512156853\\
6131	0.000464783574109272\\
6141	0.000468405669078577\\
6151	0.000474604913693955\\
6161	0.000478731032959131\\
6171	0.000480643035383305\\
6181	0.000482947068267528\\
6191	0.000487696042035385\\
6201	0.000494264578553845\\
6211	0.000498621263846523\\
6221	0.000491086375251441\\
6231	0.000493056005725703\\
6241	0.000493715869729804\\
6251	0.00050158421387539\\
6261	0.0005036170891882\\
6271	0.000504180286521514\\
6281	0.000507779906562493\\
6291	0.000515340198820263\\
6301	0.000525644991310014\\
6311	0.000527911984582012\\
6321	0.000537715667685407\\
6331	0.000538031835657767\\
6341	0.000534352430610451\\
6351	0.000522799840396187\\
6361	0.000524295002293309\\
6371	0.000528156099072537\\
6381	0.000527994468622347\\
6391	0.000526613138386199\\
6401	0.000526015770393469\\
6411	0.0005310572477392\\
6421	0.000540735224542485\\
6431	0.000541271418602498\\
6441	0.000543775098012893\\
6451	0.00054808930393138\\
6461	0.000549765187870619\\
6471	0.000564182499509361\\
6481	0.000572319364282988\\
6491	0.000559028603908894\\
6501	0.000542731770829749\\
6511	0.000543490922838813\\
6521	0.000528989335247307\\
6531	0.000527655185313623\\
6541	0.000530209924605144\\
6551	0.000534102665729801\\
6561	0.000545224485395642\\
6571	0.000548203873143701\\
6581	0.000555442752992395\\
6591	0.00054689126119981\\
6601	0.000540765722277801\\
6611	0.000540310638822802\\
6621	0.000549624329790962\\
6631	0.000565295704348392\\
6641	0.000573785523214783\\
6651	0.000602228722901275\\
6661	0.00062665036838854\\
6671	0.000628871722975026\\
6681	0.000633073906756135\\
6691	0.000624463684747526\\
6701	0.00063481976667532\\
6711	0.000638256927481072\\
6721	0.000639363292750692\\
6731	0.000636309881036999\\
6741	0.000636257621018418\\
6751	0.000640244428052903\\
6761	0.000641953728229313\\
6771	0.000659681113695555\\
6781	0.000661430801074643\\
6791	0.000655875524153339\\
6801	0.000657153523257782\\
6811	0.000647732447855981\\
6821	0.00063604592912629\\
6831	0.000627224207432211\\
6841	0.000618529492143782\\
6851	0.000603239054451382\\
6861	0.000605686001904918\\
6871	0.000679415854440999\\
6881	0.000734248652705534\\
6891	0.000773982749980809\\
6901	0.000804887884918753\\
6911	0.000815926290422745\\
6921	0.000812676780692894\\
6931	0.000810823144859976\\
6941	0.000810134734679912\\
6951	0.000809763654423089\\
6961	0.000807859832656383\\
6971	0.000804541321672302\\
6981	0.000802130056734068\\
6991	0.000800312471905209\\
7001	0.000796887628762973\\
7011	0.000793451011594991\\
7021	0.000790450767297691\\
7031	0.000787484165095161\\
7041	0.000784668421370139\\
7051	0.000781978728558332\\
7061	0.000779328686595815\\
7071	0.000776683836856545\\
7081	0.000774105932151942\\
7091	0.000771637462026723\\
7101	0.000769178587017196\\
7111	0.000766820678079523\\
7121	0.000764479441110041\\
7131	0.000762095482871644\\
7141	0.000759677910285924\\
7151	0.000757297592265958\\
7161	0.000754952023883914\\
7171	0.000752644726430975\\
7181	0.000750378331038311\\
7191	0.00074816792202945\\
7201	0.000745997382248155\\
7211	0.000743819149261934\\
7221	0.000741646546393848\\
7231	0.000739486375858684\\
7241	0.000737343163450126\\
7251	0.000735251052254192\\
7261	0.000733166755288379\\
7271	0.000731090555877243\\
7281	0.000729032923976392\\
7291	0.000727028783673758\\
7301	0.00072497367203577\\
7311	0.000722949265652583\\
7321	0.000720954552321305\\
7331	0.000718969757816146\\
7341	0.000717014912339943\\
7351	0.000715066777115996\\
7361	0.000713148346304382\\
7371	0.000711248379778193\\
7381	0.000709350036652398\\
7391	0.000707482937386058\\
7401	0.000705632389078\\
7411	0.00070374439709412\\
7421	0.000701876601052096\\
7431	0.000700031419400777\\
7441	0.000698200651287108\\
7451	0.000696391970551094\\
7461	0.00069460028737897\\
7471	0.000692959198373234\\
7481	0.00069132988157098\\
7491	0.000689607475778139\\
7501	0.000687891097089685\\
7511	0.000686192030796323\\
7521	0.000684513093370562\\
7531	0.000682846207464253\\
7541	0.000681198482096761\\
7551	0.000679565116703409\\
7561	0.000677945409823215\\
7571	0.000676339086921111\\
7581	0.00067474554867659\\
7591	0.000673164500143574\\
7601	0.000671595606258636\\
7611	0.000670038531359052\\
7621	0.000668475352725522\\
7631	0.000666911095880695\\
7641	0.000665353337150974\\
7651	0.000663799925950942\\
7661	0.000662262518615686\\
7671	0.000660746520740689\\
7681	0.000659243157230269\\
7691	0.00065775220665262\\
7701	0.000656265815545863\\
7711	0.000654798061642796\\
7721	0.000653341586416113\\
7731	0.00065188787586775\\
7741	0.000650452741948036\\
7751	0.000649019409803688\\
7761	0.000647604654674974\\
7771	0.000646190724619127\\
7781	0.000644795584462979\\
7791	0.000643400638751574\\
7801	0.000642027737818073\\
7811	0.00064062581833055\\
7821	0.000639197144190855\\
7831	0.000637793339191078\\
7841	0.000636402815295151\\
7851	0.000635030923753819\\
7861	0.00063367174865636\\
7871	0.000632315979547475\\
7881	0.00063097287357919\\
7891	0.000629632336131027\\
7901	0.000628306177452341\\
7911	0.000626988308892278\\
7921	0.000625681657888584\\
7931	0.000624392276644833\\
7941	0.000623127152850059\\
7951	0.00062179865866759\\
7961	0.000620482668210703\\
7971	0.000619171947818959\\
7981	0.000617873943394295\\
7991	0.000616584367308735\\
8001	0.000615297293290789\\
8011	0.000614023746038503\\
8021	0.000612758165867732\\
8031	0.00061150026633735\\
8041	0.000610244514689089\\
8051	0.000609001545765894\\
8061	0.000607765759667883\\
8071	0.000606531797494434\\
8081	0.00060531007011352\\
8091	0.000604090037457433\\
8101	0.000602881897159408\\
8111	0.000601680333903239\\
8121	0.000600480417210361\\
8131	0.00059929184910846\\
8141	0.000598104879901462\\
8151	0.000596929047487318\\
8161	0.000595754734319975\\
8171	0.000594591265754283\\
8181	0.000593435716961864\\
8191	0.00059229709226643\\
8201	0.000591156900943988\\
8211	0.000590022673669842\\
8221	0.000588901789245027\\
8231	0.000587779344140012\\
8241	0.000586670120635451\\
8251	0.000585559442071539\\
8261	0.000584454511873926\\
8271	0.000583362398434397\\
8281	0.000582268820921989\\
8291	0.000581180888836656\\
8301	0.000580105435896673\\
8311	0.000579028642063465\\
8321	0.000577957388618788\\
8331	0.000576901765428412\\
8341	0.000575851585842184\\
8351	0.000574764011214516\\
8361	0.000573677464825854\\
8371	0.000572585440320298\\
8381	0.000571509843136216\\
8391	0.000570428693944438\\
8401	0.000569266367619788\\
8411	0.000568113384655787\\
8421	0.000566969021551835\\
8431	0.000565832275125592\\
8441	0.000564702636309238\\
8451	0.000563579716423871\\
8461	0.000562463206623627\\
8471	0.000561352853681693\\
8481	0.000560248444751359\\
8491	0.000559149746262026\\
8501	0.000558056659477735\\
8511	0.000556969530831033\\
8521	0.000555888692633884\\
8531	0.000554813081209732\\
8541	0.000553740063377747\\
8551	0.000552674667600167\\
8561	0.000551614209757143\\
8571	0.000550558614944397\\
8581	0.00054950786666758\\
8591	0.000548461764913434\\
8601	0.00054742031814684\\
8611	0.000546383622182588\\
8621	0.000545341788977006\\
8631	0.000544299340842344\\
8641	0.000543276416843758\\
8651	0.000542243097624556\\
8661	0.000541224223223891\\
8671	0.000540200376146787\\
8681	0.000539180699591139\\
8691	0.000538165872823408\\
8701	0.00053715605763242\\
8711	0.000536157642726415\\
8721	0.000535157287238568\\
8731	0.000534161549717873\\
8741	0.000533170376901131\\
8751	0.000532179163806491\\
8761	0.000531170581904095\\
8771	0.000530152001941515\\
8781	0.000529128428665832\\
8791	0.000528103310576583\\
8801	0.000527078259272711\\
8811	0.000526054650862468\\
8821	0.000525030543670566\\
8831	0.000524011365431679\\
8841	0.000522995666869212\\
8851	0.000521982857402281\\
8861	0.000520973334177346\\
8871	0.000519967031890946\\
8881	0.000518972138723956\\
8891	0.000518000372441875\\
8901	0.00051703620499501\\
8911	0.000516081856735633\\
8921	0.000515281415798357\\
8931	0.000514829611288763\\
8941	0.000514260852456885\\
8951	0.000513720698628767\\
8961	0.000513214885192451\\
8971	0.000512351117376841\\
8981	0.000511685925405068\\
8991	0.000511025354626272\\
9001	0.000510380737092056\\
9011	0.000509741682735834\\
9021	0.000509116186368904\\
9031	0.000508278106663484\\
9041	0.000507665664912649\\
9051	0.000507293459187012\\
9061	0.000506467806117696\\
9071	0.00050588322024557\\
9081	0.000505301754051361\\
9091	0.000504729771287582\\
9101	0.000503902118981759\\
9111	0.000503335362005103\\
9121	0.000502770880038577\\
9131	0.000502220304584657\\
9141	0.000501689414637223\\
9151	0.00050117770090478\\
9161	0.000500666468002774\\
9171	0.000500155794746015\\
9181	0.000499652387898544\\
9191	0.000498853101222945\\
9201	0.000498355856877758\\
9211	0.00049786936619849\\
9221	0.000497395217308922\\
9231	0.000496647326923031\\
9241	0.000496255009597723\\
9251	0.000496434044436016\\
9261	0.000496974346184623\\
9271	0.000498192668611561\\
9281	0.000499429192330059\\
9291	0.000499985723106328\\
9301	0.00050099874764483\\
9311	0.000502024341123829\\
9321	0.000502423426709764\\
9331	0.000503364580428629\\
9341	0.000504348698208021\\
9351	0.000505257687564785\\
9361	0.000506233173987037\\
9371	0.000507195316111521\\
9381	0.000508144675142557\\
9391	0.000509081725711974\\
9401	0.000510005518668276\\
9411	0.000510917484901003\\
9421	0.000511992989275092\\
9431	0.00051288208104246\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	0\\
951	0\\
961	0\\
971	0\\
981	0\\
991	0\\
1001	0\\
1011	0\\
1021	0\\
1031	0\\
1041	0\\
1051	0\\
1061	0\\
1071	0\\
1081	0\\
1091	0\\
1101	0\\
1111	0\\
1121	0\\
1131	0\\
1141	0\\
1151	0\\
1161	0\\
1171	0\\
1181	0\\
1191	0\\
1201	0\\
1211	0\\
1221	0\\
1231	0\\
1241	0\\
1251	0\\
1261	0\\
1271	0\\
1281	0\\
1291	0\\
1301	0\\
1311	0\\
1321	0\\
1331	0\\
1341	0\\
1351	0\\
1361	0\\
1371	0\\
1381	0\\
1391	0\\
1401	0\\
1411	0\\
1421	0\\
1431	0\\
1441	0\\
1451	0\\
1461	0\\
1471	0\\
1481	0\\
1491	0\\
1501	0\\
1511	0\\
1521	0\\
1531	0\\
1541	0\\
1551	0\\
1561	0\\
1571	0\\
1581	0\\
1591	0\\
1601	0\\
1611	0\\
1621	0\\
1631	0\\
1641	0\\
1651	0\\
1661	0\\
1671	0\\
1681	0\\
1691	0\\
1701	0\\
1711	0\\
1721	0\\
1731	0\\
1741	0\\
1751	0\\
1761	0\\
1771	0\\
1781	0\\
1791	0\\
1801	0\\
1811	0\\
1821	0\\
1831	0\\
1841	0\\
1851	0\\
1861	0\\
1871	0\\
1881	0\\
1891	0\\
1901	0\\
1911	0\\
1921	0\\
1931	0\\
1941	0\\
1951	0\\
1961	0\\
1971	0\\
1981	0\\
1991	0\\
2001	0\\
2011	0\\
2021	0\\
2031	0\\
2041	0\\
2051	0\\
2061	0\\
2071	0\\
2081	0\\
2091	0\\
2101	0\\
2111	0\\
2121	0\\
2131	0\\
2141	0\\
2151	0\\
2161	0\\
2171	0\\
2181	0\\
2191	0\\
2201	0\\
2211	0\\
2221	0\\
2231	0\\
2241	0\\
2251	0\\
2261	0\\
2271	0\\
2281	0\\
2291	0\\
2301	0\\
2311	0\\
2321	0\\
2331	0\\
2341	0\\
2351	1.04761977032596e-05\\
2361	2.74445037086588e-05\\
2371	2.43052351934405e-05\\
2381	2.19205620631484e-05\\
2391	2.00202284226722e-05\\
2401	1.8418044197849e-05\\
2411	1.71074060576448e-05\\
2421	1.60718378283295e-05\\
2431	1.55059311284925e-05\\
2441	1.50086486958248e-05\\
2451	1.46189116989184e-05\\
2461	1.43244053463553e-05\\
2471	1.40959350538198e-05\\
2481	1.39149877864272e-05\\
2491	1.37680613054507e-05\\
2501	1.36457418901554e-05\\
2511	1.35413393459298e-05\\
2521	1.3449944497439e-05\\
2531	1.33701439770379e-05\\
2541	1.31792413759335e-05\\
2551	1.30364485823371e-05\\
2561	1.251507478504e-05\\
2571	1.22450842299704e-05\\
2581	1.2210140561062e-05\\
2591	1.2407177362184e-05\\
2601	1.24875860023912e-05\\
2611	1.27918760856326e-05\\
2621	1.26879696575413e-05\\
2631	1.27540213516264e-05\\
2641	1.26092018051035e-05\\
2651	1.24747026414966e-05\\
2661	1.23522274083732e-05\\
2671	1.22199088820108e-05\\
2681	1.2099378785674e-05\\
2691	1.18440257465092e-05\\
2701	1.17464287019751e-05\\
2711	1.16602499186351e-05\\
2721	1.15780781188816e-05\\
2731	1.15032043275583e-05\\
2741	1.14521704727727e-05\\
2751	1.13775979484221e-05\\
2761	1.11669811138127e-05\\
2771	1.10990796548062e-05\\
2781	1.10426902365168e-05\\
2791	1.0986700943292e-05\\
2801	1.09501699930455e-05\\
2811	1.07738812827163e-05\\
2821	1.071991422472e-05\\
2831	1.06613109353106e-05\\
2841	1.06037846296209e-05\\
2851	1.05473602265099e-05\\
2861	1.04922068108688e-05\\
2871	1.03049850173334e-05\\
2881	1.02477424844624e-05\\
2891	1.01726430338028e-05\\
2901	1.00039697740124e-05\\
2911	9.90242054618356e-06\\
2921	9.79514346378988e-06\\
2931	9.67674445168518e-06\\
2941	9.6135140516885e-06\\
2951	9.62375834870598e-06\\
2961	9.68784364609393e-06\\
2971	9.62149718326414e-06\\
2981	9.61173978867355e-06\\
2991	9.63789847315953e-06\\
3001	9.67217714284048e-06\\
3011	9.45582573098847e-06\\
3021	9.47434633199573e-06\\
3031	9.48432812357633e-06\\
3041	9.51724646057438e-06\\
3051	9.53546443002023e-06\\
3061	9.55380715494627e-06\\
3071	9.26849323572923e-06\\
3081	9.28049010018947e-06\\
3091	9.31645594835581e-06\\
3101	9.33479504527877e-06\\
3111	9.35286035433934e-06\\
3121	9.36392746394644e-06\\
3131	9.38446815411154e-06\\
3141	9.40550443725843e-06\\
3151	9.42657126258118e-06\\
3161	9.04615498411449e-06\\
3171	9.04807019960916e-06\\
3181	9.05516317943983e-06\\
3191	9.08528631612545e-06\\
3201	9.08965159317093e-06\\
3211	9.04272953969216e-06\\
3221	9.05401051921718e-06\\
3231	9.02869849372372e-06\\
3241	9.0254391863068e-06\\
3251	9.00003035984046e-06\\
3261	8.96169685333843e-06\\
3271	9.4450870533064e-06\\
3281	9.40849522292517e-06\\
3291	9.38385475032696e-06\\
3301	9.35709156124071e-06\\
3311	9.24208006653125e-06\\
3321	9.12253629863863e-06\\
3331	9.04638315755451e-06\\
3341	9.03965112073986e-06\\
3351	9.11780673265129e-06\\
3361	8.63274313684545e-06\\
3371	8.80684443796973e-06\\
3381	9.00720910821278e-06\\
3391	8.66454957077901e-06\\
3401	8.35128542153655e-06\\
3411	8.638418090543e-06\\
3421	8.36220533897157e-06\\
3431	8.14663031162923e-06\\
3441	8.01731525767496e-06\\
3451	8.04302631432225e-06\\
3461	8.12369762204138e-06\\
3471	7.78870180588752e-06\\
3481	7.80715062559725e-06\\
3491	7.59288712967956e-06\\
3501	7.37386097731836e-06\\
3511	7.17090788469289e-06\\
3521	7.13087282298094e-06\\
3531	7.16341257174437e-06\\
3541	7.06939548862448e-06\\
3551	6.86409844108497e-06\\
3561	6.86349179702177e-06\\
3571	6.76064886428524e-06\\
3581	6.74721986105979e-06\\
3591	6.69458247327225e-06\\
3601	6.66998687112057e-06\\
3611	6.56847795802867e-06\\
3621	6.56748950574603e-06\\
3631	6.49078110191747e-06\\
3641	6.47187047558084e-06\\
3651	6.42882488553492e-06\\
3661	6.39514489647742e-06\\
3671	6.37214464445113e-06\\
3681	6.37406867050022e-06\\
3691	6.37260487515238e-06\\
3701	6.35570132825102e-06\\
3711	6.21953942997926e-06\\
3721	6.13543924055697e-06\\
3731	6.08845609927187e-06\\
3741	6.04797941440016e-06\\
3751	6.01044101291612e-06\\
3761	5.97253213537546e-06\\
3771	5.94000635140381e-06\\
3781	5.9154835917308e-06\\
3791	5.89402157673551e-06\\
3801	5.8663345229595e-06\\
3811	5.83005101205e-06\\
3821	5.81035530255369e-06\\
3831	5.79568604711955e-06\\
3841	5.79723314807942e-06\\
3851	5.80201962764623e-06\\
3861	5.80460765505084e-06\\
3871	5.80313861220493e-06\\
3881	5.79740552292023e-06\\
3891	5.78791604150432e-06\\
3901	5.77544218359255e-06\\
3911	5.76081027314591e-06\\
3921	5.84878421509133e-06\\
3931	5.7792436543935e-06\\
3941	5.73142385498486e-06\\
3951	5.69625201638791e-06\\
3961	5.66885398578198e-06\\
3971	5.68554897223142e-06\\
3981	5.63100605308663e-06\\
3991	5.59544798733302e-06\\
4001	5.57139584915315e-06\\
4011	5.54194222582069e-06\\
4021	5.49676043074294e-06\\
4031	5.44068177676243e-06\\
4041	5.41057386061421e-06\\
4051	5.39950451518052e-06\\
4061	5.399174855157e-06\\
4071	5.38561209756897e-06\\
4081	5.38649698453077e-06\\
4091	5.3476784983742e-06\\
4101	5.36273205840252e-06\\
4111	5.25887012775292e-06\\
4121	5.1749069043593e-06\\
4131	5.22000942395046e-06\\
4141	5.12583559394479e-06\\
4151	5.10185310260985e-06\\
4161	5.04227737136692e-06\\
4171	5.02857282085667e-06\\
4181	5.03354327232714e-06\\
4191	5.03466833558091e-06\\
4201	4.88396778687358e-06\\
4211	4.94019472913553e-06\\
4221	4.85370835877296e-06\\
4231	4.78796612638779e-06\\
4241	4.74378895343099e-06\\
4251	4.71318123063316e-06\\
4261	4.70639901406883e-06\\
4271	4.71199865711062e-06\\
4281	4.59754425145533e-06\\
4291	4.60263333575691e-06\\
4301	4.65044930605034e-06\\
4311	4.7095765031093e-06\\
4321	4.73240445829434e-06\\
4331	4.89278207259645e-06\\
4341	5.00156822931354e-06\\
4351	4.95564538877877e-06\\
4361	4.81262081692935e-06\\
4371	4.95580436869634e-06\\
4381	4.67103209155023e-06\\
4391	4.63613018991181e-06\\
4401	4.59221068410415e-06\\
4411	4.49392816306746e-06\\
4421	4.44083202624756e-06\\
4431	4.49077918993462e-06\\
4441	4.38113878794638e-06\\
4451	4.3592051873579e-06\\
4461	4.3516403666442e-06\\
4471	4.31488603588322e-06\\
4481	4.31402712446954e-06\\
4491	4.30961096760295e-06\\
4501	4.283850329533e-06\\
4511	4.37716379578835e-06\\
4521	4.31423186907875e-06\\
4531	4.27391089234431e-06\\
4541	4.42937602147339e-06\\
4551	4.57403860880824e-06\\
4561	4.58496076805564e-06\\
4571	4.50610788135553e-06\\
4581	4.62952825650394e-06\\
4591	4.71088016187821e-06\\
4601	4.42176486973581e-06\\
4611	4.0200848751863e-06\\
4621	3.92313156688653e-06\\
4631	4.0110800282885e-06\\
4641	4.11282939515991e-06\\
4651	4.33222029609619e-06\\
4661	3.84959781344882e-06\\
4671	3.80073736205302e-06\\
4681	3.91567531247201e-06\\
4691	3.86087794697714e-06\\
4701	3.86853330853535e-06\\
4711	3.86664210822581e-06\\
4721	3.88853501777852e-06\\
4731	3.88943899527932e-06\\
4741	3.80303890202521e-06\\
4751	3.85091675960235e-06\\
4761	3.7752945086931e-06\\
4771	3.76498087339342e-06\\
4781	3.73217966246328e-06\\
4791	3.75602489744501e-06\\
4801	3.70280648812387e-06\\
4811	3.70739303007195e-06\\
4821	3.69281087425023e-06\\
4831	3.68703165428339e-06\\
4841	3.71617342683017e-06\\
4851	3.68590772449058e-06\\
4861	3.73729901316207e-06\\
4871	3.68370296685434e-06\\
4881	3.80342999411918e-06\\
4891	3.69438955775644e-06\\
4901	3.73644495175433e-06\\
4911	3.70982831728279e-06\\
4921	3.6574639234549e-06\\
4931	3.65050251707746e-06\\
4941	3.71392636553152e-06\\
4951	3.67143754375679e-06\\
4961	3.59397676130558e-06\\
4971	3.49543607411594e-06\\
4981	3.46265473852641e-06\\
4991	3.45154884526692e-06\\
5001	3.58471580546074e-06\\
5011	3.80505821774582e-06\\
5021	3.80864049324277e-06\\
5031	4.07712211497367e-06\\
5041	4.40063114355429e-06\\
5051	4.31456616755762e-06\\
5061	4.73208556547324e-06\\
5071	5.00422678968241e-06\\
5081	5.01874359982955e-06\\
5091	4.79600641624503e-06\\
5101	3.89544016383172e-06\\
5111	3.67648665987019e-06\\
5121	3.7500042701353e-06\\
5131	3.60309489267877e-06\\
5141	3.55784770113531e-06\\
5151	3.54199023750596e-06\\
5161	3.41457904281928e-06\\
5171	3.36248810973508e-06\\
5181	3.29638135477705e-06\\
5191	3.32522976197926e-06\\
5201	3.40015894736918e-06\\
5211	3.28358763793864e-06\\
5221	3.31247626990557e-06\\
5231	3.31437175322547e-06\\
5241	3.37849445544203e-06\\
5251	3.38445107653668e-06\\
5261	3.60310596538696e-06\\
5271	3.76455879725666e-06\\
5281	3.68722879337683e-06\\
5291	3.77822091603919e-06\\
5301	4.01095281734321e-06\\
5311	3.949820765528e-06\\
5321	4.08891040047141e-06\\
5331	4.03693199304496e-06\\
5341	3.99481283087882e-06\\
5351	4.14475564254714e-06\\
5361	4.09223094143998e-06\\
5371	4.0253038145254e-06\\
5381	4.15695695629975e-06\\
5391	4.08202230462369e-06\\
5401	4.35003688189673e-06\\
5411	4.43760773502503e-06\\
5421	4.18915084163541e-06\\
5431	4.31294266888238e-06\\
5441	4.18547965923106e-06\\
5451	4.53017454544051e-06\\
5461	4.41088508133157e-06\\
5471	4.49001154396331e-06\\
5481	4.57614065856442e-06\\
5491	4.95633142613264e-06\\
5501	4.54502416224889e-06\\
5511	4.61571266248606e-06\\
5521	4.99052902884437e-06\\
5531	4.59818826800885e-06\\
5541	4.94733312416979e-06\\
5551	4.53711800334243e-06\\
5561	5.01785646074278e-06\\
5571	4.84835774503439e-06\\
5581	4.74041476204293e-06\\
5591	4.79762525115492e-06\\
5601	4.69684803036916e-06\\
5611	4.59497163749102e-06\\
5621	4.93782835514844e-06\\
5631	4.33950206022309e-06\\
5641	3.87961899559789e-06\\
5651	3.84777987665451e-06\\
5661	3.63059743871166e-06\\
5671	3.45654171640795e-06\\
5681	3.45120020954623e-06\\
5691	3.64283995517395e-06\\
5701	3.39581822761651e-06\\
5711	3.80205408600367e-06\\
5721	4.34632101559324e-06\\
5731	4.66225002891731e-06\\
5741	4.66628119537779e-06\\
5751	5.58530455317996e-06\\
5761	5.15402456118327e-06\\
5771	6.34993697048349e-06\\
5781	5.71854827461102e-06\\
5791	6.4886703776006e-06\\
5801	7.37206450321772e-06\\
5811	6.87880761671557e-06\\
5821	6.92348021048594e-06\\
5831	7.12146764417419e-06\\
5841	8.6305482573563e-05\\
5851	0.000147274650193906\\
5861	0.000184710997596952\\
5871	0.000210051901034676\\
5881	0.000230352247695488\\
5891	0.000244874208590295\\
5901	0.000255859189639561\\
5911	0.000266432582154036\\
5921	0.000277207610789108\\
5931	0.000286329572739959\\
5941	0.000293665753834914\\
5951	0.000298937898074052\\
5961	0.000305250359165161\\
5971	0.000324410494833492\\
5981	0.000336949277111251\\
5991	0.000349778547557577\\
6001	0.000358943480625793\\
6011	0.000349377753023743\\
6021	0.000348535076164677\\
6031	0.000349195175004139\\
6041	0.00037160624427869\\
6051	0.000390689201454318\\
6061	0.00039091245498692\\
6071	0.000400326007625407\\
6081	0.000413685229841878\\
6091	0.000421970809676829\\
6101	0.00042270362414679\\
6111	0.000439133653228225\\
6121	0.000442658573478849\\
6131	0.000445435809455823\\
6141	0.00044691573494046\\
6151	0.000444031382302815\\
6161	0.000442328238735963\\
6171	0.000438146360499902\\
6181	0.00043403518979545\\
6191	0.000429883508468231\\
6201	0.000424345362927667\\
6211	0.000417820842219815\\
6221	0.000450455968954956\\
6231	0.000447225155824785\\
6241	0.000444088575511288\\
6251	0.00044037534720224\\
6261	0.000436734988744663\\
6271	0.000433173774475958\\
6281	0.000427859700543182\\
6291	0.000424122104633604\\
6301	0.000424132546576239\\
6311	0.000424683807193294\\
6321	0.000418840291754222\\
6331	0.000414619645163637\\
6341	0.000424302283125954\\
6351	0.000441012871285902\\
6361	0.000435647962254464\\
6371	0.000431315351592859\\
6381	0.000429314600808178\\
6391	0.000427985406028893\\
6401	0.000426651275093538\\
6411	0.000439971705120559\\
6421	0.000450699374156224\\
6431	0.000455393635493054\\
6441	0.000452841074024099\\
6451	0.000460359970559683\\
6461	0.000465724036233197\\
6471	0.000482567928765008\\
6481	0.000490066284249126\\
6491	0.000510948720956374\\
6501	0.000508158213253315\\
6511	0.000506371785527389\\
6521	0.000525594513310689\\
6531	0.000527029575089457\\
6541	0.00052470879384996\\
6551	0.000521916511897275\\
6561	0.000512164120220503\\
6571	0.000506347191125368\\
6581	0.000495848447418015\\
6591	0.0005021349103573\\
6601	0.000505215795705758\\
6611	0.000508779494908005\\
6621	0.000495682140705148\\
6631	0.00048749960771152\\
6641	0.000485170632426503\\
6651	0.000473148553703805\\
6661	0.000475674379590927\\
6671	0.000472747630082934\\
6681	0.000471965529113806\\
6691	0.000472615980988748\\
6701	0.000466681698485154\\
6711	0.000475296719602169\\
6721	0.000490653504241383\\
6731	0.000499043233452126\\
6741	0.000508776170224356\\
6751	0.000521017555190567\\
6761	0.000522206815671713\\
6771	0.000527913780677097\\
6781	0.000534632504857335\\
6791	0.000536693566229789\\
6801	0.000537055507254832\\
6811	0.000537230030460545\\
6821	0.000538986620929457\\
6831	0.000546199035080789\\
6841	0.00055218140999396\\
6851	0.000555454010884397\\
6861	0.000584085024815353\\
6871	0.000572705124226494\\
6881	0.000564014247788129\\
6891	0.000559254608186068\\
6901	0.000555675270880979\\
6911	0.000552590635190945\\
6921	0.000549948841706411\\
6931	0.000546219486112646\\
6941	0.000541916271873845\\
6951	0.000538122524965864\\
6961	0.000534396653669963\\
6971	0.000530695907238003\\
6981	0.000526071104420773\\
6991	0.000526009858401358\\
7001	0.000523919145500252\\
7011	0.000517396716653016\\
7021	0.000510975342028056\\
7031	0.000505245849659948\\
7041	0.000499565191341044\\
7051	0.000493957208682392\\
7061	0.000488970580889386\\
7071	0.000484306904761514\\
7081	0.000479740810627886\\
7091	0.000475241086753925\\
7101	0.000470794086119874\\
7111	0.000466420897054465\\
7121	0.000462111432719723\\
7131	0.000459196250578931\\
7141	0.000456789935745154\\
7151	0.000454445729084871\\
7161	0.000452166346469233\\
7171	0.000449641482352788\\
7181	0.000446271036237093\\
7191	0.000443132185412561\\
7201	0.000439728619241323\\
7211	0.000436795035586937\\
7221	0.00043425372830634\\
7231	0.000432116519281673\\
7241	0.000429615565364311\\
7251	0.000427440568196595\\
7261	0.000425505530021823\\
7271	0.000423908778357844\\
7281	0.000422321074066514\\
7291	0.000420234809720051\\
7301	0.000418001346715756\\
7311	0.000416263810987026\\
7321	0.000414295589946231\\
7331	0.000412755039620618\\
7341	0.000410951954839292\\
7351	0.000409579034006735\\
7361	0.000407923945108627\\
7371	0.000406330744413334\\
7381	0.000405177425543347\\
7391	0.000403712395792216\\
7401	0.000402304579150715\\
7411	0.000399211520025826\\
7421	0.000396188540174601\\
7431	0.000392862169581414\\
7441	0.000389964035183786\\
7451	0.000386750890820292\\
7461	0.000383594625890361\\
7471	0.000380835923329066\\
7481	0.000377920611643658\\
7491	0.000375238472674383\\
7501	0.000372197933113337\\
7511	0.000369219172427382\\
7521	0.000366269410664751\\
7531	0.000363384467728144\\
7541	0.000360532835716008\\
7551	0.000357729551808696\\
7561	0.000354971313300967\\
7571	0.000352257739819647\\
7581	0.000349586310541588\\
7591	0.000346956818941712\\
7601	0.000344369541182962\\
7611	0.000341827249678523\\
7621	0.000339404859358576\\
7631	0.000337212245835523\\
7641	0.000337173432479645\\
7651	0.000338653764039477\\
7661	0.000340137753556355\\
7671	0.000341853267419268\\
7681	0.000343529271084204\\
7691	0.00034516261310568\\
7701	0.000346784170046652\\
7711	0.000348335662615769\\
7721	0.000349847683830134\\
7731	0.00035136217842674\\
7741	0.000352804513053395\\
7751	0.000354258753671286\\
7761	0.000355639391093026\\
7771	0.000357040536505543\\
7781	0.000358366363090012\\
7791	0.00035971988528352\\
7801	0.000360994266189199\\
7811	0.0003623043063095\\
7821	0.000363204173252341\\
7831	0.000364031809802309\\
7841	0.000365078425548136\\
7851	0.000366669569833787\\
7861	0.000368181727319177\\
7871	0.00036969498254198\\
7881	0.000371128883413638\\
7891	0.000372575715764709\\
7901	0.00037395170554591\\
7911	0.000375379672370914\\
7921	0.000376722092913773\\
7931	0.000378122330363979\\
7941	0.000379751581625367\\
7951	0.000381227230488498\\
7961	0.000382625803162959\\
7971	0.000384043745431982\\
7981	0.00038553132366389\\
7991	0.000386982303852128\\
8001	0.000388413940440059\\
8011	0.000389865974133011\\
8021	0.000391290172303869\\
8031	0.000392686667310204\\
8041	0.000394063144663023\\
8051	0.000395409297001169\\
8061	0.000396732640873176\\
8071	0.000398040680767149\\
8081	0.000399323338821268\\
8091	0.0004005931947816\\
8101	0.00040184023712657\\
8111	0.000403070841019112\\
8121	0.000404291756258772\\
8131	0.000405492275239996\\
8141	0.000406684254118151\\
8151	0.000407857791070946\\
8161	0.000409023306571406\\
8171	0.000410171620105525\\
8181	0.000411330335669899\\
8191	0.000412489064074189\\
8201	0.000413630369588026\\
8211	0.000414758442917026\\
8221	0.000415879182985895\\
8231	0.000416982956718876\\
8241	0.000418081325570072\\
8251	0.000419163139351032\\
8261	0.000420234024362587\\
8271	0.000421301426627507\\
8281	0.000422352169485516\\
8291	0.000423393134996667\\
8301	0.000424432636358944\\
8311	0.000425455380491142\\
8321	0.000426469146079559\\
8331	0.000427314555618823\\
8341	0.00042782369772194\\
8351	0.000428540262150369\\
8361	0.000429239376540152\\
8371	0.000430092145740403\\
8381	0.00043088589141478\\
8391	0.000431801528825689\\
8401	0.000432618445709454\\
8411	0.000433456093241625\\
8421	0.000434314926672959\\
8431	0.000435180682995351\\
8441	0.000436049923588817\\
8451	0.000436920109137825\\
8461	0.00043778936299265\\
8471	0.000438656300248027\\
8481	0.000439519902926091\\
8491	0.000440381650283128\\
8501	0.000441238274135676\\
8511	0.000442116457795875\\
8521	0.000443041418869671\\
8531	0.000443956133468201\\
8541	0.000444720709114885\\
8551	0.000445613855393678\\
8561	0.000446498241376498\\
8571	0.000447374021379598\\
8581	0.000448238751862669\\
8591	0.000449099455840856\\
8601	0.000449952691992673\\
8611	0.00045080483200898\\
8621	0.000451500712221876\\
8631	0.000452337575801505\\
8641	0.000453048915316299\\
8651	0.000453738581743946\\
8661	0.000454593648416859\\
8671	0.000455325678503377\\
8681	0.000456099910194414\\
8691	0.000456878974150914\\
8701	0.000457652206250555\\
8711	0.000458231420356716\\
8721	0.000458997914249949\\
8731	0.000459761164996175\\
8741	0.000460520198298463\\
8751	0.000461189566098915\\
8761	0.00046187427952384\\
8771	0.000462588958097312\\
8781	0.000463329492407062\\
8791	0.000464086552034063\\
8801	0.000464856158924\\
8811	0.000465633182003931\\
8821	0.000466192147119953\\
8831	0.000466976466645264\\
8841	0.000467755963219302\\
8851	0.000468537302947718\\
8861	0.000469317999540563\\
8871	0.000470098401885995\\
8881	0.000471135136567111\\
8891	0.000472590873529148\\
8901	0.000473694198215705\\
8911	0.000474964636175075\\
8921	0.000475981706820392\\
8931	0.000476493233652069\\
8941	0.000476857613391073\\
8951	0.000476798194872298\\
8961	0.000476973911931812\\
8971	0.00047819967419095\\
8981	0.000478847708201346\\
8991	0.000479481253693474\\
9001	0.000479998359092971\\
9011	0.000480546865703901\\
9021	0.000480941896869\\
9031	0.000481821474182686\\
9041	0.000482153137091358\\
9051	0.000482027015938166\\
9061	0.000482838301829942\\
9071	0.000483116499571313\\
9081	0.000483486176390349\\
9091	0.000483749648422227\\
9101	0.000484556242090521\\
9111	0.000484817975247118\\
9121	0.000485189073583257\\
9131	0.000485455845438926\\
9141	0.000486070646063699\\
9151	0.00048666247294477\\
9161	0.000487317817611237\\
9171	0.000488042845569821\\
9181	0.000488814540973635\\
9191	0.000490274318412556\\
9201	0.000491093058980213\\
9211	0.000491880016181897\\
9221	0.000492634023366604\\
9231	0.000493965064836006\\
9241	0.000494684330194638\\
9251	0.000495046551253711\\
9261	0.000494688875080048\\
9271	0.000493966724787972\\
9281	0.000493209865213611\\
9291	0.000492762437615972\\
9301	0.000491972760548756\\
9311	0.000491174281144943\\
9321	0.00049071206270773\\
9331	0.000489918549618962\\
9341	0.000489126598189343\\
9351	0.00048833508111679\\
9361	0.0004875421476659\\
9371	0.000486749430827396\\
9381	0.000485957941983749\\
9391	0.000485168216283962\\
9401	0.000484380937162515\\
9411	0.000483595726683325\\
9421	0.000482814395343146\\
9431	0.000482034257712572\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	0\\
951	0\\
961	0\\
971	0\\
981	0\\
991	0\\
1001	0\\
1011	0\\
1021	0\\
1031	0\\
1041	0\\
1051	0\\
1061	0\\
1071	0\\
1081	0\\
1091	0\\
1101	0\\
1111	0\\
1121	0\\
1131	0\\
1141	0\\
1151	0\\
1161	0\\
1171	0\\
1181	0\\
1191	0\\
1201	0\\
1211	0\\
1221	0\\
1231	0\\
1241	0\\
1251	0\\
1261	0\\
1271	0\\
1281	0\\
1291	0\\
1301	0\\
1311	0\\
1321	0\\
1331	0\\
1341	0\\
1351	0\\
1361	0\\
1371	0\\
1381	0\\
1391	0\\
1401	0\\
1411	0\\
1421	0\\
1431	0\\
1441	0\\
1451	0\\
1461	0\\
1471	0\\
1481	0\\
1491	0\\
1501	0\\
1511	0\\
1521	0\\
1531	0\\
1541	0\\
1551	0\\
1561	0\\
1571	0\\
1581	0\\
1591	0\\
1601	0\\
1611	0\\
1621	0\\
1631	0\\
1641	0\\
1651	0\\
1661	0\\
1671	0\\
1681	0\\
1691	0\\
1701	0\\
1711	0\\
1721	0\\
1731	0\\
1741	0\\
1751	0\\
1761	0\\
1771	0\\
1781	0\\
1791	0\\
1801	0\\
1811	0\\
1821	0\\
1831	0\\
1841	0\\
1851	0\\
1861	0\\
1871	0\\
1881	0\\
1891	0\\
1901	0\\
1911	0\\
1921	0\\
1931	0\\
1941	0\\
1951	0\\
1961	0\\
1971	0\\
1981	0\\
1991	0\\
2001	0\\
2011	0\\
2021	0\\
2031	0\\
2041	0\\
2051	0\\
2061	0\\
2071	0\\
2081	0\\
2091	0\\
2101	0\\
2111	0\\
2121	0\\
2131	0\\
2141	0\\
2151	0\\
2161	0\\
2171	0\\
2181	0\\
2191	0\\
2201	0\\
2211	0\\
2221	0\\
2231	0\\
2241	0\\
2251	0\\
2261	0\\
2271	0\\
2281	0\\
2291	0\\
2301	0\\
2311	0\\
2321	0\\
2331	0\\
2341	0\\
2351	0\\
2361	0\\
2371	0\\
2381	0\\
2391	0\\
2401	0\\
2411	0\\
2421	0\\
2431	0\\
2441	0\\
2451	0\\
2461	0\\
2471	0\\
2481	0\\
2491	0\\
2501	0\\
2511	0\\
2521	0\\
2531	0\\
2541	0\\
2551	0\\
2561	0\\
2571	0\\
2581	0\\
2591	0\\
2601	0\\
2611	0\\
2621	0\\
2631	0\\
2641	0\\
2651	0\\
2661	0\\
2671	0\\
2681	0\\
2691	0\\
2701	0\\
2711	0\\
2721	0\\
2731	0\\
2741	0\\
2751	0\\
2761	0\\
2771	0\\
2781	0\\
2791	0\\
2801	0\\
2811	0\\
2821	0\\
2831	0\\
2841	0\\
2851	0\\
2861	0\\
2871	0\\
2881	0\\
2891	0\\
2901	0\\
2911	0\\
2921	0\\
2931	0\\
2941	0\\
2951	0\\
2961	0\\
2971	0\\
2981	0\\
2991	0\\
3001	0\\
3011	0\\
3021	0\\
3031	0\\
3041	0\\
3051	0\\
3061	0\\
3071	0\\
3081	0\\
3091	0\\
3101	0\\
3111	0\\
3121	0\\
3131	0\\
3141	0\\
3151	0\\
3161	0\\
3171	0\\
3181	0\\
3191	0\\
3201	0\\
3211	0\\
3221	0\\
3231	0\\
3241	0\\
3251	0\\
3261	0\\
3271	0\\
3281	0\\
3291	0\\
3301	0\\
3311	0\\
3321	0\\
3331	0\\
3341	0\\
3351	0\\
3361	0\\
3371	0\\
3381	0\\
3391	0\\
3401	0\\
3411	0\\
3421	0\\
3431	0\\
3441	0\\
3451	0\\
3461	0\\
3471	0\\
3481	0\\
3491	0\\
3501	0\\
3511	0\\
3521	0\\
3531	0\\
3541	0\\
3551	0\\
3561	0\\
3571	0\\
3581	0\\
3591	0\\
3601	0\\
3611	0\\
3621	0\\
3631	0\\
3641	0\\
3651	0\\
3661	0\\
3671	0\\
3681	0\\
3691	0\\
3701	0\\
3711	0\\
3721	0\\
3731	0\\
3741	0\\
3751	0\\
3761	0\\
3771	0\\
3781	0\\
3791	0\\
3801	0\\
3811	0\\
3821	0\\
3831	0\\
3841	0\\
3851	0\\
3861	0\\
3871	0\\
3881	0\\
3891	0\\
3901	0\\
3911	0\\
3921	0\\
3931	0\\
3941	0\\
3951	0\\
3961	0\\
3971	0\\
3981	0\\
3991	0\\
4001	0\\
4011	0\\
4021	0\\
4031	0\\
4041	0\\
4051	0\\
4061	0\\
4071	0\\
4081	0\\
4091	0\\
4101	0\\
4111	0\\
4121	0\\
4131	0\\
4141	0\\
4151	0\\
4161	0\\
4171	0\\
4181	0\\
4191	0\\
4201	0\\
4211	0\\
4221	0\\
4231	0\\
4241	0\\
4251	0\\
4261	0\\
4271	0\\
4281	0\\
4291	0\\
4301	0\\
4311	0\\
4321	0\\
4331	0\\
4341	0\\
4351	0\\
4361	0\\
4371	0\\
4381	0\\
4391	0\\
4401	0\\
4411	0\\
4421	0\\
4431	0\\
4441	0\\
4451	0\\
4461	0\\
4471	0\\
4481	0\\
4491	0\\
4501	0\\
4511	0\\
4521	0\\
4531	0\\
4541	0\\
4551	0\\
4561	0\\
4571	0\\
4581	0\\
4591	0\\
4601	0\\
4611	0\\
4621	0\\
4631	0\\
4641	0\\
4651	0\\
4661	0\\
4671	0\\
4681	0\\
4691	0\\
4701	0\\
4711	0\\
4721	0\\
4731	0\\
4741	0\\
4751	0\\
4761	0\\
4771	0\\
4781	0\\
4791	0\\
4801	0\\
4811	0\\
4821	0\\
4831	0\\
4841	0\\
4851	0\\
4861	0\\
4871	0\\
4881	0\\
4891	0\\
4901	0\\
4911	0\\
4921	0\\
4931	0\\
4941	0\\
4951	0\\
4961	0\\
4971	0\\
4981	0\\
4991	0\\
5001	0\\
5011	0\\
5021	0\\
5031	0\\
5041	0\\
5051	0\\
5061	0\\
5071	0\\
5081	0\\
5091	0\\
5101	0\\
5111	0\\
5121	0\\
5131	0\\
5141	0\\
5151	0\\
5161	0\\
5171	0\\
5181	0\\
5191	0\\
5201	0\\
5211	0\\
5221	0\\
5231	0\\
5241	0\\
5251	0\\
5261	0\\
5271	0\\
5281	0\\
5291	0\\
5301	0\\
5311	0\\
5321	0\\
5331	0\\
5341	0\\
5351	0\\
5361	0\\
5371	0\\
5381	0\\
5391	0\\
5401	0\\
5411	0\\
5421	0\\
5431	0\\
5441	0\\
5451	0\\
5461	0\\
5471	0\\
5481	0\\
5491	0\\
5501	0\\
5511	0\\
5521	0\\
5531	0\\
5541	0\\
5551	0\\
5561	0\\
5571	0\\
5581	0\\
5591	0\\
5601	0\\
5611	0\\
5621	0\\
5631	0\\
5641	0\\
5651	0\\
5661	0\\
5671	0\\
5681	0\\
5691	0\\
5701	0\\
5711	0\\
5721	0\\
5731	0\\
5741	0\\
5751	0\\
5761	0\\
5771	0\\
5781	0\\
5791	0\\
5801	0\\
5811	0\\
5821	0\\
5831	0\\
5841	3.0783701501147e-06\\
5851	3.1446774200591e-06\\
5861	3.18088010456515e-06\\
5871	3.27169079500002e-06\\
5881	3.740640922811e-06\\
5891	3.65400779921033e-06\\
5901	3.54036548569413e-06\\
5911	3.6683297360148e-06\\
5921	5.87605758786787e-06\\
5931	8.33967196946158e-06\\
5941	1.02299919027682e-05\\
5951	1.07309263246636e-05\\
5961	1.06807783875225e-05\\
5971	8.69218504984884e-06\\
5981	9.42664872803638e-06\\
5991	6.8532215001382e-06\\
6001	5.09554813348567e-06\\
6011	3.85095980566285e-06\\
6021	3.91409181777773e-06\\
6031	4.55470846417475e-06\\
6041	4.13257193247065e-06\\
6051	4.48505821031908e-06\\
6061	5.77719233473164e-06\\
6071	6.37087741465305e-06\\
6081	6.88747096206217e-06\\
6091	7.23785663441614e-06\\
6101	8.68868658195019e-06\\
6111	8.4981306452381e-06\\
6121	9.13749482974475e-06\\
6131	9.83467797977775e-06\\
6141	1.0744714351876e-05\\
6151	1.12844068494767e-05\\
6161	1.23114417136768e-05\\
6171	1.36847249342568e-05\\
6181	1.51599656030348e-05\\
6191	1.65491279829994e-05\\
6201	1.68308489667283e-05\\
6211	1.55756451657448e-05\\
6221	1.55068205362001e-05\\
6231	1.66013777175578e-05\\
6241	1.88061731920548e-05\\
6251	1.82254381370334e-05\\
6261	1.84350803297283e-05\\
6271	2.02496894948906e-05\\
6281	2.03145653213384e-05\\
6291	1.52919942835016e-05\\
6301	1.27241097672799e-05\\
6311	1.07862327616737e-05\\
6321	1.12280159017266e-05\\
6331	1.2377313272915e-05\\
6341	1.59122176066971e-05\\
6351	1.57455120419095e-05\\
6361	1.66062985320086e-05\\
6371	1.6502582525349e-05\\
6381	1.73520767028659e-05\\
6391	1.90594000872679e-05\\
6401	1.89694031838774e-05\\
6411	1.7999323134885e-05\\
6421	1.95457458558051e-05\\
6431	1.75625626626837e-05\\
6441	1.55822264352844e-05\\
6451	1.80740302123809e-05\\
6461	1.72511174088532e-05\\
6471	1.67895621518937e-05\\
6481	1.54434732389144e-05\\
6491	1.70785843507565e-05\\
6501	1.79520985451965e-05\\
6511	1.84386754481132e-05\\
6521	2.18390751283585e-05\\
6531	2.54082018798675e-05\\
6541	2.9197430902549e-05\\
6551	3.38431823496391e-05\\
6561	3.30801172203258e-05\\
6571	3.59554025779156e-05\\
6581	4.06226807242175e-05\\
6591	4.44910340591016e-05\\
6601	5.25884317338811e-05\\
6611	6.21065095581423e-05\\
6621	5.59327197897296e-05\\
6631	5.54689034732581e-05\\
6641	6.09445810067225e-05\\
6651	5.58815790159711e-05\\
6661	4.74450023361776e-05\\
6671	4.40345950870508e-05\\
6681	4.18627099841016e-05\\
6691	3.93920690123558e-05\\
6701	3.75607626100883e-05\\
6711	3.65424561660412e-05\\
6721	3.66919951285569e-05\\
6731	3.81914276147009e-05\\
6741	3.33931424126378e-05\\
6751	3.25689997345014e-05\\
6761	2.95157894172977e-05\\
6771	2.71729246579465e-05\\
6781	2.67095554672383e-05\\
6791	2.72866154997625e-05\\
6801	2.80433009232552e-05\\
6811	2.74013067939066e-05\\
6821	2.74707038968208e-05\\
6831	2.61507691023884e-05\\
6841	2.55529586484393e-05\\
6851	2.29556538955997e-05\\
6861	3.00406125673879e-05\\
6871	6.95691319625642e-05\\
6881	9.06323232699733e-05\\
6891	0.000101361843059911\\
6901	0.0001083440473781\\
6911	0.000115394369443661\\
6921	0.000120246489713479\\
6931	0.000124150637301906\\
6941	0.00012774809755292\\
6951	0.000130248136304149\\
6961	0.000130352022936229\\
6971	0.000129269488048351\\
6981	0.000129110086661556\\
6991	0.000133784635640005\\
7001	0.000154290592613288\\
7011	0.000170155319543163\\
7021	0.000182448724296621\\
7031	0.00019238806826967\\
7041	0.000200405269765068\\
7051	0.00020701269046113\\
7061	0.000213418197679868\\
7071	0.000218774918857985\\
7081	0.000223401044487797\\
7091	0.000227661668520675\\
7101	0.00023139344016888\\
7111	0.000234917583264075\\
7121	0.000238042769839034\\
7131	0.000241027568765938\\
7141	0.000243637203524654\\
7151	0.000246013893371436\\
7161	0.000248215004095503\\
7171	0.000250287302284273\\
7181	0.00025230320119838\\
7191	0.00025447207379422\\
7201	0.000256460767944449\\
7211	0.000258497719333283\\
7221	0.000260620224738279\\
7231	0.000262838201593562\\
7241	0.000264732396626547\\
7251	0.000266685207945008\\
7261	0.000268772527162747\\
7271	0.000270971320569904\\
7281	0.000273136134019143\\
7291	0.0002751038839612\\
7301	0.000276925809574797\\
7311	0.000278904711773932\\
7321	0.000280714307901401\\
7331	0.000282587806967278\\
7341	0.00028428512505979\\
7351	0.000286046586296759\\
7361	0.000287640093896734\\
7371	0.000289183025961903\\
7381	0.000290799164916027\\
7391	0.00029225710264177\\
7401	0.000293675694182453\\
7411	0.000295528441489451\\
7421	0.000297541484118703\\
7431	0.000299633568335506\\
7441	0.000301722047637929\\
7451	0.000303803518120481\\
7461	0.000305852233813602\\
7471	0.000307460803357024\\
7481	0.000308983253889174\\
7491	0.000310908844049772\\
7501	0.000312846328914416\\
7511	0.00031481193266106\\
7521	0.000316774160281619\\
7531	0.000318682078040194\\
7541	0.000320569056854506\\
7551	0.000322410323950258\\
7561	0.000324202357602738\\
7571	0.000325948004916559\\
7581	0.00032764678736739\\
7591	0.000329300863438692\\
7601	0.00033091137383526\\
7611	0.000332476090400026\\
7621	0.000333978425315431\\
7631	0.000335226396129095\\
7641	0.000334384372359188\\
7651	0.000332075516687097\\
7661	0.000329681609553174\\
7671	0.000327149967378086\\
7681	0.000324662989059908\\
7691	0.00032221942607974\\
7701	0.000319896656085615\\
7711	0.000317534788750464\\
7721	0.000315210020116643\\
7731	0.000313003873333535\\
7741	0.000310749486940061\\
7751	0.000308613175621731\\
7761	0.000306423640276345\\
7771	0.000304352221298852\\
7781	0.000302223055258296\\
7791	0.000300211904556245\\
7801	0.000298141710563123\\
7811	0.000296251157568001\\
7821	0.000294362261969056\\
7831	0.000292618887765121\\
7841	0.000290793346758096\\
7851	0.000288965527728692\\
7861	0.000287099924845718\\
7871	0.00028531822570855\\
7881	0.000283497631492445\\
7891	0.00028176127665814\\
7901	0.000279968687196599\\
7911	0.000278198887794432\\
7921	0.000276405559393315\\
7931	0.00027451775313779\\
7941	0.000272627076110988\\
7951	0.000270918765373533\\
7961	0.000269339080626465\\
7971	0.000267620704407565\\
7981	0.000265780703479387\\
7991	0.000263976593825391\\
8001	0.000262102969742089\\
8011	0.000260244127791333\\
8021	0.000258422102778759\\
8031	0.000256634345051324\\
8041	0.000254793379243516\\
8051	0.000253065406353361\\
8061	0.000251365302883856\\
8071	0.000249605894868855\\
8081	0.000247956441754099\\
8091	0.000246245180700888\\
8101	0.000244642436175333\\
8111	0.0002430623918254\\
8121	0.000241416640243693\\
8131	0.000239878825832703\\
8141	0.000238273899396565\\
8151	0.000236775489667863\\
8161	0.000235209118668325\\
8171	0.000233748544384294\\
8181	0.000232191937537686\\
8191	0.000230716437135964\\
8201	0.000229186585282312\\
8211	0.000227676125463395\\
8221	0.000226258160955334\\
8231	0.00022478382769634\\
8241	0.000223400745534737\\
8251	0.000221959857357334\\
8261	0.000220535512771551\\
8271	0.000219200980525342\\
8281	0.000217807997214398\\
8291	0.000216430388160862\\
8301	0.000215141175138845\\
8311	0.000213792824480284\\
8321	0.000212458894215799\\
8331	0.000211219530686146\\
8341	0.000209931663100957\\
8351	0.000208802388508684\\
8361	0.000207606999790432\\
8371	0.000206511613504899\\
8381	0.000205325646660274\\
8391	0.000204242312321876\\
8401	0.000203239483631615\\
8411	0.000202238250454297\\
8421	0.000201247708809755\\
8431	0.000200260406782681\\
8441	0.00019927727573876\\
8451	0.000198299012567385\\
8461	0.000197326138734731\\
8471	0.000196359043621955\\
8481	0.00019539801632733\\
8491	0.000194443121544134\\
8501	0.000193494707173141\\
8511	0.000192526815592883\\
8521	0.000191516477381544\\
8531	0.000190516999203523\\
8541	0.000189484152016337\\
8551	0.000188504497512648\\
8561	0.000187534027910448\\
8571	0.000186572448896089\\
8581	0.00018561976395542\\
8591	0.000184675077796133\\
8601	0.000183738570161748\\
8611	0.000182817448504347\\
8621	0.000182104239098935\\
8631	0.000181683033089438\\
8641	0.000180716499587337\\
8651	0.000180248697949199\\
8661	0.000179576169767868\\
8671	0.000179045718857009\\
8681	0.000178451293905914\\
8691	0.00017785743784185\\
8701	0.000177264788837265\\
8711	0.000176443090711515\\
8721	0.000175853420158983\\
8731	0.00017526588222582\\
8741	0.000174680699775212\\
8751	0.000173547309264477\\
8761	0.000172192176658661\\
8771	0.000170814115122303\\
8781	0.00016942419024783\\
8791	0.000168031060393895\\
8801	0.000166638725825223\\
8811	0.000165250806104818\\
8821	0.000163536246565752\\
8831	0.000162161991662388\\
8841	0.000160798128830415\\
8851	0.000159442661770979\\
8861	0.000158096826600432\\
8871	0.000156760545401292\\
8881	0.000155434661320511\\
8891	0.000154303439807218\\
8901	0.0001530482110056\\
8911	0.000151974446479516\\
8921	0.000152068895621424\\
8931	0.000154675875840441\\
8941	0.000156090858369451\\
8951	0.00015782621622455\\
8961	0.000159589550228746\\
8971	0.000159143017096935\\
8981	0.000159736537950479\\
8991	0.00016059961442502\\
9001	0.000161193481701612\\
9011	0.000162074675253299\\
9021	0.000162693877036324\\
9031	0.000162266223466936\\
9041	0.0001628962127762\\
9051	0.000164888582516294\\
9061	0.00016441655505019\\
9071	0.000165056232051229\\
9081	0.000165946958082596\\
9091	0.000166554840547812\\
9101	0.000165959639054823\\
9111	0.000166522903448507\\
9121	0.00016732751884833\\
9131	0.000167892208871875\\
9141	0.000168474261549524\\
9151	0.000168748981317225\\
9161	0.000169120076534165\\
9171	0.000169597726426911\\
9181	0.000169683894048038\\
9191	0.000168484626128243\\
9201	0.000168686666172746\\
9211	0.000168911177742392\\
9221	0.000169161605728125\\
9231	0.000168040930797448\\
9241	0.000168411769926567\\
9251	0.000167341868742704\\
9261	0.000167665847070332\\
9271	0.000166633341025844\\
9281	0.000165645391904249\\
9291	0.000166044584330172\\
9301	0.00016515023399126\\
9311	0.000164307826835395\\
9321	0.000164820909200015\\
9331	0.00016391666264105\\
9341	0.000163049156334805\\
9351	0.000161988138435467\\
9361	0.000160898454287805\\
9371	0.000159828051805127\\
9381	0.000158775922707948\\
9391	0.000157741063635882\\
9401	0.000156723726707843\\
9411	0.000155721493382498\\
9421	0.000154840317507138\\
9431	0.000153867828667493\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	0\\
951	0\\
961	0\\
971	0\\
981	0\\
991	0\\
1001	0\\
1011	0\\
1021	0\\
1031	0\\
1041	0\\
1051	0\\
1061	0\\
1071	0\\
1081	0\\
1091	0\\
1101	0\\
1111	0\\
1121	0\\
1131	0\\
1141	0\\
1151	0\\
1161	0\\
1171	0\\
1181	0\\
1191	0\\
1201	0\\
1211	0\\
1221	0\\
1231	0\\
1241	0\\
1251	0\\
1261	0\\
1271	0\\
1281	0\\
1291	0\\
1301	0\\
1311	0\\
1321	0\\
1331	0\\
1341	0\\
1351	0\\
1361	0\\
1371	0\\
1381	0\\
1391	0\\
1401	0\\
1411	0\\
1421	0\\
1431	0\\
1441	0\\
1451	0\\
1461	0\\
1471	0\\
1481	0\\
1491	0\\
1501	0\\
1511	0\\
1521	0\\
1531	0\\
1541	0\\
1551	0\\
1561	0\\
1571	0\\
1581	0\\
1591	0\\
1601	0\\
1611	0\\
1621	0\\
1631	0\\
1641	0\\
1651	0\\
1661	0\\
1671	0\\
1681	0\\
1691	0\\
1701	0\\
1711	0\\
1721	0\\
1731	0\\
1741	0\\
1751	0\\
1761	0\\
1771	0\\
1781	0\\
1791	0\\
1801	0\\
1811	0\\
1821	0\\
1831	0\\
1841	0\\
1851	0\\
1861	0\\
1871	0\\
1881	0\\
1891	0\\
1901	0\\
1911	0\\
1921	0\\
1931	0\\
1941	0\\
1951	0\\
1961	0\\
1971	0\\
1981	0\\
1991	0\\
2001	0\\
2011	0\\
2021	0\\
2031	0\\
2041	0\\
2051	0\\
2061	0\\
2071	0\\
2081	0\\
2091	0\\
2101	0\\
2111	0\\
2121	0\\
2131	0\\
2141	0\\
2151	0\\
2161	0\\
2171	0\\
2181	0\\
2191	0\\
2201	0\\
2211	0\\
2221	0\\
2231	0\\
2241	0\\
2251	0\\
2261	0\\
2271	0\\
2281	0\\
2291	0\\
2301	0\\
2311	0\\
2321	0\\
2331	0\\
2341	0\\
2351	0\\
2361	0\\
2371	0\\
2381	0\\
2391	0\\
2401	0\\
2411	0\\
2421	0\\
2431	0\\
2441	0\\
2451	0\\
2461	0\\
2471	0\\
2481	0\\
2491	0\\
2501	0\\
2511	0\\
2521	0\\
2531	0\\
2541	0\\
2551	0\\
2561	0\\
2571	0\\
2581	0\\
2591	0\\
2601	0\\
2611	0\\
2621	0\\
2631	0\\
2641	0\\
2651	0\\
2661	0\\
2671	0\\
2681	0\\
2691	0\\
2701	0\\
2711	0\\
2721	0\\
2731	0\\
2741	0\\
2751	0\\
2761	0\\
2771	0\\
2781	0\\
2791	0\\
2801	0\\
2811	0\\
2821	0\\
2831	0\\
2841	0\\
2851	0\\
2861	0\\
2871	0\\
2881	0\\
2891	0\\
2901	0\\
2911	0\\
2921	0\\
2931	0\\
2941	0\\
2951	0\\
2961	0\\
2971	0\\
2981	0\\
2991	0\\
3001	0\\
3011	0\\
3021	0\\
3031	0\\
3041	0\\
3051	0\\
3061	0\\
3071	0\\
3081	0\\
3091	0\\
3101	0\\
3111	0\\
3121	0\\
3131	0\\
3141	0\\
3151	0\\
3161	0\\
3171	0\\
3181	0\\
3191	0\\
3201	0\\
3211	0\\
3221	0\\
3231	0\\
3241	0\\
3251	0\\
3261	0\\
3271	0\\
3281	0\\
3291	0\\
3301	0\\
3311	0\\
3321	0\\
3331	0\\
3341	0\\
3351	0\\
3361	0\\
3371	0\\
3381	0\\
3391	0\\
3401	0\\
3411	0\\
3421	0\\
3431	0\\
3441	0\\
3451	0\\
3461	0\\
3471	0\\
3481	0\\
3491	0\\
3501	0\\
3511	0\\
3521	0\\
3531	0\\
3541	0\\
3551	0\\
3561	0\\
3571	0\\
3581	0\\
3591	0\\
3601	0\\
3611	0\\
3621	0\\
3631	0\\
3641	0\\
3651	0\\
3661	0\\
3671	0\\
3681	0\\
3691	0\\
3701	0\\
3711	0\\
3721	0\\
3731	0\\
3741	0\\
3751	0\\
3761	0\\
3771	0\\
3781	0\\
3791	0\\
3801	0\\
3811	0\\
3821	0\\
3831	0\\
3841	0\\
3851	0\\
3861	0\\
3871	0\\
3881	0\\
3891	0\\
3901	0\\
3911	0\\
3921	0\\
3931	0\\
3941	0\\
3951	0\\
3961	0\\
3971	0\\
3981	0\\
3991	0\\
4001	0\\
4011	0\\
4021	0\\
4031	0\\
4041	0\\
4051	0\\
4061	0\\
4071	0\\
4081	0\\
4091	0\\
4101	0\\
4111	0\\
4121	0\\
4131	0\\
4141	0\\
4151	0\\
4161	0\\
4171	0\\
4181	0\\
4191	0\\
4201	0\\
4211	0\\
4221	0\\
4231	0\\
4241	0\\
4251	0\\
4261	0\\
4271	0\\
4281	0\\
4291	0\\
4301	0\\
4311	0\\
4321	0\\
4331	0\\
4341	0\\
4351	0\\
4361	0\\
4371	0\\
4381	0\\
4391	0\\
4401	0\\
4411	0\\
4421	0\\
4431	0\\
4441	0\\
4451	0\\
4461	0\\
4471	0\\
4481	0\\
4491	0\\
4501	0\\
4511	0\\
4521	0\\
4531	0\\
4541	0\\
4551	0\\
4561	0\\
4571	0\\
4581	0\\
4591	0\\
4601	0\\
4611	0\\
4621	0\\
4631	0\\
4641	0\\
4651	0\\
4661	0\\
4671	0\\
4681	0\\
4691	0\\
4701	0\\
4711	0\\
4721	0\\
4731	0\\
4741	0\\
4751	0\\
4761	0\\
4771	0\\
4781	0\\
4791	0\\
4801	0\\
4811	0\\
4821	0\\
4831	0\\
4841	0\\
4851	0\\
4861	0\\
4871	0\\
4881	0\\
4891	0\\
4901	0\\
4911	0\\
4921	0\\
4931	0\\
4941	0\\
4951	0\\
4961	0\\
4971	0\\
4981	0\\
4991	0\\
5001	0\\
5011	0\\
5021	0\\
5031	0\\
5041	0\\
5051	0\\
5061	0\\
5071	0\\
5081	0\\
5091	0\\
5101	0\\
5111	0\\
5121	0\\
5131	0\\
5141	0\\
5151	0\\
5161	0\\
5171	0\\
5181	0\\
5191	0\\
5201	0\\
5211	0\\
5221	0\\
5231	0\\
5241	0\\
5251	0\\
5261	0\\
5271	0\\
5281	0\\
5291	0\\
5301	0\\
5311	0\\
5321	0\\
5331	0\\
5341	0\\
5351	0\\
5361	0\\
5371	0\\
5381	0\\
5391	0\\
5401	0\\
5411	0\\
5421	0\\
5431	0\\
5441	0\\
5451	0\\
5461	0\\
5471	0\\
5481	0\\
5491	0\\
5501	0\\
5511	0\\
5521	0\\
5531	0\\
5541	0\\
5551	0\\
5561	0\\
5571	0\\
5581	0\\
5591	0\\
5601	0\\
5611	0\\
5621	0\\
5631	0\\
5641	0\\
5651	0\\
5661	0\\
5671	0\\
5681	0\\
5691	0\\
5701	0\\
5711	0\\
5721	0\\
5731	0\\
5741	0\\
5751	0\\
5761	0\\
5771	0\\
5781	0\\
5791	0\\
5801	0\\
5811	0\\
5821	0\\
5831	0\\
5841	1.50495867585332e-06\\
5851	1.15065990038618e-06\\
5861	2.57951972686187e-06\\
5871	2.77965602541169e-06\\
5881	2.61314934149988e-06\\
5891	2.7979895565515e-06\\
5901	2.7875652637367e-06\\
5911	2.92316770597349e-06\\
5921	3.29648467017135e-06\\
5931	3.38014079398071e-06\\
5941	3.39109626735516e-06\\
5951	3.36663507065148e-06\\
5961	3.33931883188001e-06\\
5971	3.40724343138786e-06\\
5981	3.35700936176e-06\\
5991	3.38780268674519e-06\\
6001	3.05843619857823e-06\\
6011	2.23938335584211e-06\\
6021	2.54436517006953e-06\\
6031	3.44790860693766e-06\\
6041	2.75354568048479e-06\\
6051	2.06121288397804e-06\\
6061	1.81442344953387e-06\\
6071	1.9557846682163e-06\\
6081	2.06095436613457e-06\\
6091	2.07879371665697e-06\\
6101	2.14906040472349e-06\\
6111	2.10699513166092e-06\\
6121	2.25358615715352e-06\\
6131	2.58552773994879e-06\\
6141	2.7137746004737e-06\\
6151	2.81427220964823e-06\\
6161	2.96605776518248e-06\\
6171	3.5808227458913e-06\\
6181	3.73313917101663e-06\\
6191	2.72277738652299e-06\\
6201	2.33275921426093e-06\\
6211	2.65977381383671e-06\\
6221	3.33882756459359e-06\\
6231	4.10911656235026e-06\\
6241	4.74995368047453e-06\\
6251	2.51029806619339e-06\\
6261	2.73653392438913e-06\\
6271	3.20812166788681e-06\\
6281	3.35400038553825e-06\\
6291	3.03915655587051e-06\\
6301	3.57329341382431e-06\\
6311	5.17935974017149e-06\\
6321	5.18959279958323e-06\\
6331	4.8965961812937e-06\\
6341	4.57368828741683e-06\\
6351	6.29623405370484e-06\\
6361	5.90629198311373e-06\\
6371	6.24944116882516e-06\\
6381	6.17607789882013e-06\\
6391	6.18720400454199e-06\\
6401	7.81915643359438e-06\\
6411	7.02542257500999e-06\\
6421	7.0404988006604e-06\\
6431	7.43864611645965e-06\\
6441	7.15974249183983e-06\\
6451	5.6506700462222e-06\\
6461	5.96144418843695e-06\\
6471	7.89617198848737e-06\\
6481	4.66589377722599e-06\\
6491	3.84383436186366e-06\\
6501	4.75156084022959e-06\\
6511	4.44645804793555e-06\\
6521	5.1175516358068e-06\\
6531	4.90726561299022e-06\\
6541	4.90304206059392e-06\\
6551	4.92159420628806e-06\\
6561	5.69390743328353e-06\\
6571	6.53063271979416e-06\\
6581	6.79529349223976e-06\\
6591	6.656660972922e-06\\
6601	6.68811279717766e-06\\
6611	5.77633512901566e-06\\
6621	5.12821788790772e-06\\
6631	8.02753969333134e-06\\
6641	6.14547771358061e-06\\
6651	6.38496752160574e-06\\
6661	6.56804731589564e-06\\
6671	5.83551012981249e-06\\
6681	5.41751115445053e-06\\
6691	4.7601802052327e-06\\
6701	7.60023722815563e-06\\
6711	5.49856329023383e-06\\
6721	5.25842054082572e-06\\
6731	5.01433282958541e-06\\
6741	4.64522153826872e-06\\
6751	4.08541267872455e-06\\
6761	3.84024621556371e-06\\
6771	3.39812464239331e-06\\
6781	3.2952044931688e-06\\
6791	2.84504742129799e-06\\
6801	3.08237527032823e-06\\
6811	2.49398955701881e-06\\
6821	2.36817366793661e-06\\
6831	2.42492243882608e-06\\
6841	3.09444457921879e-06\\
6851	4.01316557007933e-06\\
6861	2.03304604646245e-05\\
6871	1.92843969501558e-05\\
6881	1.8126352504243e-05\\
6891	1.72887123613126e-05\\
6901	1.6478077520649e-05\\
6911	1.55935212366321e-05\\
6921	1.46886010236386e-05\\
6931	1.39188049832032e-05\\
6941	1.32471646596021e-05\\
6951	1.33474218617583e-05\\
6961	1.37558958721665e-05\\
6971	1.35820661685827e-05\\
6981	1.34473176445059e-05\\
6991	1.57903994684232e-05\\
7001	1.4978424612045e-05\\
7011	1.82021922189784e-05\\
7021	2.19479085981013e-05\\
7031	2.4638678344141e-05\\
7041	2.65793595398135e-05\\
7051	2.80293768928551e-05\\
7061	2.99141424084573e-05\\
7071	3.11954077275907e-05\\
7081	3.21016985925833e-05\\
7091	3.29655890496971e-05\\
7101	3.35489245581584e-05\\
7111	3.41921542269126e-05\\
7121	3.46017964767248e-05\\
7131	3.49300781339672e-05\\
7141	3.50969667043397e-05\\
7151	3.52796692146271e-05\\
7161	3.54739955665077e-05\\
7171	3.56389054629158e-05\\
7181	3.57756640319869e-05\\
7191	3.61436559749414e-05\\
7201	3.63557443891467e-05\\
7211	3.66666486324666e-05\\
7221	3.70755195510276e-05\\
7231	3.75747946899168e-05\\
7241	3.78002439354523e-05\\
7251	3.8133712639267e-05\\
7261	3.86509530952916e-05\\
7271	3.924589045978e-05\\
7281	3.97560710992039e-05\\
7291	4.01197645771841e-05\\
7301	4.03519704841811e-05\\
7311	4.07683846812071e-05\\
7321	4.09882591036816e-05\\
7331	4.1345106082014e-05\\
7341	4.15202453295981e-05\\
7351	4.18444751345265e-05\\
7361	4.20018495157889e-05\\
7371	4.21456373928413e-05\\
7381	4.24482681669808e-05\\
7391	4.25869386492419e-05\\
7401	4.27202928366851e-05\\
7411	4.35983128328912e-05\\
7421	4.42952098595354e-05\\
7431	4.48489203156678e-05\\
7441	4.53280467515599e-05\\
7451	4.57147211427893e-05\\
7461	4.60542452080491e-05\\
7471	4.61873541412077e-05\\
7481	4.62163656187377e-05\\
7491	4.66000528714319e-05\\
7501	4.73267970842977e-05\\
7511	4.78960626468489e-05\\
7521	4.83713080543123e-05\\
7531	4.86488822788097e-05\\
7541	4.9002290054727e-05\\
7551	4.93145684399949e-05\\
7561	4.96048004964692e-05\\
7571	4.98676638950744e-05\\
7581	5.01174390266105e-05\\
7591	5.03524484338166e-05\\
7601	5.05737857961924e-05\\
7611	5.0784244796326e-05\\
7621	5.09887865353846e-05\\
7631	5.10431219489314e-05\\
7641	5.12427490019446e-05\\
7651	5.16135753886564e-05\\
7661	5.18193418078214e-05\\
7671	5.21601330298595e-05\\
7681	5.24453771753886e-05\\
7691	5.26855316575826e-05\\
7701	5.30009941450838e-05\\
7711	5.31860753902514e-05\\
7721	5.3350736373981e-05\\
7731	5.36070050854238e-05\\
7741	5.37433574973076e-05\\
7751	5.3974197813288e-05\\
7761	5.40901527244674e-05\\
7771	5.43039115131426e-05\\
7781	5.44024725228802e-05\\
7791	5.45951777070536e-05\\
7801	5.47321047851883e-05\\
7811	5.49569396981274e-05\\
7821	5.48470699560923e-05\\
7831	5.48161874407165e-05\\
7841	5.48275336031338e-05\\
7851	5.51641372604458e-05\\
7861	5.53439731764226e-05\\
7871	5.5587003709801e-05\\
7881	5.57090577028204e-05\\
7891	5.59227247434971e-05\\
7901	5.60299951631252e-05\\
7911	5.62542090451984e-05\\
7921	5.63631862390948e-05\\
7931	5.65861280545663e-05\\
7941	5.71589785546639e-05\\
7951	5.74956031975457e-05\\
7961	5.77340706299961e-05\\
7971	5.79876989419728e-05\\
7981	5.82976883828963e-05\\
7991	5.85466212109611e-05\\
8001	5.87511048704017e-05\\
8011	5.89760545830297e-05\\
8021	5.91724116205074e-05\\
8031	5.93487464922056e-05\\
8041	5.94949858991152e-05\\
8051	5.96462361881884e-05\\
8061	5.97892864442854e-05\\
8071	5.99086131856276e-05\\
8081	6.00401634980175e-05\\
8091	6.01487556421063e-05\\
8101	6.02726896661316e-05\\
8111	6.03934841989957e-05\\
8121	6.04919611792705e-05\\
8131	6.0608050952837e-05\\
8141	6.07014663214716e-05\\
8151	6.0813525562791e-05\\
8161	6.09027765718204e-05\\
8171	6.10118449225058e-05\\
8181	6.11142239555057e-05\\
8191	6.12473351248663e-05\\
8201	6.13413728970933e-05\\
8211	6.14303472716859e-05\\
8221	6.15500123725211e-05\\
8231	6.16330736872308e-05\\
8241	6.17475044125491e-05\\
8251	6.18249529863355e-05\\
8261	6.19007157253472e-05\\
8271	6.20114547622516e-05\\
8281	6.20850835289159e-05\\
8291	6.21573157483299e-05\\
8301	6.22661185410679e-05\\
8311	6.23364601396599e-05\\
8321	6.24055405559574e-05\\
8331	6.23358994162528e-05\\
8341	6.19357053382669e-05\\
8351	6.18344278748338e-05\\
8361	6.16926755373013e-05\\
8371	6.17461043650735e-05\\
8381	6.16973546166467e-05\\
8391	6.18038765791582e-05\\
8401	6.18006807278405e-05\\
8411	6.18236198396874e-05\\
8421	6.18660418512189e-05\\
8431	6.19177505246872e-05\\
8441	6.19754240174293e-05\\
8451	6.2036901169449e-05\\
8461	6.21007592962179e-05\\
8471	6.21660514781029e-05\\
8481	6.22321414211686e-05\\
8491	6.23021074276051e-05\\
8501	6.23709356607225e-05\\
8511	6.24554186266209e-05\\
8521	6.25681121492394e-05\\
8531	6.2672048307304e-05\\
8541	6.26202385085095e-05\\
8551	6.27126080557013e-05\\
8561	6.28027398401154e-05\\
8571	6.28904106130704e-05\\
8581	6.29717348526869e-05\\
8591	6.30578075437733e-05\\
8601	6.31420770527928e-05\\
8611	6.32261836748636e-05\\
8621	6.31812253930056e-05\\
8631	6.33064733892297e-05\\
8641	6.32765217897554e-05\\
8651	6.32693765424599e-05\\
8661	6.34121491378387e-05\\
8671	6.34441194433639e-05\\
8681	6.35055615936494e-05\\
8691	6.35774265403185e-05\\
8701	6.3644128562354e-05\\
8711	6.35242409882548e-05\\
8721	6.35939875231736e-05\\
8731	6.36652044839587e-05\\
8741	6.37360678768751e-05\\
8751	6.37433319667337e-05\\
8761	6.37505895877205e-05\\
8771	6.37699511292309e-05\\
8781	6.38054771160839e-05\\
8791	6.38505471936951e-05\\
8801	6.39043281565678e-05\\
8811	6.3962632370381e-05\\
8821	6.38134522208492e-05\\
8831	6.38802640238023e-05\\
8841	6.39421740614357e-05\\
8851	6.40082141486779e-05\\
8861	6.4075611723345e-05\\
8871	6.41457705569745e-05\\
8881	6.43315487032849e-05\\
8891	6.47227716431879e-05\\
8901	6.48831168173831e-05\\
8911	6.51449934357991e-05\\
8921	6.53764042342318e-05\\
8931	6.55184394892304e-05\\
8941	6.54718269944516e-05\\
8951	6.53356094390595e-05\\
8961	6.54156516673789e-05\\
8971	6.59183453937415e-05\\
8981	6.61072823174988e-05\\
8991	6.63270687532803e-05\\
9001	6.64037466154087e-05\\
9011	6.6551746047352e-05\\
9021	6.65530660162131e-05\\
9031	6.67736765576305e-05\\
9041	6.6737379379833e-05\\
9051	6.65701442094382e-05\\
9061	6.67758073785898e-05\\
9071	6.67231526285572e-05\\
9081	6.67859985770719e-05\\
9091	6.67244570400281e-05\\
9101	6.69147261220085e-05\\
9111	6.68577934220605e-05\\
9121	6.69224005177495e-05\\
9131	6.68659333317345e-05\\
9141	6.701878126947e-05\\
9151	6.70627406186874e-05\\
9161	6.71433451621631e-05\\
9171	6.72635902538634e-05\\
9181	6.72817430761523e-05\\
9191	6.75604243864286e-05\\
9201	6.764204456888e-05\\
9211	6.77157967651662e-05\\
9221	6.77784526873289e-05\\
9231	6.80331994796848e-05\\
9241	6.81287974245304e-05\\
9251	6.83550832460317e-05\\
9261	6.83752544433784e-05\\
9271	6.85834869820968e-05\\
9281	6.87711211081409e-05\\
9291	6.87816864709826e-05\\
9301	6.88691260482479e-05\\
9311	6.89681606178452e-05\\
9321	6.892515090797e-05\\
9331	6.90141731129832e-05\\
9341	6.91187640460599e-05\\
9351	6.92099063382151e-05\\
9361	6.93269321956838e-05\\
9371	6.94353533775014e-05\\
9381	6.95372839570855e-05\\
9391	6.96341170465305e-05\\
9401	6.9725924947726e-05\\
9411	6.98141899421203e-05\\
9421	6.99522486742808e-05\\
9431	7.00340348245651e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	0\\
951	0\\
961	0\\
971	0\\
981	0\\
991	0\\
1001	0\\
1011	0\\
1021	0\\
1031	0\\
1041	0\\
1051	0\\
1061	0\\
1071	0\\
1081	0\\
1091	0\\
1101	0\\
1111	0\\
1121	0\\
1131	0\\
1141	0\\
1151	0\\
1161	0\\
1171	0\\
1181	0\\
1191	0\\
1201	0\\
1211	0\\
1221	0\\
1231	0\\
1241	0\\
1251	0\\
1261	0\\
1271	0\\
1281	0\\
1291	0\\
1301	0\\
1311	0\\
1321	0\\
1331	0\\
1341	0\\
1351	0\\
1361	0\\
1371	0\\
1381	0\\
1391	0\\
1401	0\\
1411	0\\
1421	0\\
1431	0\\
1441	0\\
1451	0\\
1461	0\\
1471	0\\
1481	0\\
1491	0\\
1501	0\\
1511	0\\
1521	0\\
1531	0\\
1541	0\\
1551	0\\
1561	0\\
1571	0\\
1581	0\\
1591	0\\
1601	0\\
1611	0\\
1621	0\\
1631	0\\
1641	0\\
1651	0\\
1661	0\\
1671	0\\
1681	0\\
1691	0\\
1701	0\\
1711	0\\
1721	0\\
1731	0\\
1741	0\\
1751	0\\
1761	0\\
1771	0\\
1781	0\\
1791	0\\
1801	0\\
1811	0\\
1821	0\\
1831	0\\
1841	0\\
1851	0\\
1861	0\\
1871	0\\
1881	0\\
1891	0\\
1901	0\\
1911	0\\
1921	0\\
1931	0\\
1941	0\\
1951	0\\
1961	0\\
1971	0\\
1981	0\\
1991	0\\
2001	0\\
2011	0\\
2021	0\\
2031	0\\
2041	0\\
2051	0\\
2061	0\\
2071	0\\
2081	0\\
2091	0\\
2101	0\\
2111	0\\
2121	0\\
2131	0\\
2141	0\\
2151	0\\
2161	0\\
2171	0\\
2181	0\\
2191	0\\
2201	0\\
2211	0\\
2221	0\\
2231	0\\
2241	0\\
2251	0\\
2261	0\\
2271	0\\
2281	0\\
2291	0\\
2301	0\\
2311	0\\
2321	0\\
2331	0\\
2341	0\\
2351	0\\
2361	0\\
2371	0\\
2381	0\\
2391	0\\
2401	0\\
2411	0\\
2421	0\\
2431	0\\
2441	0\\
2451	0\\
2461	0\\
2471	0\\
2481	0\\
2491	0\\
2501	0\\
2511	0\\
2521	0\\
2531	0\\
2541	0\\
2551	0\\
2561	0\\
2571	0\\
2581	0\\
2591	0\\
2601	0\\
2611	0\\
2621	0\\
2631	0\\
2641	0\\
2651	0\\
2661	0\\
2671	0\\
2681	0\\
2691	0\\
2701	0\\
2711	0\\
2721	0\\
2731	0\\
2741	0\\
2751	0\\
2761	0\\
2771	0\\
2781	0\\
2791	0\\
2801	0\\
2811	0\\
2821	0\\
2831	0\\
2841	0\\
2851	0\\
2861	0\\
2871	0\\
2881	0\\
2891	0\\
2901	0\\
2911	0\\
2921	0\\
2931	0\\
2941	0\\
2951	0\\
2961	0\\
2971	0\\
2981	0\\
2991	0\\
3001	0\\
3011	0\\
3021	0\\
3031	0\\
3041	0\\
3051	0\\
3061	0\\
3071	0\\
3081	0\\
3091	0\\
3101	0\\
3111	0\\
3121	0\\
3131	0\\
3141	0\\
3151	0\\
3161	0\\
3171	0\\
3181	0\\
3191	0\\
3201	0\\
3211	0\\
3221	0\\
3231	0\\
3241	0\\
3251	0\\
3261	0\\
3271	0\\
3281	0\\
3291	0\\
3301	0\\
3311	0\\
3321	0\\
3331	0\\
3341	0\\
3351	0\\
3361	0\\
3371	0\\
3381	0\\
3391	0\\
3401	0\\
3411	0\\
3421	0\\
3431	0\\
3441	0\\
3451	0\\
3461	0\\
3471	0\\
3481	0\\
3491	0\\
3501	0\\
3511	0\\
3521	0\\
3531	0\\
3541	0\\
3551	0\\
3561	0\\
3571	0\\
3581	0\\
3591	0\\
3601	0\\
3611	0\\
3621	0\\
3631	0\\
3641	0\\
3651	0\\
3661	0\\
3671	0\\
3681	0\\
3691	0\\
3701	0\\
3711	0\\
3721	0\\
3731	0\\
3741	0\\
3751	0\\
3761	0\\
3771	0\\
3781	0\\
3791	0\\
3801	0\\
3811	0\\
3821	0\\
3831	0\\
3841	0\\
3851	0\\
3861	0\\
3871	0\\
3881	0\\
3891	0\\
3901	0\\
3911	0\\
3921	0\\
3931	0\\
3941	0\\
3951	0\\
3961	0\\
3971	0\\
3981	0\\
3991	0\\
4001	0\\
4011	0\\
4021	0\\
4031	0\\
4041	0\\
4051	0\\
4061	0\\
4071	0\\
4081	0\\
4091	0\\
4101	0\\
4111	0\\
4121	0\\
4131	0\\
4141	0\\
4151	0\\
4161	0\\
4171	0\\
4181	0\\
4191	0\\
4201	0\\
4211	0\\
4221	0\\
4231	0\\
4241	0\\
4251	0\\
4261	0\\
4271	0\\
4281	0\\
4291	0\\
4301	0\\
4311	0\\
4321	0\\
4331	0\\
4341	0\\
4351	0\\
4361	0\\
4371	0\\
4381	0\\
4391	0\\
4401	0\\
4411	0\\
4421	0\\
4431	0\\
4441	0\\
4451	0\\
4461	0\\
4471	0\\
4481	0\\
4491	0\\
4501	0\\
4511	0\\
4521	0\\
4531	0\\
4541	0\\
4551	0\\
4561	0\\
4571	0\\
4581	0\\
4591	0\\
4601	0\\
4611	0\\
4621	0\\
4631	0\\
4641	0\\
4651	0\\
4661	0\\
4671	0\\
4681	0\\
4691	0\\
4701	0\\
4711	0\\
4721	0\\
4731	0\\
4741	0\\
4751	0\\
4761	0\\
4771	0\\
4781	0\\
4791	0\\
4801	0\\
4811	0\\
4821	0\\
4831	0\\
4841	0\\
4851	0\\
4861	0\\
4871	0\\
4881	0\\
4891	0\\
4901	0\\
4911	0\\
4921	0\\
4931	0\\
4941	0\\
4951	0\\
4961	0\\
4971	0\\
4981	0\\
4991	0\\
5001	0\\
5011	0\\
5021	0\\
5031	0\\
5041	0\\
5051	0\\
5061	0\\
5071	0\\
5081	0\\
5091	0\\
5101	0\\
5111	0\\
5121	0\\
5131	0\\
5141	0\\
5151	0\\
5161	0\\
5171	0\\
5181	0\\
5191	0\\
5201	0\\
5211	0\\
5221	0\\
5231	0\\
5241	0\\
5251	0\\
5261	0\\
5271	0\\
5281	0\\
5291	0\\
5301	0\\
5311	0\\
5321	0\\
5331	0\\
5341	0\\
5351	0\\
5361	0\\
5371	0\\
5381	0\\
5391	0\\
5401	0\\
5411	0\\
5421	0\\
5431	0\\
5441	0\\
5451	0\\
5461	0\\
5471	0\\
5481	0\\
5491	0\\
5501	0\\
5511	0\\
5521	0\\
5531	0\\
5541	0\\
5551	0\\
5561	0\\
5571	0\\
5581	0\\
5591	0\\
5601	0\\
5611	0\\
5621	0\\
5631	0\\
5641	0\\
5651	0\\
5661	0\\
5671	0\\
5681	0\\
5691	0\\
5701	0\\
5711	0\\
5721	0\\
5731	0\\
5741	0\\
5751	0\\
5761	0\\
5771	0\\
5781	0\\
5791	0\\
5801	0\\
5811	0\\
5821	0\\
5831	0\\
5841	6.13634591102312e-07\\
5851	9.43582831842502e-07\\
5861	9.51470901167635e-07\\
5871	9.68467538636972e-07\\
5881	9.84120367273953e-07\\
5891	1.02595895673346e-06\\
5901	1.14298694481823e-06\\
5911	1.30207625507957e-06\\
5921	1.12644124484694e-06\\
5931	1.06623810683954e-06\\
5941	1.10096572994014e-06\\
5951	1.10675499695312e-06\\
5961	1.17331530693466e-06\\
5971	1.50272287963893e-06\\
5981	1.70319839281867e-06\\
5991	1.47847808094699e-06\\
6001	1.46802739874367e-06\\
6011	1.33573014130931e-06\\
6021	6.90675856269727e-07\\
6031	6.56948866469864e-07\\
6041	6.69986192388498e-07\\
6051	7.43451025064005e-07\\
6061	9.41552204450145e-07\\
6071	7.97227547480841e-07\\
6081	8.09330924871604e-07\\
6091	6.69566469612717e-07\\
6101	6.79732393342357e-07\\
6111	7.6238764493191e-07\\
6121	7.30235014473811e-07\\
6131	6.98285489503707e-07\\
6141	8.76739764574485e-07\\
6151	6.35345325051089e-07\\
6161	7.23780858281467e-07\\
6171	9.0493866540113e-07\\
6181	1.0722683815264e-06\\
6191	1.24434542470795e-06\\
6201	1.36797279440082e-06\\
6211	1.5878526646708e-06\\
6221	1.22293104338316e-06\\
6231	1.3895031636661e-06\\
6241	1.52937679333681e-06\\
6251	1.3791014114737e-06\\
6261	1.36492429506919e-06\\
6271	1.46408550089625e-06\\
6281	1.62625989858266e-06\\
6291	1.40350215089293e-06\\
6301	1.32644774646752e-06\\
6311	1.61271963965425e-06\\
6321	1.25215006468896e-06\\
6331	1.27683285015308e-06\\
6341	1.74707603093261e-06\\
6351	2.08285123215783e-06\\
6361	1.82849519114003e-06\\
6371	1.44303376470237e-06\\
6381	1.42485162692408e-06\\
6391	1.35422749576528e-06\\
6401	1.42490492310814e-06\\
6411	1.30549353280844e-06\\
6421	1.35243437110901e-06\\
6431	1.256663302952e-06\\
6441	1.22754341033766e-06\\
6451	1.36964174371276e-06\\
6461	1.34949228919872e-06\\
6471	1.43630179497269e-06\\
6481	1.3497137883596e-06\\
6491	2.37480964453178e-06\\
6501	2.36768480987549e-06\\
6511	1.64273922676361e-06\\
6521	3.68094806172072e-06\\
6531	3.17166459636879e-06\\
6541	2.76501498288418e-06\\
6551	2.57834035842139e-06\\
6561	3.1546621823302e-06\\
6571	2.37526860029226e-06\\
6581	2.66725503813964e-06\\
6591	2.0828398654573e-06\\
6601	2.98932533765645e-06\\
6611	1.50868080344993e-06\\
6621	1.49221280728168e-06\\
6631	2.51413334422842e-06\\
6641	2.55114425393736e-06\\
6651	2.73996832032446e-06\\
6661	3.23963229388514e-06\\
6671	3.20378924552868e-06\\
6681	3.04602681792079e-06\\
6691	3.50060458773413e-06\\
6701	3.97370877301833e-06\\
6711	3.73594917364206e-06\\
6721	3.52085154901161e-06\\
6731	3.35970759724049e-06\\
6741	3.03893304858232e-06\\
6751	2.88505598797551e-06\\
6761	2.83431568529163e-06\\
6771	2.53340254109985e-06\\
6781	2.55216129793258e-06\\
6791	2.19970943669436e-06\\
6801	2.00581468421025e-06\\
6811	1.82536659888199e-06\\
6821	1.80233323503028e-06\\
6831	1.6175865179178e-06\\
6841	1.47420916519321e-06\\
6851	2.03733517701661e-06\\
6861	2.32776996929836e-06\\
6871	1.9408523953823e-06\\
6881	1.85441359789533e-06\\
6891	1.7885552720286e-06\\
6901	1.74673573607303e-06\\
6911	1.71631446250038e-06\\
6921	1.68961925713578e-06\\
6931	1.68427638416839e-06\\
6941	1.67382671510802e-06\\
6951	1.62773880532827e-06\\
6961	1.61029563080414e-06\\
6971	1.60238967348388e-06\\
6981	1.59297970196946e-06\\
6991	3.74240214351042e-06\\
7001	1.25280922406823e-05\\
7011	1.40721195846358e-05\\
7021	1.33964369443285e-05\\
7031	1.28497652895199e-05\\
7041	1.23321946809837e-05\\
7051	1.18366491329218e-05\\
7061	1.12370198108813e-05\\
7071	1.10815701873671e-05\\
7081	1.1050289309574e-05\\
7091	1.08984199769451e-05\\
7101	1.08688515301572e-05\\
7111	1.07121309036657e-05\\
7121	1.06922375340513e-05\\
7131	1.05697569606763e-05\\
7141	1.05500173610309e-05\\
7151	1.05334418776038e-05\\
7161	1.05173985042738e-05\\
7171	1.05258627552506e-05\\
7181	1.05672398970306e-05\\
7191	1.04310646313323e-05\\
7201	1.04771207232825e-05\\
7211	1.03850237595452e-05\\
7221	1.01444172982378e-05\\
7231	9.77182828528918e-06\\
7241	9.59811788003102e-06\\
7251	9.41988935935806e-06\\
7261	9.09228444946771e-06\\
7271	8.65751438445833e-06\\
7281	8.3597026422751e-06\\
7291	8.23592166521725e-06\\
7301	8.26559595443091e-06\\
7311	8.11775281966882e-06\\
7321	8.1379411849465e-06\\
7331	7.99877718282145e-06\\
7341	8.02511992615895e-06\\
7351	7.89165560926423e-06\\
7361	7.91954299757517e-06\\
7371	7.94947977534708e-06\\
7381	7.81750050606161e-06\\
7391	7.84578414940689e-06\\
7401	7.87408265437226e-06\\
7411	7.86103128493531e-06\\
7421	7.84605376184729e-06\\
7431	7.90492823427134e-06\\
7441	7.88328811852465e-06\\
7451	7.9403340242939e-06\\
7461	7.99390670448957e-06\\
7471	7.98439888078038e-06\\
7481	8.06078162404594e-06\\
7491	7.95090067210617e-06\\
7501	7.84367187765914e-06\\
7511	7.74576057100965e-06\\
7521	7.65328283866475e-06\\
7531	7.60832519820575e-06\\
7541	7.52693332751934e-06\\
7551	7.45057211206833e-06\\
7561	7.3779495843678e-06\\
7571	7.30928864886259e-06\\
7581	7.24358510505161e-06\\
7591	7.18090349364106e-06\\
7601	7.12097741195349e-06\\
7611	7.06364074607278e-06\\
7621	7.00690786284883e-06\\
7631	6.99234613822492e-06\\
7641	6.93738476446666e-06\\
7651	6.83878565451234e-06\\
7661	6.7832515957267e-06\\
7671	6.71467532943005e-06\\
7681	6.64984060302852e-06\\
7691	6.58887131184552e-06\\
7701	6.49800819110063e-06\\
7711	6.44428492342896e-06\\
7721	6.39384285161449e-06\\
7731	6.31441531404073e-06\\
7741	6.27002342146382e-06\\
7751	6.19747732258146e-06\\
7761	6.15844376759079e-06\\
7771	6.09188182232507e-06\\
7781	6.05757376911136e-06\\
7791	5.99648009679555e-06\\
7801	5.96548673701214e-06\\
7811	5.90455027013347e-06\\
7821	5.91675108675769e-06\\
7831	5.90637744942375e-06\\
7841	5.94358797209602e-06\\
7851	5.93869306930176e-06\\
7861	5.96459726154764e-06\\
7871	5.95452686999238e-06\\
7881	5.9769557008269e-06\\
7891	5.96227415799708e-06\\
7901	5.98112594919323e-06\\
7911	5.96111525060778e-06\\
7921	5.97589694971642e-06\\
7931	5.9908392739253e-06\\
7941	5.9638386238189e-06\\
7951	5.95785765849351e-06\\
7961	5.91339608493624e-06\\
7971	5.90523813727816e-06\\
7981	5.89273105229031e-06\\
7991	5.88076238644081e-06\\
8001	5.90953521613867e-06\\
8011	5.89338944435752e-06\\
8021	5.87733409330053e-06\\
8031	5.86125672033779e-06\\
8041	5.8881576506063e-06\\
8051	5.8718995030893e-06\\
8061	5.85555830477084e-06\\
8071	5.88330025495208e-06\\
8081	5.86657224550111e-06\\
8091	5.89504459427061e-06\\
8101	5.8777517955453e-06\\
8111	5.86045011446276e-06\\
8121	5.88914365508723e-06\\
8131	5.87128609718828e-06\\
8141	5.90034535628611e-06\\
8151	5.88210035437937e-06\\
8161	5.91157626946751e-06\\
8171	5.89283339849599e-06\\
8181	5.92101677242793e-06\\
8191	5.89882285669146e-06\\
8201	5.92690051032287e-06\\
8211	5.95584910691631e-06\\
8221	5.93321383532338e-06\\
8231	5.96218085211704e-06\\
8241	5.93926422253061e-06\\
8251	5.96865668987363e-06\\
8261	5.99902099157726e-06\\
8271	5.97597148249234e-06\\
8281	6.00652310331753e-06\\
8291	6.03777572819438e-06\\
8301	6.01408027839225e-06\\
8311	6.0454167135509e-06\\
8321	6.0774767239824e-06\\
8331	6.05821346641535e-06\\
8341	6.10776988622564e-06\\
8351	6.09443622227382e-06\\
8361	6.14023761143422e-06\\
8371	6.12612301253925e-06\\
8381	6.17252505926338e-06\\
8391	6.15870102858074e-06\\
8401	6.18150822499831e-06\\
8411	6.20352861194362e-06\\
8421	6.21994989976397e-06\\
8431	6.23636268734607e-06\\
8441	6.25275038838309e-06\\
8451	6.2691161512928e-06\\
8461	6.28547347388638e-06\\
8471	6.30184126560068e-06\\
8481	6.31824119469229e-06\\
8491	6.33461713942141e-06\\
8501	6.35095768418293e-06\\
8511	6.36584194085609e-06\\
8521	6.37818927942649e-06\\
8531	6.39099306112962e-06\\
8541	6.46782434945928e-06\\
8551	6.48146061486741e-06\\
8561	6.49556372093791e-06\\
8571	6.51000139813112e-06\\
8581	6.52483100252725e-06\\
8591	6.54011813079333e-06\\
8601	6.55566458546456e-06\\
8611	6.56660121202801e-06\\
8621	6.6216860966884e-06\\
8631	6.58999024697832e-06\\
8641	6.66540634245799e-06\\
8651	6.69909922581895e-06\\
8661	6.68711287904558e-06\\
8671	6.71662818225179e-06\\
8681	6.74240186140874e-06\\
8691	6.76890127458983e-06\\
8701	6.79527262116077e-06\\
8711	6.91646134486508e-06\\
8721	6.9431551128634e-06\\
8731	6.97011154608553e-06\\
8741	6.99709196272789e-06\\
8751	7.02366484691232e-06\\
8761	7.04955904389941e-06\\
8771	7.07506676640264e-06\\
8781	7.10073527593937e-06\\
8791	7.12628971435606e-06\\
8801	7.15207169926688e-06\\
8811	7.17785455868296e-06\\
8821	7.30417405137899e-06\\
8831	7.3303135103976e-06\\
8841	7.35666398418445e-06\\
8851	7.38366745335297e-06\\
8861	7.41108272077822e-06\\
8871	7.4391973720186e-06\\
8881	7.463266648634e-06\\
8891	7.42943445267588e-06\\
8901	7.45077880863734e-06\\
8911	7.41918571256243e-06\\
8921	7.41007926954323e-06\\
8931	7.44062120483609e-06\\
8941	7.50737420421163e-06\\
8951	7.53713930505892e-06\\
8961	7.66499899750797e-06\\
8971	7.64679552775361e-06\\
8981	7.77405011985392e-06\\
8991	7.77213002721493e-06\\
9001	7.88919362438953e-06\\
9011	7.87833716723617e-06\\
9021	7.9937399722812e-06\\
9031	7.96986181941145e-06\\
9041	8.08360876317029e-06\\
9051	8.21210222132259e-06\\
9061	8.18014096584145e-06\\
9071	8.29495908020002e-06\\
9081	8.2798338192295e-06\\
9091	8.3958732164835e-06\\
9101	8.36459253029907e-06\\
9111	8.47859190128318e-06\\
9121	8.46287530193769e-06\\
9131	8.57822689256501e-06\\
9141	8.54095022318084e-06\\
9151	8.6280468012751e-06\\
9161	8.64108571625682e-06\\
9171	8.58172535137938e-06\\
9181	8.62667406548942e-06\\
9191	8.50531920021166e-06\\
9201	8.48141991596826e-06\\
9211	8.46100957689438e-06\\
9221	8.44446146017915e-06\\
9231	8.33762410727616e-06\\
9241	8.25510373578994e-06\\
9251	8.15899570023646e-06\\
9261	8.15556447676419e-06\\
9271	8.06713168096418e-06\\
9281	7.98412766538116e-06\\
9291	7.97823147365514e-06\\
9301	7.88782503308556e-06\\
9311	7.79732516638722e-06\\
9321	7.78550178424615e-06\\
9331	7.75983280912602e-06\\
9341	7.68491904023614e-06\\
9351	7.63124117701515e-06\\
9361	7.57583733261748e-06\\
9371	7.52394920524727e-06\\
9381	7.47543252906838e-06\\
9391	7.43013126152288e-06\\
9401	7.38749572588463e-06\\
9411	7.34811698099592e-06\\
9421	7.25109426357129e-06\\
9431	7.21740259016617e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0\\
21	0\\
31	0\\
41	0\\
51	0\\
61	0\\
71	0\\
81	0\\
91	0\\
101	0\\
111	0\\
121	0\\
131	0\\
141	0\\
151	0\\
161	0\\
171	0\\
181	0\\
191	0\\
201	0\\
211	0\\
221	0\\
231	0\\
241	0\\
251	0\\
261	0\\
271	0\\
281	0\\
291	0\\
301	0\\
311	0\\
321	0\\
331	0\\
341	0\\
351	0\\
361	0\\
371	0\\
381	0\\
391	0\\
401	0\\
411	0\\
421	0\\
431	0\\
441	0\\
451	0\\
461	0\\
471	0\\
481	0\\
491	0\\
501	0\\
511	0\\
521	0\\
531	0\\
541	0\\
551	0\\
561	0\\
571	0\\
581	0\\
591	0\\
601	0\\
611	0\\
621	0\\
631	0\\
641	0\\
651	0\\
661	0\\
671	0\\
681	0\\
691	0\\
701	0\\
711	0\\
721	0\\
731	0\\
741	0\\
751	0\\
761	0\\
771	0\\
781	0\\
791	0\\
801	0\\
811	0\\
821	0\\
831	0\\
841	0\\
851	0\\
861	0\\
871	0\\
881	0\\
891	0\\
901	0\\
911	0\\
921	0\\
931	0\\
941	0\\
951	0\\
961	0\\
971	0\\
981	0\\
991	0\\
1001	0\\
1011	0\\
1021	0\\
1031	0\\
1041	0\\
1051	0\\
1061	0\\
1071	0\\
1081	0\\
1091	0\\
1101	0\\
1111	0\\
1121	0\\
1131	0\\
1141	0\\
1151	0\\
1161	0\\
1171	0\\
1181	0\\
1191	0\\
1201	0\\
1211	0\\
1221	0\\
1231	0\\
1241	0\\
1251	0\\
1261	0\\
1271	0\\
1281	0\\
1291	0\\
1301	0\\
1311	0\\
1321	0\\
1331	0\\
1341	0\\
1351	0\\
1361	0\\
1371	0\\
1381	0\\
1391	0\\
1401	0\\
1411	0\\
1421	0\\
1431	0\\
1441	0\\
1451	0\\
1461	0\\
1471	0\\
1481	0\\
1491	0\\
1501	0\\
1511	0\\
1521	0\\
1531	0\\
1541	0\\
1551	0\\
1561	0\\
1571	0\\
1581	0\\
1591	0\\
1601	0\\
1611	0\\
1621	0\\
1631	0\\
1641	0\\
1651	0\\
1661	0\\
1671	0\\
1681	0\\
1691	0\\
1701	0\\
1711	0\\
1721	0\\
1731	0\\
1741	0\\
1751	0\\
1761	0\\
1771	0\\
1781	0\\
1791	0\\
1801	0\\
1811	0\\
1821	0\\
1831	0\\
1841	0\\
1851	0\\
1861	0\\
1871	0\\
1881	0\\
1891	0\\
1901	0\\
1911	0\\
1921	0\\
1931	0\\
1941	0\\
1951	0\\
1961	0\\
1971	0\\
1981	0\\
1991	0\\
2001	0\\
2011	0\\
2021	0\\
2031	0\\
2041	0\\
2051	0\\
2061	0\\
2071	0\\
2081	0\\
2091	0\\
2101	0\\
2111	0\\
2121	0\\
2131	0\\
2141	0\\
2151	0\\
2161	0\\
2171	0\\
2181	0\\
2191	0\\
2201	0\\
2211	0\\
2221	0\\
2231	0\\
2241	0\\
2251	0\\
2261	0\\
2271	0\\
2281	0\\
2291	0\\
2301	0\\
2311	0\\
2321	0\\
2331	0\\
2341	0\\
2351	0\\
2361	0\\
2371	0\\
2381	0\\
2391	0\\
2401	0\\
2411	0\\
2421	0\\
2431	0\\
2441	0\\
2451	0\\
2461	0\\
2471	0\\
2481	0\\
2491	0\\
2501	0\\
2511	0\\
2521	0\\
2531	0\\
2541	0\\
2551	0\\
2561	0\\
2571	0\\
2581	0\\
2591	0\\
2601	0\\
2611	0\\
2621	0\\
2631	0\\
2641	0\\
2651	0\\
2661	0\\
2671	0\\
2681	0\\
2691	0\\
2701	0\\
2711	0\\
2721	0\\
2731	0\\
2741	0\\
2751	0\\
2761	0\\
2771	0\\
2781	0\\
2791	0\\
2801	0\\
2811	0\\
2821	0\\
2831	0\\
2841	0\\
2851	0\\
2861	0\\
2871	0\\
2881	0\\
2891	0\\
2901	0\\
2911	0\\
2921	0\\
2931	0\\
2941	0\\
2951	0\\
2961	0\\
2971	0\\
2981	0\\
2991	0\\
3001	0\\
3011	0\\
3021	0\\
3031	0\\
3041	0\\
3051	0\\
3061	0\\
3071	0\\
3081	0\\
3091	0\\
3101	0\\
3111	0\\
3121	0\\
3131	0\\
3141	0\\
3151	0\\
3161	0\\
3171	0\\
3181	0\\
3191	0\\
3201	0\\
3211	0\\
3221	0\\
3231	0\\
3241	0\\
3251	0\\
3261	0\\
3271	0\\
3281	0\\
3291	0\\
3301	0\\
3311	0\\
3321	0\\
3331	0\\
3341	0\\
3351	0\\
3361	0\\
3371	0\\
3381	0\\
3391	0\\
3401	0\\
3411	0\\
3421	0\\
3431	0\\
3441	0\\
3451	0\\
3461	0\\
3471	0\\
3481	0\\
3491	0\\
3501	0\\
3511	0\\
3521	0\\
3531	0\\
3541	0\\
3551	0\\
3561	0\\
3571	0\\
3581	0\\
3591	0\\
3601	0\\
3611	0\\
3621	0\\
3631	0\\
3641	0\\
3651	0\\
3661	0\\
3671	0\\
3681	0\\
3691	0\\
3701	0\\
3711	0\\
3721	0\\
3731	0\\
3741	0\\
3751	0\\
3761	0\\
3771	0\\
3781	0\\
3791	0\\
3801	0\\
3811	0\\
3821	0\\
3831	0\\
3841	0\\
3851	0\\
3861	0\\
3871	0\\
3881	0\\
3891	0\\
3901	0\\
3911	0\\
3921	0\\
3931	0\\
3941	0\\
3951	0\\
3961	0\\
3971	0\\
3981	0\\
3991	0\\
4001	0\\
4011	0\\
4021	0\\
4031	0\\
4041	0\\
4051	0\\
4061	0\\
4071	0\\
4081	0\\
4091	0\\
4101	0\\
4111	0\\
4121	0\\
4131	0\\
4141	0\\
4151	0\\
4161	0\\
4171	0\\
4181	0\\
4191	0\\
4201	0\\
4211	0\\
4221	0\\
4231	0\\
4241	0\\
4251	0\\
4261	0\\
4271	0\\
4281	0\\
4291	0\\
4301	0\\
4311	0\\
4321	0\\
4331	0\\
4341	0\\
4351	0\\
4361	0\\
4371	0\\
4381	0\\
4391	0\\
4401	0\\
4411	0\\
4421	0\\
4431	0\\
4441	0\\
4451	0\\
4461	0\\
4471	0\\
4481	0\\
4491	0\\
4501	0\\
4511	0\\
4521	0\\
4531	0\\
4541	0\\
4551	0\\
4561	0\\
4571	0\\
4581	0\\
4591	0\\
4601	0\\
4611	0\\
4621	0\\
4631	0\\
4641	0\\
4651	0\\
4661	0\\
4671	0\\
4681	0\\
4691	0\\
4701	0\\
4711	0\\
4721	0\\
4731	0\\
4741	0\\
4751	0\\
4761	0\\
4771	0\\
4781	0\\
4791	0\\
4801	0\\
4811	0\\
4821	0\\
4831	0\\
4841	0\\
4851	0\\
4861	0\\
4871	0\\
4881	0\\
4891	0\\
4901	0\\
4911	0\\
4921	0\\
4931	0\\
4941	0\\
4951	0\\
4961	0\\
4971	0\\
4981	0\\
4991	0\\
5001	0\\
5011	0\\
5021	0\\
5031	0\\
5041	0\\
5051	0\\
5061	0\\
5071	0\\
5081	0\\
5091	0\\
5101	0\\
5111	0\\
5121	0\\
5131	0\\
5141	0\\
5151	0\\
5161	0\\
5171	0\\
5181	0\\
5191	0\\
5201	0\\
5211	0\\
5221	0\\
5231	0\\
5241	0\\
5251	0\\
5261	0\\
5271	0\\
5281	0\\
5291	0\\
5301	0\\
5311	0\\
5321	0\\
5331	0\\
5341	0\\
5351	0\\
5361	0\\
5371	0\\
5381	0\\
5391	0\\
5401	0\\
5411	0\\
5421	0\\
5431	0\\
5441	0\\
5451	0\\
5461	0\\
5471	0\\
5481	0\\
5491	0\\
5501	0\\
5511	0\\
5521	0\\
5531	0\\
5541	0\\
5551	0\\
5561	0\\
5571	0\\
5581	0\\
5591	0\\
5601	0\\
5611	0\\
5621	0\\
5631	0\\
5641	0\\
5651	0\\
5661	0\\
5671	0\\
5681	0\\
5691	0\\
5701	0\\
5711	0\\
5721	0\\
5731	0\\
5741	0\\
5751	0\\
5761	0\\
5771	0\\
5781	0\\
5791	0\\
5801	0\\
5811	0\\
5821	0\\
5831	0\\
5841	2.73702867550987e-07\\
5851	3.44208981725924e-07\\
5861	3.38439781504821e-07\\
5871	4.00358437056118e-07\\
5881	4.97159828902452e-07\\
5891	4.90137417421208e-07\\
5901	4.80190669036627e-07\\
5911	5.01118189176106e-07\\
5921	5.06141178630146e-07\\
5931	4.85362650741996e-07\\
5941	4.80882688518591e-07\\
5951	4.82030718147941e-07\\
5961	5.33556801130971e-07\\
5971	5.26654253117807e-07\\
5981	5.29117754794631e-07\\
5991	5.27615207503736e-07\\
6001	6.22966374360416e-07\\
6011	5.90516044540978e-07\\
6021	6.15510088788797e-07\\
6031	5.73098359752695e-07\\
6041	6.04373141920514e-07\\
6051	5.62521505469216e-07\\
6061	6.58763156582632e-07\\
6071	6.30143253073262e-07\\
6081	6.2717344261245e-07\\
6091	5.3908765769626e-07\\
6101	4.92556594278369e-07\\
6111	5.24435859436792e-07\\
6121	5.62338180299724e-07\\
6131	5.91854407183625e-07\\
6141	6.33711403056569e-07\\
6151	5.66999428962237e-07\\
6161	6.12093215067183e-07\\
6171	6.77949218922506e-07\\
6181	7.24358891407394e-07\\
6191	6.73913536030679e-07\\
6201	4.88615289325277e-07\\
6211	4.33513622590798e-07\\
6221	8.03109506888134e-07\\
6231	8.34778867395488e-07\\
6241	8.94056490667166e-07\\
6251	7.15547458329874e-07\\
6261	8.23790030388779e-07\\
6271	1.00450147485346e-06\\
6281	9.24634445340191e-07\\
6291	5.54055722494032e-07\\
6301	4.6344241597761e-07\\
6311	3.96592002271912e-07\\
6321	3.30725260410219e-07\\
6331	3.66630971022597e-07\\
6341	4.02940566123384e-07\\
6351	9.01160999165999e-07\\
6361	9.84274825668226e-07\\
6371	9.47304667814354e-07\\
6381	9.91996993708064e-07\\
6391	1.1607160778815e-06\\
6401	1.15237416360093e-06\\
6411	5.30885539674146e-07\\
6421	5.61158773499163e-07\\
6431	5.56110706906528e-07\\
6441	6.24195578463123e-07\\
6451	8.02077511657176e-07\\
6461	8.61873675879014e-07\\
6471	6.24546246300435e-07\\
6481	6.49182927284029e-07\\
6491	1.34163694213915e-06\\
6501	1.30226027532133e-06\\
6511	1.23219594279062e-06\\
6521	1.20767415271163e-06\\
6531	1.11452263786001e-06\\
6541	1.0525010821276e-06\\
6551	1.0163540761121e-06\\
6561	9.79474306880393e-07\\
6571	1.00792733323115e-06\\
6581	9.40038322350025e-07\\
6591	9.08702716335743e-07\\
6601	8.34926262072044e-07\\
6611	1.00211767312354e-06\\
6621	1.09531124402355e-06\\
6631	1.41477714834312e-06\\
6641	1.45960007972994e-06\\
6651	1.49370272958804e-06\\
6661	1.47012258989433e-06\\
6671	1.51008540928309e-06\\
6681	1.53877357313652e-06\\
6691	1.74527448525944e-06\\
6701	1.58589959299249e-06\\
6711	1.40827349102003e-06\\
6721	1.43243690572623e-06\\
6731	1.77700364031553e-06\\
6741	1.17676087208325e-06\\
6751	1.33605036024982e-06\\
6761	2.36053942409392e-06\\
6771	1.99217344476626e-06\\
6781	1.89801043746875e-06\\
6791	1.88215640170918e-06\\
6801	1.81167767364471e-06\\
6811	1.60653357707273e-06\\
6821	1.43716109349903e-06\\
6831	1.2556489926189e-06\\
6841	1.13238594023677e-06\\
6851	1.5477006533832e-06\\
6861	1.7766187872277e-06\\
6871	1.59738744890646e-06\\
6881	1.57377147156025e-06\\
6891	1.54667572773116e-06\\
6901	1.46560781017799e-06\\
6911	1.38950368292995e-06\\
6921	1.32017612794874e-06\\
6931	1.2040592408368e-06\\
6941	1.0450324110647e-06\\
6951	9.35339839266329e-07\\
6961	9.97359187904489e-07\\
6971	9.9128346711421e-07\\
6981	1.05162585576586e-06\\
6991	1.64963384812987e-06\\
7001	1.63439509332424e-06\\
7011	1.62360162381517e-06\\
7021	1.61111340746895e-06\\
7031	1.59731224053914e-06\\
7041	1.58107252408521e-06\\
7051	1.56320348705897e-06\\
7061	1.53881409148163e-06\\
7071	1.5280834122385e-06\\
7081	1.5240939336123e-06\\
7091	1.51605086962128e-06\\
7101	1.51374898896042e-06\\
7111	1.50534744832495e-06\\
7121	1.50357953597534e-06\\
7131	1.49699676179072e-06\\
7141	1.49531828270086e-06\\
7151	1.49323234914826e-06\\
7161	1.49059329766748e-06\\
7171	1.48250989884486e-06\\
7181	1.4703199452538e-06\\
7191	1.45313535880123e-06\\
7201	1.44751039835603e-06\\
7211	1.4363096379569e-06\\
7221	1.41965720496627e-06\\
7231	1.39844312579871e-06\\
7241	1.38648253337701e-06\\
7251	1.38564770873088e-06\\
7261	1.38211667866686e-06\\
7271	1.36873484872381e-06\\
7281	1.35773332463188e-06\\
7291	1.3549850783597e-06\\
7301	1.36164163718791e-06\\
7311	1.3498869603177e-06\\
7321	1.35222964098926e-06\\
7331	1.33867804476299e-06\\
7341	1.34012100748659e-06\\
7351	1.32586066803247e-06\\
7361	1.3263894882785e-06\\
7371	1.32705834441518e-06\\
7381	1.31201311841808e-06\\
7391	1.31188872526708e-06\\
7401	1.31165634549175e-06\\
7411	1.31878669189453e-06\\
7421	1.32552413353043e-06\\
7431	1.33953769494028e-06\\
7441	1.34368663127718e-06\\
7451	1.35529300277268e-06\\
7461	1.3652523258383e-06\\
7471	1.3619562257975e-06\\
7481	1.36840731784918e-06\\
7491	1.35813414748062e-06\\
7501	1.34924799662759e-06\\
7511	1.34230434097608e-06\\
7521	1.33586161787462e-06\\
7531	1.33474768823848e-06\\
7541	1.329267143344e-06\\
7551	1.32410986283923e-06\\
7561	1.31896710466736e-06\\
7571	1.31400218706515e-06\\
7581	1.30898873562138e-06\\
7591	1.30400894832906e-06\\
7601	1.29906959233015e-06\\
7611	1.29415829348039e-06\\
7621	1.28924338078056e-06\\
7631	1.28925444313165e-06\\
7641	1.28424541712212e-06\\
7651	1.27389604594136e-06\\
7661	1.26849374973861e-06\\
7671	1.26091966810615e-06\\
7681	1.25377236902114e-06\\
7691	1.24702369767926e-06\\
7701	1.23702492418916e-06\\
7711	1.23083974235772e-06\\
7721	1.2248778654018e-06\\
7731	1.21587492567316e-06\\
7741	1.21030093567943e-06\\
7751	1.20192270660187e-06\\
7761	1.19669132331382e-06\\
7771	1.18886210483292e-06\\
7781	1.18394625790583e-06\\
7791	1.17664441307609e-06\\
7801	1.17231844095873e-06\\
7811	1.16563617672846e-06\\
7821	1.16536401364565e-06\\
7831	1.16224023201715e-06\\
7841	1.16073557359974e-06\\
7851	1.15860655667481e-06\\
7861	1.1594461046236e-06\\
7871	1.15796074508231e-06\\
7881	1.1590809347426e-06\\
7891	1.1575488352172e-06\\
7901	1.1584607620396e-06\\
7911	1.1565823857759e-06\\
7921	1.15708875994979e-06\\
7931	1.15874014969711e-06\\
7941	1.16180998819446e-06\\
7951	1.16927624994074e-06\\
7961	1.17021333321596e-06\\
7971	1.17311693570048e-06\\
7981	1.17354805125053e-06\\
7991	1.17302663406246e-06\\
8001	1.17708406990652e-06\\
8011	1.17436461316563e-06\\
8021	1.17141014239205e-06\\
8031	1.16819120819141e-06\\
8041	1.17039959655282e-06\\
8051	1.16686296603963e-06\\
8061	1.16324845862475e-06\\
8071	1.16508109729963e-06\\
8081	1.16131131064469e-06\\
8091	1.16304729371921e-06\\
8101	1.15915227260926e-06\\
8111	1.155256185348e-06\\
8121	1.15680986536865e-06\\
8131	1.15282545143621e-06\\
8141	1.15426548827323e-06\\
8151	1.15029214511786e-06\\
8161	1.15163967804343e-06\\
8171	1.14761407771397e-06\\
8181	1.14850907097067e-06\\
8191	1.14381498523556e-06\\
8201	1.14466698120694e-06\\
8211	1.14554585989599e-06\\
8221	1.14086833387541e-06\\
8231	1.14167776117334e-06\\
8241	1.13716334428048e-06\\
8251	1.13803438824643e-06\\
8261	1.13891321866529e-06\\
8271	1.13440899548198e-06\\
8281	1.13519455521801e-06\\
8291	1.13598518543024e-06\\
8301	1.13147620867467e-06\\
8311	1.13219381607755e-06\\
8321	1.13292012642332e-06\\
8331	1.12877648028005e-06\\
8341	1.13069216756235e-06\\
8351	1.12727814590224e-06\\
8361	1.12902486189063e-06\\
8371	1.1256587013792e-06\\
8381	1.12730328542103e-06\\
8391	1.12400725279649e-06\\
8401	1.12447617033465e-06\\
8411	1.12474548543248e-06\\
8421	1.12436201644839e-06\\
8431	1.12389779916821e-06\\
8441	1.12336057055349e-06\\
8451	1.12275947871868e-06\\
8461	1.12210326475144e-06\\
8471	1.12139964914835e-06\\
8481	1.12065523510837e-06\\
8491	1.11985089806719e-06\\
8501	1.11901995443046e-06\\
8511	1.11797253052338e-06\\
8521	1.11655318200877e-06\\
8531	1.1151789404932e-06\\
8541	1.11798969255558e-06\\
8551	1.11658468863565e-06\\
8561	1.1152063108235e-06\\
8571	1.11385110534689e-06\\
8581	1.11253932986569e-06\\
8591	1.11122056172762e-06\\
8601	1.10992008651824e-06\\
8611	1.10823431602764e-06\\
8621	1.1092538164858e-06\\
8631	1.10571696376994e-06\\
8641	1.10742302086938e-06\\
8651	1.10742585155099e-06\\
8661	1.10464153841518e-06\\
8671	1.10418592790489e-06\\
8681	1.10335361593732e-06\\
8691	1.10253339353867e-06\\
8701	1.10173390236045e-06\\
8711	1.10540203848431e-06\\
8721	1.10448121640467e-06\\
8731	1.10356816553638e-06\\
8741	1.10265993566845e-06\\
8751	1.09906948083303e-06\\
8761	1.09510691654019e-06\\
8771	1.09159282016239e-06\\
8781	1.08841920662498e-06\\
8791	1.08552024086135e-06\\
8801	1.08285696541908e-06\\
8811	1.08038733643725e-06\\
8821	1.08188262174532e-06\\
8831	1.07955290116569e-06\\
8841	1.07735917712739e-06\\
8851	1.07526000326383e-06\\
8861	1.07324138191684e-06\\
8871	1.07129722096762e-06\\
8881	1.06934987438393e-06\\
8891	1.06623440522994e-06\\
8901	1.06501343349143e-06\\
8911	1.0626044649903e-06\\
8921	1.06494530743074e-06\\
8931	1.07585289404054e-06\\
8941	1.08154919296652e-06\\
8951	1.08323828729619e-06\\
8961	1.09736592711627e-06\\
8971	1.10042756544306e-06\\
8981	1.11445663773976e-06\\
8991	1.11802768939605e-06\\
9001	1.12964501146301e-06\\
9011	1.13065679789244e-06\\
9021	1.13925814685059e-06\\
9031	1.13194605357101e-06\\
9041	1.13899261676168e-06\\
9051	1.15163782595885e-06\\
9061	1.14147199083588e-06\\
9071	1.14714633155832e-06\\
9081	1.14426931419186e-06\\
9091	1.14984438013852e-06\\
9101	1.14062653240907e-06\\
9111	1.1454304821216e-06\\
9121	1.14254074073583e-06\\
9131	1.14733464693529e-06\\
9141	1.14231879437766e-06\\
9151	1.14452172482073e-06\\
9161	1.14253575160607e-06\\
9171	1.13704302808519e-06\\
9181	1.13731030616747e-06\\
9191	1.12510552943604e-06\\
9201	1.12289509077713e-06\\
9211	1.1213568681831e-06\\
9221	1.12051003361109e-06\\
9231	1.1113795913774e-06\\
9241	1.10798628498183e-06\\
9251	1.10064480909415e-06\\
9261	1.10066616365068e-06\\
9271	1.09378812143548e-06\\
9281	1.08801601479964e-06\\
9291	1.0876925654557e-06\\
9301	1.08163090423521e-06\\
9311	1.07623330359202e-06\\
9321	1.07529639678211e-06\\
9331	1.07154260783797e-06\\
9341	1.06614930076496e-06\\
9351	1.0601993989291e-06\\
9361	1.05458151631634e-06\\
9371	1.0493843361246e-06\\
9381	1.04452590398129e-06\\
9391	1.03994833903713e-06\\
9401	1.03557032020494e-06\\
9411	1.03139829751447e-06\\
9421	1.02742197203243e-06\\
9431	1.0236220880488e-06\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Sin3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
enlarge y limits={abs=50, upper},
width=3in,
height=2in,
at={(0.874in,0.652in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=15,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel={$\mathbf \Sigma/n$},
axis background/.style={fill=white},
xmajorgrids, ymajorgrids, yminorgrids,
legend style={
  % at={(0.03,0.97)},
  % at={(1.02,1)}, anchor=north west,
    at={(0.03,0.97)}, anchor=north west,
    fill=white, fill opacity=0.8, text opacity=1,  % semi-transparent box
    draw=white!15!black,
  % anchor=north west,
  % legend pos=outer north east,
  font=\scriptsize,           % Smaller text
  cells={align=left},           % Align text in each cell
  align=left,                   % Align the full legend block
  draw=white!15!black,          % Optional: border color
  inner sep=1pt,                % Less padding inside
  row sep=1pt,                  % Less space between rows
  column sep=5pt,               % Optional: spacing if using multiple columns
}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00188804227981982\\
2	0.000638866092339089\\
3	0.000639609930916987\\
4	0.000639613469005807\\
5	0.000639613469918288\\
6	0.000639613469918143\\
7	0.000639613469918142\\
8	0.000639613469918134\\
9	0.000639613469918132\\
10	0.000639613469918134\\
11	0.000639613469918134\\
12	0.000639613469918133\\
13	0.000639613469918134\\
14	0.000639613469918133\\
};
\addlegendentry{TDB-CUR ($r=26$)}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000421664633217661\\
2	0.000180650416731404\\
3	0.000186607870300733\\
4	0.000186626294256542\\
5	0.000186626303973909\\
6	0.000186626303960023\\
7	0.000186626303960042\\
8	0.000186626303960005\\
9	0.000186626303960005\\
10	0.000186626303960004\\
11	0.000186626303960004\\
12	0.000186626303960003\\
13	0.000186626303960002\\
14	0.000186626303960002\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.40359688936757e-05\\
2	5.10261992746155e-05\\
3	5.6284589837756e-05\\
4	5.6303752130337e-05\\
5	5.63037717401533e-05\\
6	5.63037717147885e-05\\
7	5.63037717148144e-05\\
8	5.63037717148114e-05\\
9	5.63037717148088e-05\\
10	5.6303771714808e-05\\
11	5.63037717148072e-05\\
12	5.63037717148064e-05\\
13	5.63037717148055e-05\\
14	5.63037717148045e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.81954944430567e-06\\
2	1.78793142706941e-05\\
3	2.14047252556696e-05\\
4	2.1418644701098e-05\\
5	2.14186740357288e-05\\
6	2.14186740220359e-05\\
7	2.14186740222192e-05\\
8	2.14186740222217e-05\\
9	2.14186740222211e-05\\
10	2.14186740222208e-05\\
11	2.14186740222205e-05\\
12	2.14186740222203e-05\\
13	2.14186740222199e-05\\
14	2.14186740222195e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.94979389166338e-07\\
2	5.36325736427478e-06\\
3	7.23632510313487e-06\\
4	7.22805546595116e-06\\
5	7.22806398968001e-06\\
6	7.22806400530657e-06\\
7	7.22806400541588e-06\\
8	7.22806400541305e-06\\
9	7.22806400541364e-06\\
10	7.22806400541379e-06\\
11	7.22806400541395e-06\\
12	7.22806400541414e-06\\
13	7.22806400541428e-06\\
14	7.22806400541447e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.10268660780092e-08\\
2	1.24071530295692e-06\\
3	2.30103806593091e-06\\
4	2.30095765377879e-06\\
5	2.30096004643238e-06\\
6	2.30096005745375e-06\\
7	2.30096005752702e-06\\
8	2.30096005752341e-06\\
9	2.3009600575242e-06\\
10	2.30096005752447e-06\\
11	2.30096005752474e-06\\
12	2.30096005752502e-06\\
13	2.30096005752524e-06\\
14	2.3009600575255e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.24657762084021e-09\\
2	2.90416835303506e-07\\
3	6.67566629299739e-07\\
4	6.73448332312092e-07\\
5	6.73449371824837e-07\\
6	6.73449375615164e-07\\
7	6.73449375682209e-07\\
8	6.734493756843e-07\\
9	6.73449375684375e-07\\
10	6.73449375684438e-07\\
11	6.73449375684547e-07\\
12	6.73449375684646e-07\\
13	6.73449375684731e-07\\
14	6.73449375684832e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.07908222334394e-11\\
2	5.44502351067343e-08\\
3	1.66941799292704e-07\\
4	1.70527177529688e-07\\
5	1.70527390316456e-07\\
6	1.70527390864979e-07\\
7	1.70527390885778e-07\\
8	1.70527390889169e-07\\
9	1.70527390889413e-07\\
10	1.70527390889483e-07\\
11	1.70527390889573e-07\\
12	1.70527390889646e-07\\
13	1.70527390889706e-07\\
14	1.70527390889758e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	8.89468126580882e-12\\
2	9.64449187227054e-09\\
3	4.04016114692762e-08\\
4	4.17411344671508e-08\\
5	4.17404349934159e-08\\
6	4.17404353521479e-08\\
7	4.1740435367362e-08\\
8	4.17404353705002e-08\\
9	4.17404353704814e-08\\
10	4.17404353705585e-08\\
11	4.17404353706013e-08\\
12	4.17404353706433e-08\\
13	4.17404353706404e-08\\
14	4.17404353706752e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.49714741336748e-12\\
2	1.46411177727135e-09\\
3	1.11663111660773e-08\\
4	1.1821131585117e-08\\
5	1.18198174559298e-08\\
6	1.18198179163138e-08\\
7	1.18198179587229e-08\\
8	1.18198179569385e-08\\
9	1.18198179566081e-08\\
10	1.18198179565195e-08\\
11	1.18198179564056e-08\\
12	1.18198179562688e-08\\
13	1.18198179561512e-08\\
14	1.181981795602e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.21223645259268e-13\\
2	2.3071624432555e-10\\
3	2.78871165882847e-09\\
4	3.03827248511928e-09\\
5	3.03794074701156e-09\\
6	3.03794100847766e-09\\
7	3.03794111836948e-09\\
8	3.03794110147758e-09\\
9	3.03794110144052e-09\\
10	3.03794110132856e-09\\
11	3.03794110113226e-09\\
12	3.03794110095447e-09\\
13	3.0379411008248e-09\\
14	3.03794110065006e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	9.27482987751478e-14\\
2	9.2033172862524e-11\\
3	7.97464649210082e-10\\
4	9.30187745524754e-10\\
5	9.30884476087163e-10\\
6	9.30885895227634e-10\\
7	9.3088609905698e-10\\
8	9.30886082699204e-10\\
9	9.30886082174091e-10\\
10	9.30886082051525e-10\\
11	9.308860819351e-10\\
12	9.30886081830076e-10\\
13	9.30886081676969e-10\\
14	9.30886081530014e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.95172803841642e-14\\
2	3.57859707684939e-11\\
3	1.95408466680872e-10\\
4	2.54784247069053e-10\\
5	2.55505272742114e-10\\
6	2.55507459898945e-10\\
7	2.55507589111357e-10\\
8	2.55507580796931e-10\\
9	2.55507580742606e-10\\
10	2.55507580668625e-10\\
11	2.55507580544815e-10\\
12	2.55507580419848e-10\\
13	2.55507580280234e-10\\
14	2.55507580127152e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.25002508398701e-14\\
2	6.35604960212383e-12\\
3	4.76136959753847e-11\\
4	7.50973631515002e-11\\
5	7.57554193456541e-11\\
6	7.57613636442899e-11\\
7	7.57615002506288e-11\\
8	7.57614986482532e-11\\
9	7.57614981560964e-11\\
10	7.57614980113625e-11\\
11	7.57614978300712e-11\\
12	7.57614976498939e-11\\
13	7.57614974835673e-11\\
14	7.57614973037976e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	7.94911167435176e-15\\
2	7.4725820368987e-13\\
3	1.0787235095339e-11\\
4	2.84350485399439e-11\\
5	2.87000733234408e-11\\
6	2.87055740491586e-11\\
7	2.87056866907195e-11\\
8	2.87056870257975e-11\\
9	2.87056867810018e-11\\
10	2.87056867633773e-11\\
11	2.87056867008854e-11\\
12	2.87056866819794e-11\\
13	2.87056866383895e-11\\
14	2.87056866198929e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.25668528736857e-15\\
2	7.47401660892117e-14\\
3	2.38510905229491e-12\\
4	7.28762101491065e-12\\
5	7.35829433877471e-12\\
6	7.36044752806003e-12\\
7	7.3605191775933e-12\\
8	7.36051889823075e-12\\
9	7.3605191168364e-12\\
10	7.36051917268971e-12\\
11	7.36051921431585e-12\\
12	7.36051927065709e-12\\
13	7.36051930740857e-12\\
14	7.36051935505265e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	8.93244337007646e-16\\
2	1.02160754084436e-14\\
3	4.64942253800271e-13\\
4	1.6273414025286e-12\\
5	1.77719417700481e-12\\
6	1.78154846535045e-12\\
7	1.78170629431218e-12\\
8	1.78171204932264e-12\\
9	1.78171267531086e-12\\
10	1.781712864667e-12\\
11	1.78171308066684e-12\\
12	1.78171328078347e-12\\
13	1.78171344504288e-12\\
14	1.78171361968864e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.95197704110671e-16\\
2	1.95090650986115e-15\\
3	7.09323457379407e-14\\
4	4.05652037416056e-13\\
5	5.3178824957578e-13\\
6	5.33221825314738e-13\\
7	5.33391765134547e-13\\
8	5.3339567799043e-13\\
9	5.33396199995315e-13\\
10	5.33396369653516e-13\\
11	5.33396569908102e-13\\
12	5.33396750047838e-13\\
13	5.33396923776978e-13\\
14	5.33397085869966e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.50261050560474e-16\\
2	2.60303834192655e-16\\
3	1.13083089558435e-14\\
4	8.39845308809637e-14\\
5	1.50436159326563e-13\\
6	1.51943059299416e-13\\
7	1.52027977049339e-13\\
8	1.52028689885516e-13\\
9	1.52029222914991e-13\\
10	1.52029225618091e-13\\
11	1.52029260458463e-13\\
12	1.52029330918231e-13\\
13	1.5202936811352e-13\\
14	1.52029412421548e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.48382435536217e-17\\
2	2.77088729945517e-17\\
3	1.89342815036609e-15\\
4	1.68572495584888e-14\\
5	4.43709752616936e-14\\
6	4.43044098977952e-14\\
7	4.43254994214157e-14\\
8	4.43252013971539e-14\\
9	4.43251743631359e-14\\
10	4.43251503186377e-14\\
11	4.43251298538575e-14\\
12	4.43251086101631e-14\\
13	4.43250941969866e-14\\
14	4.43250772619796e-14\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.61948852125804e-17\\
2	5.28312661764105e-18\\
3	2.23439778611585e-16\\
4	3.0878091674145e-15\\
5	9.69995067217884e-15\\
6	9.49040703156993e-15\\
7	9.49114385301104e-15\\
8	9.49026021320789e-15\\
9	9.49027150917112e-15\\
10	9.49034342403908e-15\\
11	9.49035683636919e-15\\
12	9.49038070344995e-15\\
13	9.49040378763892e-15\\
14	9.49039472459164e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.88838365527356e-17\\
2	3.4021329486631e-18\\
3	2.96988858820067e-17\\
4	3.46241130129645e-16\\
5	2.14529198273509e-15\\
6	2.47173064284055e-15\\
7	2.46965465293255e-15\\
8	2.46794775367672e-15\\
9	2.46838348049596e-15\\
10	2.46845200108504e-15\\
11	2.46852731379529e-15\\
12	2.46858806875625e-15\\
13	2.46864920282523e-15\\
14	2.4686812418256e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.98267800065646e-17\\
2	8.13881404754872e-19\\
3	3.95174430547476e-18\\
4	7.40051689308748e-17\\
5	4.03365763879117e-16\\
6	5.56885979707603e-16\\
7	5.6947153594498e-16\\
8	5.70024868262022e-16\\
9	5.69911491033182e-16\\
10	5.69992488519218e-16\\
11	5.70049927404371e-16\\
12	5.70136147981607e-16\\
13	5.7017552623574e-16\\
14	5.70211627833806e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.51806073175512e-18\\
2	2.6495561378552e-19\\
3	9.45849717350911e-19\\
4	9.25687365359832e-18\\
5	8.9537829423259e-17\\
6	1.4320274948011e-16\\
7	1.64367201386186e-16\\
8	1.67915697002789e-16\\
9	1.68816251823831e-16\\
10	1.68968821317003e-16\\
11	1.69195628775636e-16\\
12	1.69401097784116e-16\\
13	1.69562272629995e-16\\
14	1.69726441840662e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.34100354020643e-18\\
2	2.51195142734888e-19\\
3	8.12166678303749e-19\\
4	1.04032605211275e-18\\
5	1.12719369805695e-17\\
6	2.25871070054152e-17\\
7	3.19813854899339e-17\\
8	3.455834034844e-17\\
9	3.4655154333855e-17\\
10	3.47203250983254e-17\\
11	3.48104245719379e-17\\
12	3.49063152594912e-17\\
13	3.49838833931338e-17\\
14	3.50905604927844e-17\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.25185039867422e-19\\
2	1.62806103449159e-19\\
3	2.83510599959239e-19\\
4	2.84040002422479e-19\\
5	1.66747155119444e-18\\
6	3.36131654665188e-18\\
7	5.00715682413431e-18\\
8	5.4942576524454e-18\\
9	5.18217774398173e-18\\
10	5.20415758693588e-18\\
11	5.20160328789623e-18\\
12	5.19896289072976e-18\\
13	5.20885621133895e-18\\
14	5.2268957068812e-18\\
};
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	0.000639613469918139\\
14	0.000639613469918139\\
};
\addlegendentry{FOM}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000186626303960003\\
14	0.000186626303960003\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.63037717147922e-05\\
14	5.63037717147922e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.14186740222288e-05\\
14	2.14186740222288e-05\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	7.22806400545002e-06\\
14	7.22806400545002e-06\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.30096005755845e-06\\
14	2.30096005755845e-06\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	6.7344937570795e-07\\
14	6.7344937570795e-07\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.70527390902482e-07\\
14	1.70527390902482e-07\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.17404353757405e-08\\
14	4.17404353757405e-08\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.18198179519761e-08\\
14	1.18198179519761e-08\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	3.0379410946377e-09\\
14	3.0379410946377e-09\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	9.30886073878771e-10\\
14	9.30886073878771e-10\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.55507573518235e-10\\
14	2.55507573518235e-10\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	7.57614903444715e-11\\
14	7.57614903444715e-11\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.87056842592385e-11\\
14	2.87056842592385e-11\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	7.36052008963883e-12\\
14	7.36052008963883e-12\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.78171674755697e-12\\
14	1.78171674755697e-12\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.33401534797194e-13\\
14	5.33401534797194e-13\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.52032163120966e-13\\
14	1.52032163120966e-13\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.43258896410156e-14\\
14	4.43258896410156e-14\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	9.49106779192203e-15\\
14	9.49106779192203e-15\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.47019512390571e-15\\
14	2.47019512390571e-15\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.72749323255641e-16\\
14	5.72749323255641e-16\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.75150118647253e-16\\
14	1.75150118647253e-16\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.20348751078502e-17\\
14	4.20348751078502e-17\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.09622736470621e-17\\
14	1.09622736470621e-17\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	3.1036851796904e-18\\
14	3.1036851796904e-18\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.41800564894671e-18\\
14	1.41800564894671e-18\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.08680314745524e-18\\
14	1.08680314745524e-18\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	8.42067325834638e-19\\
14	8.42067325834638e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	7.80886515510902e-19\\
14	7.80886515510902e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	6.30616719928202e-19\\
14	6.30616719928202e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.68090880930807e-19\\
14	5.68090880930807e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.65394754634047e-19\\
14	5.65394754634047e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	5.05616634375791e-19\\
14	5.05616634375791e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.27757894676632e-19\\
14	4.27757894676632e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.27513190090812e-19\\
14	4.27513190090812e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	3.55402630251528e-19\\
14	3.55402630251528e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	3.46940564221076e-19\\
14	3.46940564221076e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	3.23974329312693e-19\\
14	3.23974329312693e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.9780148743195e-19\\
14	2.9780148743195e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.89294045330793e-19\\
14	2.89294045330793e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.5708676565982e-19\\
14	2.5708676565982e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.49683452943046e-19\\
14	2.49683452943046e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.49131581068458e-19\\
14	2.49131581068458e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.39832422929202e-19\\
14	2.39832422929202e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.19135092382633e-19\\
14	2.19135092382633e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.09111957351336e-19\\
14	2.09111957351336e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2.04939893326369e-19\\
14	2.04939893326369e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.95245866846685e-19\\
14	1.95245866846685e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.83501015667712e-19\\
14	1.83501015667712e-19\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	1.79101307198207e-19\\
14	1.79101307198207e-19\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Sin4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6451in,
height=2.0385in,
at={(0.874in,0.652in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=30,
xlabel={Iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-20,
ymax=127.471083104616,
yminorticks=true,
ylabel={$\mathbf \Sigma/n$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	91.8450501763942\\
2	127.471083104616\\
3	0.00474106562270502\\
4	0.00474111056551174\\
5	0.00474114408922186\\
6	0.00474114447586322\\
7	0.0047411460148178\\
8	0.00474114466130972\\
9	0.00474114473006172\\
10	0.0047411447275383\\
11	0.00474114473401071\\
12	0.00474114473389723\\
13	0.00474114466154905\\
14	0.0047411447661235\\
15	0.00474114473466664\\
16	0.00474114473467158\\
17	0.00474114473467147\\
18	0.00474114473467147\\
19	0.00474114473467137\\
20	0.00474114473467138\\
21	0.00474114473467136\\
22	0.00474114473467136\\
23	0.00474114473467135\\
24	0.00474114473467135\\
25	0.00474114473467134\\
26	0.00474114473467135\\
27	0.00474114473467136\\
28	0.00474114473467134\\
29	0.00474114473467135\\
30	0.00474114473467136\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0135999733203066\\
2	0.517069766595332\\
3	0.00126099915851563\\
4	0.00126223477222909\\
5	0.00126285519054792\\
6	0.00126286162013322\\
7	0.00126290837463072\\
8	0.0012628674621557\\
9	0.00126286995554482\\
10	0.00126286991070387\\
11	0.00126287008046787\\
12	0.00126287006661094\\
13	0.00126286745058773\\
14	0.00126287030181501\\
15	0.00126287010643833\\
16	0.00126287010660072\\
17	0.00126287010659787\\
18	0.0012628701065977\\
19	0.00126287010659504\\
20	0.00126287010659489\\
21	0.00126287010659463\\
22	0.00126287010659464\\
23	0.00126287010659464\\
24	0.00126287010659463\\
25	0.00126287010659463\\
26	0.00126287010659463\\
27	0.00126287010659463\\
28	0.00126287010659462\\
29	0.00126287010659462\\
30	0.00126287010659462\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00308509706248412\\
2	0.00453689003038321\\
3	0.00045565284738869\\
4	0.000464840505957241\\
5	0.000468258467535339\\
6	0.000468298502124577\\
7	0.000468877169151489\\
8	0.00046837324285065\\
9	0.000468404493040599\\
10	0.00046840435526239\\
11	0.000468405698231558\\
12	0.000468405636432754\\
13	0.000468407867390711\\
14	0.000468400621624461\\
15	0.000468406219875655\\
16	0.000468406222022591\\
17	0.000468406222004563\\
18	0.00046840622199757\\
19	0.000468406221975713\\
20	0.000468406221975917\\
21	0.000468406221974196\\
22	0.000468406221974194\\
23	0.000468406221974191\\
24	0.000468406221974189\\
25	0.000468406221974187\\
26	0.000468406221974185\\
27	0.000468406221974185\\
28	0.000468406221974185\\
29	0.000468406221974181\\
30	0.000468406221974181\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000343142313308538\\
2	0.000897324615706359\\
3	0.000180002116618963\\
4	0.000202055455631722\\
5	0.000209034174870573\\
6	0.000209221876327583\\
7	0.000212426968105397\\
8	0.000209605198866908\\
9	0.000209763891503486\\
10	0.000209765236276432\\
11	0.000209768666970131\\
12	0.000209769549872587\\
13	0.000209784733065399\\
14	0.000209772641639938\\
15	0.000209771119777362\\
16	0.000209771130887508\\
17	0.000209771130839596\\
18	0.000209771130811549\\
19	0.000209771130737483\\
20	0.000209771130744184\\
21	0.000209771130740731\\
22	0.000209771130740724\\
23	0.000209771130740726\\
24	0.000209771130740728\\
25	0.000209771130740729\\
26	0.00020977113074073\\
27	0.000209771130740731\\
28	0.000209771130740731\\
29	0.000209771130740733\\
30	0.000209771130740733\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.65777034839762e-06\\
2	0.000278461550504714\\
3	7.24603564277693e-05\\
4	9.07033745402975e-05\\
5	9.66198980961349e-05\\
6	9.7073071718177e-05\\
7	0.000104834250570614\\
8	9.7803692131218e-05\\
9	9.81053589303654e-05\\
10	9.81107468573418e-05\\
11	9.81137193516096e-05\\
12	9.81152598126843e-05\\
13	9.81135430900568e-05\\
14	9.81150133417434e-05\\
15	9.81158194455743e-05\\
16	9.81158399968554e-05\\
17	9.8115839950516e-05\\
18	9.81158399214363e-05\\
19	9.8115839827176e-05\\
20	9.81158398416572e-05\\
21	9.81158398406175e-05\\
22	9.81158398406066e-05\\
23	9.81158398406106e-05\\
24	9.81158398406118e-05\\
25	9.81158398406137e-05\\
26	9.81158398406146e-05\\
27	9.81158398406164e-05\\
28	9.81158398406172e-05\\
29	9.81158398406186e-05\\
30	9.81158398406205e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.97030432697648e-07\\
2	0.000108037067981432\\
3	2.95553112380895e-05\\
4	3.61799048964452e-05\\
5	4.04765112685043e-05\\
6	4.12710614403882e-05\\
7	5.78360214206365e-05\\
8	4.25036781732648e-05\\
9	4.30301091579482e-05\\
10	4.30406045437898e-05\\
11	4.30426041128087e-05\\
12	4.30425477944572e-05\\
13	4.30418854539289e-05\\
14	4.30430525884978e-05\\
15	4.30434805697291e-05\\
16	4.30435113271927e-05\\
17	4.30435112670906e-05\\
18	4.3043511247412e-05\\
19	4.30435111436392e-05\\
20	4.30435111606973e-05\\
21	4.30435111627272e-05\\
22	4.3043511162753e-05\\
23	4.30435111627618e-05\\
24	4.30435111627656e-05\\
25	4.30435111627699e-05\\
26	4.3043511162773e-05\\
27	4.3043511162777e-05\\
28	4.30435111627787e-05\\
29	4.30435111627826e-05\\
30	4.30435111627871e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.62468928672086e-07\\
2	1.96772607497512e-05\\
3	1.12453781554164e-05\\
4	1.35702889669842e-05\\
5	1.70577818339611e-05\\
6	1.82802507176011e-05\\
7	3.1412444468356e-05\\
8	2.04773201650816e-05\\
9	2.13166789883454e-05\\
10	2.13289460912755e-05\\
11	2.13276561354453e-05\\
12	2.13267675529195e-05\\
13	2.13099882535288e-05\\
14	2.13380745683877e-05\\
15	2.13318026158606e-05\\
16	2.13318359834189e-05\\
17	2.13318359197659e-05\\
18	2.13318358976692e-05\\
19	2.1331835796871e-05\\
20	2.1331835806452e-05\\
21	2.13318358102636e-05\\
22	2.13318358103646e-05\\
23	2.13318358103954e-05\\
24	2.13318358104065e-05\\
25	2.13318358104201e-05\\
26	2.13318358104297e-05\\
27	2.13318358104422e-05\\
28	2.13318358104481e-05\\
29	2.13318358104603e-05\\
30	2.13318358104741e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.29994451124183e-08\\
2	3.04931662349115e-06\\
3	3.6927612039588e-06\\
4	5.13875522927343e-06\\
5	7.38523617816425e-06\\
6	8.34910479374045e-06\\
7	1.31134822869877e-05\\
8	1.011559529257e-05\\
9	1.0552634496716e-05\\
10	1.05561349797348e-05\\
11	1.05527260974535e-05\\
12	1.05523719823443e-05\\
13	1.05586641140408e-05\\
14	1.05590366684884e-05\\
15	1.05571242733906e-05\\
16	1.05571304571758e-05\\
17	1.05571304413527e-05\\
18	1.05571304334573e-05\\
19	1.05571304031578e-05\\
20	1.05571303975106e-05\\
21	1.05571303993301e-05\\
22	1.05571303993888e-05\\
23	1.05571303994072e-05\\
24	1.05571303994141e-05\\
25	1.05571303994225e-05\\
26	1.05571303994285e-05\\
27	1.05571303994362e-05\\
28	1.05571303994398e-05\\
29	1.05571303994474e-05\\
30	1.0557130399456e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.19676264544302e-08\\
2	4.97997904909688e-07\\
3	1.06275538902519e-06\\
4	1.8408525545378e-06\\
5	2.88900524247693e-06\\
6	3.42089803915448e-06\\
7	5.47934793115285e-06\\
8	4.61523870761477e-06\\
9	4.77703451884005e-06\\
10	4.77765787833653e-06\\
11	4.77524501671404e-06\\
12	4.77479900537118e-06\\
13	4.78547032141519e-06\\
14	4.77716513796805e-06\\
15	4.77772631221836e-06\\
16	4.77772206491809e-06\\
17	4.77772206923812e-06\\
18	4.77772207544043e-06\\
19	4.77772206203431e-06\\
20	4.77772205257884e-06\\
21	4.77772205350081e-06\\
22	4.77772205351869e-06\\
23	4.77772205352419e-06\\
24	4.77772205352625e-06\\
25	4.77772205352888e-06\\
26	4.77772205353065e-06\\
27	4.77772205353309e-06\\
28	4.77772205353427e-06\\
29	4.77772205353675e-06\\
30	4.77772205353952e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.75179042209667e-09\\
2	1.11060673911575e-07\\
3	2.77084682689647e-07\\
4	6.21244022235716e-07\\
5	1.0811065950839e-06\\
6	1.3895850135536e-06\\
7	2.24249332831204e-06\\
8	2.13344519449354e-06\\
9	2.17216190542798e-06\\
10	2.17228407597149e-06\\
11	2.17138927845739e-06\\
12	2.17120006630259e-06\\
13	2.1706610983782e-06\\
14	2.17276001331474e-06\\
15	2.17270824277864e-06\\
16	2.17270356565856e-06\\
17	2.17270356966515e-06\\
18	2.17270358386825e-06\\
19	2.17270357051738e-06\\
20	2.17270356258179e-06\\
21	2.17270356309616e-06\\
22	2.17270356310674e-06\\
23	2.17270356310839e-06\\
24	2.1727035631092e-06\\
25	2.17270356311031e-06\\
26	2.17270356311098e-06\\
27	2.17270356311195e-06\\
28	2.17270356311234e-06\\
29	2.17270356311323e-06\\
30	2.17270356311433e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.71269792673789e-09\\
2	2.62564536022831e-08\\
3	6.69202518855674e-08\\
4	2.02997676511949e-07\\
5	3.98393752498569e-07\\
6	5.39985548608951e-07\\
7	8.56147411980555e-07\\
8	9.23308633247653e-07\\
9	9.34530565591397e-07\\
10	9.35493150198204e-07\\
11	9.35103257484745e-07\\
12	9.35104197309308e-07\\
13	9.38367944420846e-07\\
14	9.36475647040796e-07\\
15	9.36081594393907e-07\\
16	9.36078669797491e-07\\
17	9.36078662807417e-07\\
18	9.36078676710713e-07\\
19	9.3607866531692e-07\\
20	9.36078657346138e-07\\
21	9.36078657533459e-07\\
22	9.36078657538063e-07\\
23	9.36078657538593e-07\\
24	9.36078657538402e-07\\
25	9.36078657538265e-07\\
26	9.36078657538138e-07\\
27	9.36078657538007e-07\\
28	9.36078657537899e-07\\
29	9.36078657537722e-07\\
30	9.3607865753747e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.31478364035779e-10\\
2	3.652999989942e-09\\
3	1.48988676677174e-08\\
4	6.2016999812937e-08\\
5	1.36944269991078e-07\\
6	1.9608737629345e-07\\
7	3.27447961187757e-07\\
8	4.0253405662654e-07\\
9	4.10646987951023e-07\\
10	4.12660931208035e-07\\
11	4.12797673833894e-07\\
12	4.12728488176777e-07\\
13	4.14103084963619e-07\\
14	4.12951951288385e-07\\
15	4.13388806740639e-07\\
16	4.13387257795733e-07\\
17	4.13387239298336e-07\\
18	4.13387246072127e-07\\
19	4.13387241530415e-07\\
20	4.13387233105277e-07\\
21	4.13387233156747e-07\\
22	4.13387233146938e-07\\
23	4.13387233140768e-07\\
24	4.13387233139449e-07\\
25	4.133872331377e-07\\
26	4.13387233136384e-07\\
27	4.13387233134779e-07\\
28	4.1338723313392e-07\\
29	4.13387233132321e-07\\
30	4.13387233130498e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.44250166014815e-11\\
2	9.04428081538623e-10\\
3	2.97362946465135e-09\\
4	1.88874162542014e-08\\
5	4.38887138993342e-08\\
6	7.08673556669205e-08\\
7	1.19923393290647e-07\\
8	1.61870153672596e-07\\
9	1.67602773618889e-07\\
10	1.69649792933184e-07\\
11	1.70379217179065e-07\\
12	1.7032598696035e-07\\
13	1.88239554932779e-07\\
14	1.70955824317461e-07\\
15	1.70970411797992e-07\\
16	1.7097000410927e-07\\
17	1.70969974532663e-07\\
18	1.70969975109032e-07\\
19	1.70969975595302e-07\\
20	1.70969969011259e-07\\
21	1.70969969297577e-07\\
22	1.70969969292004e-07\\
23	1.7096996928604e-07\\
24	1.70969969284804e-07\\
25	1.70969969282904e-07\\
26	1.70969969281574e-07\\
27	1.70969969279821e-07\\
28	1.70969969278964e-07\\
29	1.70969969277168e-07\\
30	1.70969969275172e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.54248747217082e-11\\
2	1.27234915165174e-10\\
3	5.12424853022012e-10\\
4	5.56804068325343e-09\\
5	1.36049631286352e-08\\
6	2.44088316280296e-08\\
7	4.08698033991693e-08\\
8	6.18151590348938e-08\\
9	6.63609657981383e-08\\
10	6.83156651631326e-08\\
11	6.93194608896858e-08\\
12	6.9477535361237e-08\\
13	1.5652666799355e-07\\
14	7.0661760597819e-08\\
15	7.06873182700692e-08\\
16	7.06880794371247e-08\\
17	7.06880335237857e-08\\
18	7.06880329705434e-08\\
19	7.06880335549576e-08\\
20	7.0688029673582e-08\\
21	7.06880304919157e-08\\
22	7.06880304929806e-08\\
23	7.06880304897607e-08\\
24	7.06880304888749e-08\\
25	7.06880304876113e-08\\
26	7.06880304867848e-08\\
27	7.06880304857632e-08\\
28	7.06880304852777e-08\\
29	7.06880304842875e-08\\
30	7.06880304831427e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.11073443250923e-12\\
2	7.78486607118103e-12\\
3	7.45582166512689e-11\\
4	1.41957009712747e-09\\
5	3.95310241208162e-09\\
6	7.76075813126244e-09\\
7	1.38519216406726e-08\\
8	2.25158498596381e-08\\
9	2.53795851430961e-08\\
10	2.67378536315014e-08\\
11	2.75265078123243e-08\\
12	2.78485253948171e-08\\
13	6.65671963104544e-08\\
14	3.20000545559436e-08\\
15	2.96577937673616e-08\\
16	2.96607705453903e-08\\
17	2.96607023551154e-08\\
18	2.96607107776558e-08\\
19	2.96607030895247e-08\\
20	2.96607048993361e-08\\
21	2.96607062744279e-08\\
22	2.96607062838431e-08\\
23	2.96607062840675e-08\\
24	2.96607062842216e-08\\
25	2.96607062845616e-08\\
26	2.96607062848379e-08\\
27	2.9660706285228e-08\\
28	2.96607062854047e-08\\
29	2.96607062857709e-08\\
30	2.96607062862175e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.87212664492612e-12\\
2	4.55477179147893e-13\\
3	1.19486954658642e-11\\
4	3.17420441300724e-10\\
5	1.03685770202506e-09\\
6	2.30542907123573e-09\\
7	4.60678993971835e-09\\
8	7.22900659622798e-09\\
9	9.00466017693698e-09\\
10	9.83756662107211e-09\\
11	1.0427408646809e-08\\
12	1.08144800082448e-08\\
13	2.27371789533667e-08\\
14	2.18511396245396e-08\\
15	1.30828101578582e-08\\
16	1.30898913584255e-08\\
17	1.30897950886814e-08\\
18	1.3089829714914e-08\\
19	1.30897961505145e-08\\
20	1.30898070675126e-08\\
21	1.3089808928804e-08\\
22	1.30898089348974e-08\\
23	1.30898089358629e-08\\
24	1.30898089365559e-08\\
25	1.30898089375182e-08\\
26	1.30898089382061e-08\\
27	1.30898089391683e-08\\
28	1.30898089396023e-08\\
29	1.30898089405278e-08\\
30	1.30898089415864e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.90417330935217e-13\\
2	2.96948440046778e-14\\
3	2.71975782025955e-12\\
4	5.94889263423467e-11\\
5	2.36917561604226e-10\\
6	6.00431440178253e-10\\
7	1.37355312688882e-09\\
8	2.10420508349898e-09\\
9	3.05548995904463e-09\\
10	3.5098323646168e-09\\
11	3.88509839927654e-09\\
12	4.15213097309233e-09\\
13	1.02835600991625e-08\\
14	8.49796724587538e-09\\
15	5.83808236010192e-09\\
16	5.84638796719635e-09\\
17	5.84632633366291e-09\\
18	5.84637792122716e-09\\
19	5.84632314596095e-09\\
20	5.84633843276706e-09\\
21	5.84633999711668e-09\\
22	5.84634000338159e-09\\
23	5.84634000510103e-09\\
24	5.84634000548341e-09\\
25	5.84634000626068e-09\\
26	5.84634000686354e-09\\
27	5.84634000769024e-09\\
28	5.84634000809154e-09\\
29	5.84634000890139e-09\\
30	5.84634000990229e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.32914843320842e-13\\
2	1.33606558444215e-15\\
3	2.84712107229388e-13\\
4	8.85933895023151e-12\\
5	4.31618682679854e-11\\
6	1.24626634817546e-10\\
7	3.43409658303218e-10\\
8	5.34347518135784e-10\\
9	8.47247333925921e-10\\
10	1.05688957284617e-09\\
11	1.27153950533868e-09\\
12	1.39937069874499e-09\\
13	3.6630695559738e-09\\
14	4.94745874089051e-09\\
15	2.44036175321573e-09\\
16	2.45044533823445e-09\\
17	2.45039609735509e-09\\
18	2.45046341650584e-09\\
19	2.45038248437222e-09\\
20	2.45040457142642e-09\\
21	2.45040648165811e-09\\
22	2.45040649969315e-09\\
23	2.45040650318021e-09\\
24	2.45040650534175e-09\\
25	2.4504065077032e-09\\
26	2.45040650934937e-09\\
27	2.45040651150204e-09\\
28	2.45040651249612e-09\\
29	2.45040651466339e-09\\
30	2.45040651708647e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.22661524068387e-13\\
2	6.94161474949965e-17\\
3	1.97719402664081e-14\\
4	9.71687219099703e-13\\
5	5.42700338744838e-12\\
6	1.88444384920818e-11\\
7	6.33125138711289e-11\\
8	9.94480530908289e-11\\
9	1.61056235020763e-10\\
10	2.31819081520992e-10\\
11	3.32251806674907e-10\\
12	4.0710507360474e-10\\
13	1.5152338887342e-09\\
14	2.27596812848861e-09\\
15	1.08365083478435e-09\\
16	1.09424411441069e-09\\
17	1.09420500078671e-09\\
18	1.0942810705708e-09\\
19	1.09417952586654e-09\\
20	1.09420920339955e-09\\
21	1.09421185351484e-09\\
22	1.09421188424435e-09\\
23	1.09421189035089e-09\\
24	1.09421189283759e-09\\
25	1.09421189593293e-09\\
26	1.09421189814771e-09\\
27	1.09421190106107e-09\\
28	1.09421190244741e-09\\
29	1.09421190541224e-09\\
30	1.09421190877781e-09\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.9523990307815e-14\\
2	6.22260861261448e-18\\
3	6.15623868399002e-16\\
4	6.24829712565293e-14\\
5	3.81630973809899e-13\\
6	1.50438336418121e-12\\
7	4.97034098041115e-12\\
8	8.73206365844871e-12\\
9	1.46992943568854e-11\\
10	2.42630070427513e-11\\
11	4.12274878337142e-11\\
12	6.96287318954769e-11\\
13	1.18122544072722e-09\\
14	7.34120612558161e-10\\
15	4.82729665665229e-10\\
16	4.89913834745215e-10\\
17	4.89876620389961e-10\\
18	4.89933110758617e-10\\
19	4.89851177288293e-10\\
20	4.89876915346256e-10\\
21	4.89879018914756e-10\\
22	4.89879029245262e-10\\
23	4.89879034146584e-10\\
24	4.89879036410157e-10\\
25	4.89879039271345e-10\\
26	4.89879041325456e-10\\
27	4.89879044025923e-10\\
28	4.89879045317963e-10\\
29	4.89879048048056e-10\\
30	4.89879051193272e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	4.57773930961486e-10\\
14	3.55145522643787e-10\\
15	1.98316410537291e-10\\
16	2.02625000628968e-10\\
17	2.02608509999483e-10\\
18	2.02647120733355e-10\\
19	2.02587889157114e-10\\
20	2.02607296703984e-10\\
21	2.02608840414539e-10\\
22	2.02608859296773e-10\\
23	2.02608867410282e-10\\
24	2.0260887042637e-10\\
25	2.02608874078777e-10\\
26	2.02608876619491e-10\\
27	2.0260887989032e-10\\
28	2.02608881433416e-10\\
29	2.0260888462495e-10\\
30	2.02608888235709e-10\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	2.4105159549713e-10\\
14	1.45679456739764e-10\\
15	8.28126554282423e-11\\
16	8.71026556538292e-11\\
17	8.7099547309282e-11\\
18	8.71366725810973e-11\\
19	8.70765447898236e-11\\
20	8.70960866578724e-11\\
21	8.7097652003983e-11\\
22	8.70976853743696e-11\\
23	8.70976933872224e-11\\
24	8.70976968782192e-11\\
25	8.70977010447833e-11\\
26	8.70977039460032e-11\\
27	8.70977076821244e-11\\
28	8.70977094691649e-11\\
29	8.70977131615874e-11\\
30	8.70977173456393e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	3.46594803530637e-11\\
14	5.37567696286379e-11\\
15	3.59934786372228e-11\\
16	4.02578465039435e-11\\
17	4.02672186581987e-11\\
18	4.02928770725682e-11\\
19	4.02461604300033e-11\\
20	4.02618063945295e-11\\
21	4.0263215745391e-11\\
22	4.02632394127641e-11\\
23	4.02632490212916e-11\\
24	4.02632517789779e-11\\
25	4.02632552041511e-11\\
26	4.02632576238138e-11\\
27	4.02632607867186e-11\\
28	4.02632622625824e-11\\
29	4.02632653381632e-11\\
30	4.02632688080418e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	2.25815398575816e-11\\
14	3.70800966508862e-11\\
15	1.66281511694707e-11\\
16	1.8908711755562e-11\\
17	1.89301742933222e-11\\
18	1.89363035100631e-11\\
19	1.89213644354862e-11\\
20	1.89274573094569e-11\\
21	1.89281748981821e-11\\
22	1.89281905638921e-11\\
23	1.89281942844927e-11\\
24	1.89281957100957e-11\\
25	1.89281975572741e-11\\
26	1.89281987668407e-11\\
27	1.89282003510124e-11\\
28	1.89282010695991e-11\\
29	1.89282024791646e-11\\
30	1.89282041387139e-11\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1.63285125354211e-11\\
14	9.74923037775459e-12\\
15	6.70714082105439e-12\\
16	7.46398921615376e-12\\
17	7.48534435199147e-12\\
18	7.48707468873319e-12\\
19	7.48436769112843e-12\\
20	7.48571160282364e-12\\
21	7.4859273811363e-12\\
22	7.48593394027646e-12\\
23	7.48593373399987e-12\\
24	7.48593366779066e-12\\
25	7.48593362323538e-12\\
26	7.48593357291786e-12\\
27	7.48593353063731e-12\\
28	7.48593351435811e-12\\
29	7.48593347835998e-12\\
30	7.48593343868262e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	7.68183004568457e-12\\
14	6.11563407074974e-12\\
15	2.48616486585987e-12\\
16	2.82738412474292e-12\\
17	2.85545153736272e-12\\
18	2.86084481079479e-12\\
19	2.85877777984409e-12\\
20	2.85915464069326e-12\\
21	2.85918485590119e-12\\
22	2.85916221872195e-12\\
23	2.85915753596502e-12\\
24	2.85915621591822e-12\\
25	2.85915478344643e-12\\
26	2.85915382505471e-12\\
27	2.85915264305754e-12\\
28	2.85915207095768e-12\\
29	2.85915088184233e-12\\
30	2.85914963927602e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	4.93739705044929e-12\\
14	4.52058671202678e-12\\
15	8.78100417077068e-13\\
16	1.13484354121236e-12\\
17	1.17469208587379e-12\\
18	1.18840263996036e-12\\
19	1.18553840868272e-12\\
20	1.18551818845888e-12\\
21	1.18552067064498e-12\\
22	1.18549740254785e-12\\
23	1.18549265733156e-12\\
24	1.18549087925315e-12\\
25	1.18548892876492e-12\\
26	1.18548762153347e-12\\
27	1.18548601717965e-12\\
28	1.18548525679863e-12\\
29	1.18548368186511e-12\\
30	1.18548197284125e-12\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	3.54469815069892e-12\\
14	5.79846061639815e-13\\
15	3.21853291525101e-13\\
16	4.96440041132209e-13\\
17	5.32490617220477e-13\\
18	5.46703334753295e-13\\
19	5.46728826462246e-13\\
20	5.46477398556971e-13\\
21	5.46569682529207e-13\\
22	5.46575312110881e-13\\
23	5.46575636370442e-13\\
24	5.46575911117906e-13\\
25	5.46576013111872e-13\\
26	5.46576077963033e-13\\
27	5.46576116106631e-13\\
28	5.46576130923113e-13\\
29	5.46576125992108e-13\\
30	5.46576096973885e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	6.17239564497939e-13\\
14	3.00681283383746e-13\\
15	1.18392457646032e-13\\
16	2.03678416244685e-13\\
17	2.29415495980345e-13\\
18	2.38457260176789e-13\\
19	2.41354853148895e-13\\
20	2.40832939500168e-13\\
21	2.40908482424034e-13\\
22	2.40920711461642e-13\\
23	2.40922778004073e-13\\
24	2.40923344473664e-13\\
25	2.40924019192594e-13\\
26	2.40924468385066e-13\\
27	2.4092500877293e-13\\
28	2.40925239989663e-13\\
29	2.40925701189697e-13\\
30	2.40926191739168e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	5.00939674708253e-14\\
14	1.48977198371973e-13\\
15	4.44844285727695e-14\\
16	7.74444775440763e-14\\
17	9.67205160122705e-14\\
18	1.03003711176242e-13\\
19	1.06885793238757e-13\\
20	1.06417756130018e-13\\
21	1.06402983997684e-13\\
22	1.06411503429117e-13\\
23	1.06411193053268e-13\\
24	1.06411158274459e-13\\
25	1.06411119802845e-13\\
26	1.06411085969883e-13\\
27	1.06411032988508e-13\\
28	1.06411008235167e-13\\
29	1.0641095223057e-13\\
30	1.0641091792502e-13\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	9.03345382887401e-15\\
14	6.03186081540781e-14\\
15	1.71334386481237e-14\\
16	2.89937460462751e-14\\
17	4.0125167016225e-14\\
18	4.49250529048353e-14\\
19	4.73028764354182e-14\\
20	4.73173086207239e-14\\
21	4.72885466424835e-14\\
22	4.72872882740806e-14\\
23	4.7286602295633e-14\\
24	4.72865666808379e-14\\
25	4.72864933571216e-14\\
26	4.7286458542798e-14\\
27	4.72864101989545e-14\\
28	4.72863942015876e-14\\
29	4.72863603672959e-14\\
30	4.72863111641006e-14\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	2.78250502052782e-15\\
14	1.82332019921692e-14\\
15	7.20473413975996e-15\\
16	1.03588653770622e-14\\
17	1.46454981902412e-14\\
18	1.78531731000813e-14\\
19	1.90461951039029e-14\\
20	1.91298184210392e-14\\
21	1.90860583915355e-14\\
22	1.9088194447595e-14\\
23	1.90863602499647e-14\\
24	1.90861305574436e-14\\
25	1.90860035196314e-14\\
26	1.9085876103568e-14\\
27	1.90857281652018e-14\\
28	1.90856684468744e-14\\
29	1.90855358010545e-14\\
30	1.90854137708682e-14\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1.44475919688445e-15\\
14	1.36987427835387e-15\\
15	2.53753188883311e-15\\
16	3.58154955076159e-15\\
17	4.96092682831699e-15\\
18	6.56298225684395e-15\\
19	6.9839414617832e-15\\
20	6.97742324236098e-15\\
21	6.9182223995253e-15\\
22	6.91355939083184e-15\\
23	6.91254083963584e-15\\
24	6.91234317632842e-15\\
25	6.91211545729329e-15\\
26	6.91196248643986e-15\\
27	6.91177434318806e-15\\
28	6.91169611954128e-15\\
29	6.91151941420266e-15\\
30	6.91133544505752e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	4.32142000103551e-16\\
14	2.96975748725087e-16\\
15	8.06521685896396e-16\\
16	1.12295816675288e-15\\
17	1.54489046703974e-15\\
18	2.11602962973238e-15\\
19	2.24356111181241e-15\\
20	2.19736116483633e-15\\
21	2.15437870577461e-15\\
22	2.14656019477224e-15\\
23	2.14674854363836e-15\\
24	2.14653614443517e-15\\
25	2.14639265445683e-15\\
26	2.14630918159371e-15\\
27	2.14622053801477e-15\\
28	2.14618773773826e-15\\
29	2.14610920423126e-15\\
30	2.14604098736874e-15\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	2.3764370959933e-16\\
14	4.74787396141948e-17\\
15	2.31227627836605e-16\\
16	2.81418331573734e-16\\
17	3.70862263032189e-16\\
18	5.2395287367236e-16\\
19	5.78241138912733e-16\\
20	5.64043164171766e-16\\
21	5.49760050579418e-16\\
22	5.46792721834144e-16\\
23	5.46476186469791e-16\\
24	5.46422251456917e-16\\
25	5.46406349084534e-16\\
26	5.46387860985629e-16\\
27	5.46362453533975e-16\\
28	5.46345601535882e-16\\
29	5.46316867575187e-16\\
30	5.46300825925941e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	8.67206796229254e-17\\
14	2.1054912314064e-18\\
15	3.0061919654775e-17\\
16	3.02846425859716e-17\\
17	3.58295865479693e-17\\
18	5.49177882052373e-17\\
19	6.48974535680656e-17\\
20	6.57854625124835e-17\\
21	6.48655096337437e-17\\
22	6.46112049466982e-17\\
23	6.45448836452011e-17\\
24	6.45476007183665e-17\\
25	6.45438491718093e-17\\
26	6.4541731383097e-17\\
27	6.45273834940811e-17\\
28	6.45326272511871e-17\\
29	6.45256693118058e-17\\
30	6.45108268345996e-17\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Ymode1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8631in,
at={(0.758in,1.324in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.99,
xlabel={$z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.14227114888476,
ymax=0.265421308205912,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{y}_1$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, , line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.01	0.209506475630352\\
0.02	0.265421308205912\\
0.03	0.240681457361089\\
0.04	0.178641189750716\\
0.05	0.104659902174552\\
0.06	0.0330450992456353\\
0.07	-0.0287034547108655\\
0.08	-0.0772573809807823\\
0.09	-0.111802609565875\\
0.1	-0.132990274420588\\
0.11	-0.14227114888476\\
0.12	-0.141475162335017\\
0.13	-0.132549029728658\\
0.14	-0.11739651505675\\
0.15	-0.0977854727868651\\
0.16	-0.075298246333513\\
0.17	-0.0513099995697644\\
0.18	-0.0269847665797765\\
0.19	-0.00328243538852394\\
0.2	0.0190278387542473\\
0.21	0.0393507688014643\\
0.22	0.057246571182625\\
0.23	0.0724123584655958\\
0.24	0.0846640780706177\\
0.25	0.093919469233286\\
0.26	0.100182297846537\\
0.27	0.103527987347274\\
0.28	0.104090671098746\\
0.29	0.102051632446761\\
0.3	0.0976290622396388\\
0.31	0.0910690428096815\\
0.32	0.0826376571568554\\
0.33	0.0726141188424542\\
0.34	0.0612848194573221\\
0.35	0.0489381947866327\\
0.36	0.0358603167896818\\
0.37	0.0223311254544386\\
0.38	0.00862122193657586\\
0.39	-0.00501084820491035\\
0.4	-0.0183208856330205\\
0.41	-0.0310809587603972\\
0.42	-0.0430810066928024\\
0.43	-0.054130167996926\\
0.44	-0.0640578740255199\\
0.45	-0.0727147402664914\\
0.46	-0.0799732843052163\\
0.47	-0.0857284944567412\\
0.48	-0.0898982688987641\\
0.49	-0.0924237411738278\\
0.5	-0.0932695041780947\\
0.51	-0.0924237411738076\\
0.52	-0.0898982688987969\\
0.53	-0.0857284944567054\\
0.54	-0.0799732843052624\\
0.55	-0.0727147402664713\\
0.56	-0.0640578740255007\\
0.57	-0.0541301679968671\\
0.58	-0.0430810066927304\\
0.59	-0.0310809587603602\\
0.6	-0.0183208856329711\\
0.61	-0.00501084820485664\\
0.62	0.0086212219366515\\
0.63	0.0223311254544549\\
0.64	0.035860316789708\\
0.65	0.0489381947866807\\
0.66	0.061284819457343\\
0.67	0.0726141188425046\\
0.68	0.0826376571569046\\
0.69	0.0910690428097035\\
0.7	0.0976290622396817\\
0.71	0.102051632446814\\
0.72	0.104090671098796\\
0.73	0.103527987347336\\
0.74	0.100182297846571\\
0.75	0.0939194692333394\\
0.76	0.0846640780706567\\
0.77	0.0724123584656442\\
0.78	0.0572465711826482\\
0.79	0.0393507688014946\\
0.8	0.019027838754296\\
0.81	-0.00328243538849497\\
0.82	-0.0269847665797704\\
0.83	-0.0513099995697369\\
0.84	-0.0752982463334999\\
0.85	-0.0977854727868638\\
0.86	-0.117396515056747\\
0.87	-0.132549029728656\\
0.88	-0.141475162335019\\
0.89	-0.142271148884757\\
0.9	-0.132990274420609\\
0.91	-0.111802609565891\\
0.92	-0.0772573809807799\\
0.93	-0.0287034547108524\\
0.94	0.0330450992456316\\
0.95	0.104659902174556\\
0.96	0.178641189750715\\
0.97	0.24068145736109\\
0.98	0.265421308205906\\
0.99	0.20950647563033\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Ymode2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8631in,
at={(0.758in,1.174in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.99,
xlabel={$z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.172672110047465,
ymax=0.300078560371751,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{y}_2$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, , line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.01	0.300078560371751\\
0.02	0.256564469670365\\
0.03	0.113658446830629\\
0.04	-0.0239241593139173\\
0.05	-0.119137257685499\\
0.06	-0.166264490454328\\
0.07	-0.17267211004743\\
0.08	-0.149857962601594\\
0.09	-0.109281842049714\\
0.1	-0.0606343142236933\\
0.11	-0.0113200855321827\\
0.12	0.0334838100430147\\
0.13	0.0705266300099369\\
0.14	0.0981075042270004\\
0.15	0.115705363467068\\
0.16	0.123650885321223\\
0.17	0.122852507116272\\
0.18	0.114576835269445\\
0.19	0.100278428024134\\
0.2	0.0814719270191782\\
0.21	0.059639216057554\\
0.22	0.0361647987536632\\
0.23	0.0122934318463322\\
0.24	-0.0108950212988114\\
0.25	-0.0324976649816115\\
0.26	-0.0517909281338303\\
0.27	-0.0682258778465635\\
0.28	-0.0814185935073568\\
0.29	-0.0911372373594371\\
0.3	-0.0972870776854553\\
0.31	-0.0998944163715406\\
0.32	-0.0990901306967187\\
0.33	-0.095093348561939\\
0.34	-0.0881956274483729\\
0.35	-0.0787458920140573\\
0.36	-0.0671362968025127\\
0.37	-0.053789113487255\\
0.38	-0.0391446920289653\\
0.39	-0.0236505084656999\\
0.4	-0.00775128593106031\\
0.41	0.00811984239999964\\
0.42	0.0235491712472791\\
0.43	0.0381493113653691\\
0.44	0.0515651799497101\\
0.45	0.0634791451536743\\
0.46	0.0736153741492997\\
0.47	0.0817434300761193\\
0.48	0.0876811578734878\\
0.49	0.0912968927592499\\
0.5	0.0925110181871048\\
0.51	0.0912968927591703\\
0.52	0.0876811578739244\\
0.53	0.0817434300763933\\
0.54	0.0736153741493469\\
0.55	0.0634791451536894\\
0.56	0.0515651799499753\\
0.57	0.0381493113655161\\
0.58	0.0235491712471039\\
0.59	0.00811984240004789\\
0.6	-0.00775128593132161\\
0.61	-0.023650508465534\\
0.62	-0.0391446920290839\\
0.63	-0.0537891134870596\\
0.64	-0.0671362968024369\\
0.65	-0.0787458920141228\\
0.66	-0.0881956274485893\\
0.67	-0.0950933485619565\\
0.68	-0.0990901306966791\\
0.69	-0.0998944163717238\\
0.7	-0.0972870776853066\\
0.71	-0.0911372373593556\\
0.72	-0.0814185935073971\\
0.73	-0.0682258778469375\\
0.74	-0.0517909281337942\\
0.75	-0.032497664981428\\
0.76	-0.0108950212986834\\
0.77	0.0122934318463684\\
0.78	0.0361647987537937\\
0.79	0.0596392160575301\\
0.8	0.0814719270188724\\
0.81	0.100278428023818\\
0.82	0.114576835269713\\
0.83	0.122852507116047\\
0.84	0.123650885321156\\
0.85	0.115705363467134\\
0.86	0.098107504226975\\
0.87	0.0705266300100921\\
0.88	0.0334838100430797\\
0.89	-0.011320085531926\\
0.9	-0.0606343142237592\\
0.91	-0.109281842049436\\
0.92	-0.149857962601653\\
0.93	-0.172672110047465\\
0.94	-0.166264490454305\\
0.95	-0.119137257685505\\
0.96	-0.0239241593139987\\
0.97	0.113658446830578\\
0.98	0.25656446967054\\
0.99	0.300078560371397\\
};
\end{axis}
\end{tikzpicture}%

==> FigP3Ymode3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8631in,
at={(0.758in,1.026in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=0.99,
xlabel={$z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.34055927067545,
ymax=0.196037792311864,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{y}_3$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.34055927067545\\
0.02	-0.127165274984449\\
0.03	0.0954076306091527\\
0.04	0.196037792311864\\
0.05	0.186923330347678\\
0.06	0.115195665699184\\
0.07	0.0240230686815636\\
0.08	-0.0577364832949325\\
0.09	-0.115173583459233\\
0.1	-0.143767720290914\\
0.11	-0.145574753299275\\
0.12	-0.126140895457113\\
0.13	-0.0923206975765042\\
0.14	-0.0508856366589606\\
0.15	-0.00773448183720166\\
0.16	0.0324752488900717\\
0.17	0.0664208686505713\\
0.18	0.0920416039528298\\
0.19	0.108375213349669\\
0.2	0.115354954540055\\
0.21	0.11359921488573\\
0.22	0.104213100326796\\
0.23	0.0886124210002065\\
0.24	0.0683746874467222\\
0.25	0.0451180491165907\\
0.26	0.020406900500957\\
0.27	-0.00431833385069374\\
0.28	-0.0277902879753714\\
0.29	-0.0489458210163251\\
0.3	-0.0669423676028562\\
0.31	-0.0811623391071503\\
0.32	-0.0912081343556997\\
0.33	-0.0968899863978283\\
0.34	-0.0982085443757196\\
0.35	-0.0953337828275858\\
0.36	-0.0885815532723947\\
0.37	-0.0783888485436664\\
0.38	-0.0652886388477097\\
0.39	-0.049884959076992\\
0.4	-0.0328287765589113\\
0.41	-0.0147950442108967\\
0.42	0.00353875689571584\\
0.43	0.0215123627343142\\
0.44	0.0385006003817652\\
0.45	0.0539292815885715\\
0.46	0.0672890439516063\\
0.47	0.0781470952107487\\
0.48	0.0861568354566937\\
0.49	0.0910653449140678\\
0.5	0.0927187325644767\\
0.51	0.0910653449136085\\
0.52	0.0861568354571539\\
0.53	0.0781470952103043\\
0.54	0.067289043952564\\
0.55	0.0539292815880078\\
0.56	0.0385006003831028\\
0.57	0.0215123627351346\\
0.58	0.00353875689578832\\
0.59	-0.014795044211224\\
0.6	-0.0328287765594565\\
0.61	-0.0498849590775836\\
0.62	-0.0652886388483294\\
0.63	-0.0783888485436217\\
0.64	-0.0885815532711325\\
0.65	-0.0953337828257716\\
0.66	-0.0982085443761274\\
0.67	-0.0968899863953388\\
0.68	-0.0912081343542496\\
0.69	-0.0811623391060847\\
0.7	-0.0669423676011267\\
0.71	-0.0489458210151486\\
0.72	-0.0277902879747035\\
0.73	-0.00431833384935649\\
0.74	0.0204069005016622\\
0.75	0.0451180491170285\\
0.76	0.0683746874468626\\
0.77	0.0886124210013214\\
0.78	0.104213100326996\\
0.79	0.113599214885535\\
0.8	0.115354954540193\\
0.81	0.108375213348623\\
0.82	0.092041603953232\\
0.83	0.0664208686491764\\
0.84	0.0324752488899514\\
0.85	-0.0077344818383403\\
0.86	-0.0508856366596597\\
0.87	-0.0923206975779004\\
0.88	-0.126140895457068\\
0.89	-0.145574753299588\\
0.9	-0.143767720291308\\
0.91	-0.115173583458807\\
0.92	-0.0577364832949365\\
0.93	0.0240230686807727\\
0.94	0.115195665698384\\
0.95	0.186923330347195\\
0.96	0.196037792311454\\
0.97	0.095407630608782\\
0.98	-0.127165274983908\\
0.99	-0.340559270670039\\
};
\end{axis}
\end{tikzpicture}%

==> grid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3,0.3,0.3}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=1.92in,
height=1.2in,
at={(1.011in,1.306in)},
scale only axis,
unbounded coords=jump,
xmin=-1.,
xmax=1.,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.75,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	0.474489795918367\\
1	0.448979591836735\\
1	0.423469387755102\\
1	0.397959183673469\\
1	0.372448979591837\\
1	0.346938775510204\\
1	0.321428571428571\\
1	0.295918367346939\\
1	0.270408163265306\\
1	0.244897959183673\\
1	0.219387755102041\\
1	0.193877551020408\\
1	0.168367346938775\\
1	0.142857142857143\\
1	0.11734693877551\\
1	0.0918367346938776\\
1	0.0663265306122449\\
1	0.0408163265306122\\
1	0.0153061224489796\\
1	-0.0102040816326531\\
1	-0.0357142857142857\\
1	-0.0612244897959183\\
1	-0.0867346938775511\\
1	-0.112244897959184\\
1	-0.137755102040816\\
1	-0.163265306122449\\
1	-0.188775510204082\\
1	-0.214285714285714\\
1	-0.239795918367347\\
1	-0.26530612244898\\
1	-0.290816326530612\\
1	-0.316326530612245\\
1	-0.341836734693878\\
1	-0.36734693877551\\
1	-0.392857142857143\\
1	-0.418367346938776\\
1	-0.443877551020408\\
1	-0.469387755102041\\
1	-0.494897959183674\\
1	-0.520408163265306\\
1	-0.545918367346939\\
1	-0.571428571428571\\
1	-0.596938775510204\\
1	-0.622448979591837\\
1	-0.647959183673469\\
1	-0.673469387755102\\
1	-0.698979591836735\\
1	-0.724489795918367\\
1	-0.75\\
nan	nan\\
1	-0.75\\
0.959183673469388	-0.75\\
0.918367346938776	-0.75\\
0.877551020408163	-0.75\\
0.836734693877551	-0.75\\
0.795918367346939	-0.75\\
0.755102040816326	-0.75\\
0.714285714285714	-0.75\\
0.673469387755102	-0.75\\
0.63265306122449	-0.75\\
0.591836734693878	-0.75\\
0.551020408163265	-0.75\\
0.510204081632653	-0.75\\
0.469387755102041	-0.75\\
0.428571428571429	-0.75\\
0.387755102040816	-0.75\\
0.346938775510204	-0.75\\
0.306122448979592	-0.75\\
0.26530612244898	-0.75\\
0.224489795918367	-0.75\\
0.183673469387755	-0.75\\
0.142857142857143	-0.75\\
0.102040816326531	-0.75\\
0.0612244897959183	-0.75\\
0.0204081632653061	-0.75\\
-0.0204081632653061	-0.75\\
-0.0612244897959184	-0.75\\
-0.102040816326531	-0.75\\
-0.142857142857143	-0.75\\
-0.183673469387755	-0.75\\
-0.224489795918367	-0.75\\
-0.26530612244898	-0.75\\
-0.306122448979592	-0.75\\
-0.346938775510204	-0.75\\
-0.387755102040816	-0.75\\
-0.428571428571429	-0.75\\
-0.469387755102041	-0.75\\
-0.510204081632653	-0.75\\
-0.551020408163265	-0.75\\
-0.591836734693878	-0.75\\
-0.63265306122449	-0.75\\
-0.673469387755102	-0.75\\
-0.714285714285714	-0.75\\
-0.755102040816326	-0.75\\
-0.795918367346939	-0.75\\
-0.836734693877551	-0.75\\
-0.877551020408163	-0.75\\
-0.918367346938775	-0.75\\
-0.959183673469388	-0.75\\
-1	-0.75\\
nan	nan\\
-1	-0.75\\
-1	-0.724489795918367\\
-1	-0.698979591836735\\
-1	-0.673469387755102\\
-1	-0.647959183673469\\
-1	-0.622448979591837\\
-1	-0.596938775510204\\
-1	-0.571428571428571\\
-1	-0.545918367346939\\
-1	-0.520408163265306\\
-1	-0.494897959183673\\
-1	-0.469387755102041\\
-1	-0.443877551020408\\
-1	-0.418367346938775\\
-1	-0.392857142857143\\
-1	-0.36734693877551\\
-1	-0.341836734693878\\
-1	-0.316326530612245\\
-1	-0.290816326530612\\
-1	-0.26530612244898\\
-1	-0.239795918367347\\
-1	-0.214285714285714\\
-1	-0.188775510204082\\
-1	-0.163265306122449\\
-1	-0.137755102040816\\
-1	-0.112244897959184\\
-1	-0.086734693877551\\
-1	-0.0612244897959184\\
-1	-0.0357142857142858\\
-1	-0.0102040816326531\\
-1	0.0153061224489797\\
-1	0.0408163265306123\\
-1	0.0663265306122448\\
-1	0.0918367346938775\\
-1	0.11734693877551\\
-1	0.142857142857143\\
-1	0.168367346938776\\
-1	0.193877551020408\\
-1	0.219387755102041\\
-1	0.244897959183674\\
-1	0.270408163265306\\
-1	0.295918367346939\\
-1	0.321428571428571\\
-1	0.346938775510204\\
-1	0.372448979591837\\
-1	0.397959183673469\\
-1	0.423469387755102\\
-1	0.448979591836735\\
-1	0.474489795918367\\
-1	0.5\\
nan	nan\\
-1	0.5\\
-0.959183673469388	0.5\\
-0.918367346938776	0.5\\
-0.877551020408163	0.5\\
-0.836734693877551	0.5\\
-0.795918367346939	0.5\\
-0.755102040816326	0.5\\
-0.714285714285714	0.5\\
-0.673469387755102	0.5\\
-0.63265306122449	0.5\\
-0.591836734693878	0.5\\
-0.551020408163265	0.5\\
-0.510204081632653	0.5\\
-0.469387755102041	0.5\\
-0.428571428571429	0.5\\
-0.387755102040816	0.5\\
-0.346938775510204	0.5\\
-0.306122448979592	0.5\\
-0.26530612244898	0.5\\
-0.224489795918367	0.5\\
-0.183673469387755	0.5\\
-0.142857142857143	0.5\\
-0.102040816326531	0.5\\
-0.0612244897959183	0.5\\
-0.0204081632653061	0.5\\
0.0204081632653061	0.5\\
0.0612244897959184	0.5\\
0.102040816326531	0.5\\
0.142857142857143	0.5\\
0.183673469387755	0.5\\
0.224489795918367	0.5\\
0.26530612244898	0.5\\
0.306122448979592	0.5\\
0.346938775510204	0.5\\
0.387755102040816	0.5\\
0.428571428571429	0.5\\
0.469387755102041	0.5\\
0.510204081632653	0.5\\
0.551020408163265	0.5\\
0.591836734693878	0.5\\
0.63265306122449	0.5\\
0.673469387755102	0.5\\
0.714285714285714	0.5\\
0.755102040816326	0.5\\
0.795918367346939	0.5\\
0.836734693877551	0.5\\
0.877551020408163	0.5\\
0.918367346938775	0.5\\
0.959183673469388	0.5\\
1	0.5\\
nan	nan\\
0.25	-0.25\\
0.250128445949828	-0.258012894392914\\
0.250513651812416	-0.266017554995178\\
0.2511552217627	-0.27400575647692\\
0.252052496544188	-0.281969290421127\\
0.253204554146387	-0.289899973758345\\
0.254610210752234	-0.297789657175343\\
0.256268021954544	-0.305630233489079\\
0.258176284240243	-0.313413645977377\\
0.260333036740835	-0.321131896657758\\
0.262736063247333	-0.328777054505905\\
0.26538289448756	-0.336341263605327\\
0.268270810663495	-0.343816751219844\\
0.271396844246047	-0.351195835780599\\
0.274757783024395	-0.35847093477939\\
0.27835017340675	-0.365634572560209\\
0.282170323969153	-0.372679388000984\\
0.286214309248663	-0.379598142077631\\
0.29047797377704	-0.386383725302637\\
0.294956936350761	-0.393029165030542\\
0.299646594533011	-0.399527632622804\\
0.304542129382993	-0.405872450464683\\
0.309638510407716	-0.412057098826947\\
0.314930500731171	-0.418075222565329\\
0.320412662475568	-0.423920637650872\\
0.326079362349128	-0.429587337524432\\
0.331924777434671	-0.435069499268829\\
0.337942901173053	-0.440361489592284\\
0.344127549535317	-0.445457870617007\\
0.350472367377196	-0.450353405466989\\
0.356970834969458	-0.455043063649239\\
0.363616274697363	-0.45952202622296\\
0.370401857922369	-0.463785690751337\\
0.377320611999016	-0.467829676030847\\
0.384365427439791	-0.47164982659325\\
0.39152906522061	-0.475242216975605\\
0.398804164219402	-0.478603155753953\\
0.406183248780156	-0.481729189336505\\
0.413658736394673	-0.48461710551244\\
0.421222945494095	-0.487263936752667\\
0.428868103342242	-0.489666963259165\\
0.436586354022623	-0.491823715759757\\
0.444369766510921	-0.493731978045456\\
0.452210342824657	-0.495389789247766\\
0.460100026241655	-0.496795445853613\\
0.468030709578874	-0.497947503455812\\
0.47599424352308	-0.4988447782373\\
0.483982445004822	-0.499486348187584\\
0.491987105607086	-0.499871554050172\\
0.5	-0.5\\
nan	nan\\
0.5	-0.5\\
0.508012894392914	-0.499871554050172\\
0.516017554995178	-0.499486348187584\\
0.52400575647692	-0.4988447782373\\
0.531969290421127	-0.497947503455812\\
0.539899973758345	-0.496795445853613\\
0.547789657175343	-0.495389789247766\\
0.555630233489079	-0.493731978045456\\
0.563413645977377	-0.491823715759757\\
0.571131896657758	-0.489666963259165\\
0.578777054505905	-0.487263936752667\\
0.586341263605327	-0.48461710551244\\
0.593816751219844	-0.481729189336505\\
0.601195835780598	-0.478603155753953\\
0.60847093477939	-0.475242216975605\\
0.615634572560209	-0.47164982659325\\
0.622679388000984	-0.467829676030847\\
0.629598142077631	-0.463785690751337\\
0.636383725302637	-0.45952202622296\\
0.643029165030542	-0.455043063649239\\
0.649527632622804	-0.450353405466989\\
0.655872450464683	-0.445457870617007\\
0.662057098826947	-0.440361489592284\\
0.668075222565329	-0.435069499268829\\
0.673920637650872	-0.429587337524432\\
0.679587337524432	-0.423920637650872\\
0.685069499268829	-0.418075222565329\\
0.690361489592284	-0.412057098826947\\
0.695457870617007	-0.405872450464683\\
0.700353405466989	-0.399527632622804\\
0.705043063649239	-0.393029165030542\\
0.70952202622296	-0.386383725302637\\
0.713785690751337	-0.379598142077631\\
0.717829676030847	-0.372679388000984\\
0.72164982659325	-0.365634572560209\\
0.725242216975605	-0.35847093477939\\
0.728603155753953	-0.351195835780598\\
0.731729189336505	-0.343816751219844\\
0.73461710551244	-0.336341263605327\\
0.737263936752667	-0.328777054505905\\
0.739666963259165	-0.321131896657758\\
0.741823715759757	-0.313413645977377\\
0.743731978045456	-0.305630233489079\\
0.745389789247766	-0.297789657175343\\
0.746795445853613	-0.289899973758345\\
0.747947503455812	-0.281969290421127\\
0.7488447782373	-0.27400575647692\\
0.749486348187584	-0.266017554995178\\
0.749871554050172	-0.258012894392914\\
0.75	-0.25\\
nan	nan\\
0.75	-0.25\\
0.749871554050172	-0.241987105607086\\
0.749486348187584	-0.233982445004822\\
0.7488447782373	-0.22599424352308\\
0.747947503455812	-0.218030709578873\\
0.746795445853613	-0.210100026241655\\
0.745389789247766	-0.202210342824657\\
0.743731978045456	-0.194369766510921\\
0.741823715759757	-0.186586354022623\\
0.739666963259165	-0.178868103342242\\
0.737263936752667	-0.171222945494095\\
0.73461710551244	-0.163658736394673\\
0.731729189336505	-0.156183248780156\\
0.728603155753953	-0.148804164219402\\
0.725242216975605	-0.14152906522061\\
0.72164982659325	-0.134365427439791\\
0.717829676030847	-0.127320611999016\\
0.713785690751337	-0.120401857922369\\
0.70952202622296	-0.113616274697363\\
0.705043063649239	-0.106970834969458\\
0.700353405466989	-0.100472367377196\\
0.695457870617007	-0.0941275495353166\\
0.690361489592284	-0.0879429011730529\\
0.685069499268829	-0.0819247774346708\\
0.679587337524432	-0.0760793623491284\\
0.673920637650872	-0.0704126624755681\\
0.668075222565329	-0.0649305007311711\\
0.662057098826947	-0.0596385104077164\\
0.655872450464683	-0.0545421293829925\\
0.649527632622804	-0.0496465945330108\\
0.643029165030542	-0.044956936350761\\
0.636383725302637	-0.0404779737770398\\
0.629598142077631	-0.0362143092486635\\
0.622679388000984	-0.0321703239691526\\
0.615634572560209	-0.02835017340675\\
0.60847093477939	-0.0247577830243952\\
0.601195835780598	-0.0213968442460469\\
0.593816751219844	-0.0182708106634946\\
0.586341263605327	-0.0153828944875599\\
0.578777054505905	-0.0127360632473328\\
0.571131896657758	-0.0103330367408349\\
0.563413645977377	-0.00817628424024264\\
0.555630233489079	-0.0062680219545441\\
0.547789657175343	-0.00461021075223367\\
0.539899973758345	-0.00320455414638748\\
0.531969290421127	-0.00205249654418846\\
0.52400575647692	-0.00115522176270044\\
0.516017554995178	-0.000513651812415916\\
0.508012894392914	-0.000128445949828027\\
0.5	0\\
nan	nan\\
0.5	0\\
0.491987105607086	-0.000128445949828027\\
0.483982445004822	-0.000513651812415916\\
0.47599424352308	-0.00115522176270044\\
0.468030709578873	-0.00205249654418849\\
0.460100026241655	-0.00320455414638748\\
0.452210342824657	-0.00461021075223367\\
0.444369766510921	-0.0062680219545441\\
0.436586354022623	-0.00817628424024264\\
0.428868103342242	-0.0103330367408348\\
0.421222945494095	-0.0127360632473328\\
0.413658736394673	-0.0153828944875599\\
0.406183248780156	-0.0182708106634946\\
0.398804164219401	-0.0213968442460469\\
0.39152906522061	-0.0247577830243952\\
0.384365427439791	-0.02835017340675\\
0.377320611999016	-0.0321703239691526\\
0.370401857922369	-0.0362143092486634\\
0.363616274697363	-0.0404779737770399\\
0.356970834969457	-0.0449569363507611\\
0.350472367377196	-0.0496465945330109\\
0.344127549535317	-0.0545421293829926\\
0.337942901173053	-0.0596385104077164\\
0.331924777434671	-0.0649305007311712\\
0.326079362349128	-0.0704126624755682\\
0.320412662475568	-0.0760793623491284\\
0.314930500731171	-0.0819247774346709\\
0.309638510407716	-0.087942901173053\\
0.304542129382993	-0.0941275495353167\\
0.299646594533011	-0.100472367377196\\
0.294956936350761	-0.106970834969458\\
0.29047797377704	-0.113616274697363\\
0.286214309248663	-0.120401857922369\\
0.282170323969153	-0.127320611999016\\
0.27835017340675	-0.134365427439791\\
0.274757783024395	-0.14152906522061\\
0.271396844246047	-0.148804164219402\\
0.268270810663495	-0.156183248780156\\
0.26538289448756	-0.163658736394673\\
0.262736063247333	-0.171222945494095\\
0.260333036740835	-0.178868103342242\\
0.258176284240243	-0.186586354022623\\
0.256268021954544	-0.194369766510921\\
0.254610210752234	-0.202210342824657\\
0.253204554146387	-0.210100026241655\\
0.252052496544188	-0.218030709578874\\
0.2511552217627	-0.22599424352308\\
0.250513651812416	-0.233982445004822\\
0.250128445949828	-0.241987105607086\\
0.25	-0.25\\
nan	nan\\
};
% \node[centered, align=center, inner sep=0]
% at (axis cs:1,-0.125) {E1};
% \node[centered, align=center, inner sep=0]
% at (axis cs:0,-0.75) {E2};
% \node[centered, align=center, inner sep=0]
% at (axis cs:-1,-0.125) {E3};
% \node[centered, align=center, inner sep=0]
% at (axis cs:0,0.5) {E4};
% \node[centered, align=center, inner sep=0]
% at (axis cs:0.323,-0.427) {E5};
% \node[centered, align=center, inner sep=0]
% at (axis cs:0.677,-0.427) {E6};
% \node[centered, align=center, inner sep=0]
% at (axis cs:0.677,-0.073) {E7};
% \node[centered, align=center, inner sep=0]
% at (axis cs:0.323,-0.073) {E8};
% \node[centered, align=center, inner sep=0]
% at (axis cs:.5,-0.25) {\large $T_{\infty}$};
% \node[centered, align=center, inner sep=0]
% at (axis cs:1,-0.80) {\large $T=\xi_1$};
% \node[centered, align=center, inner sep=0]
% at (axis cs:1,0.55) {\large $T=\xi_2$};
% \node[centered, align=center, inner sep=0]
% at (axis cs:-1,0.55) {\large $T=\xi_3$};
% \node[centered, align=center, inner sep=0]
% at (axis cs:-1,-0.80) {\large $T=\xi_4$};
% \addplot[
%             only marks,
%             mark=*,
%             mark size=3pt,
%             color=black
%         ] coordinates {(1, -.75)};
% \addplot[
%             only marks,
%             mark=*,
%             mark size=3pt,
%             color=black
%         ] coordinates {(1, .5)};
%         \addplot[
%             only marks,
%             mark=*,
%             mark size=3pt,
%             color=black
%         ] coordinates {(-1, -.75)};
%         \addplot[
%             only marks,
%             mark=*,
%             mark size=3pt,
%             color=black
%         ] coordinates {(-1, .5)};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.972567780306187	0.472598846763021\\
1	0.5\\
nan	nan\\
0.972704556888426	-0.722697538403242\\
1	-0.75\\
nan	nan\\
-0.972567780306187	-0.722598846763021\\
-1	-0.75\\
nan	nan\\
-0.972704556888426	0.472697538403242\\
-1	0.5\\
nan	nan\\
0.217876461116013	-0.27158382483775\\
0.25	-0.25\\
nan	nan\\
0.217805331531113	-0.228342220029185\\
0.25	-0.25\\
nan	nan\\
0.521812875054683	-0.531873572153226\\
0.5	-0.5\\
nan	nan\\
0.477941826153616	-0.532011832768069\\
0.5	-0.5\\
nan	nan\\
0.782017906035468	-0.273029397975441\\
0.75	-0.25\\
nan	nan\\
0.781320021198662	-0.228695031356854\\
0.75	-0.25\\
nan	nan\\
0.521611601300588	0.0321434498491178\\
0.5	0\\
nan	nan\\
0.478375552769223	0.0320853168480654\\
0.5	0\\
nan	nan\\
0.225550078378663	-0.183527526469073\\
0.25308098905483	-0.210871978917161\\
nan	nan\\
0.217805331531113	-0.228342220029185\\
0.25308098905483	-0.210871978917161\\
nan	nan\\
0.239715768461749	-0.141361742725753\\
0.26223886759344	-0.172736529221434\\
nan	nan\\
0.225550078378663	-0.183527526469073\\
0.26223886759344	-0.172736529221434\\
nan	nan\\
0.260078127027398	-0.101955112521625\\
0.277244472187832	-0.136510023221773\\
nan	nan\\
0.239715768461749	-0.141361742725753\\
0.277244472187832	-0.136510023221773\\
nan	nan\\
0.286200737478581	-0.065118624706405\\
0.297734669998697	-0.103068940385418\\
nan	nan\\
0.260078127027398	-0.101955112521625\\
0.297734669998697	-0.103068940385418\\
nan	nan\\
0.316622452380274	-0.0348341096795893\\
0.323223304703363	-0.0732233047033631\\
nan	nan\\
0.286200737478581	-0.065118624706405\\
0.323223304703363	-0.0732233047033631\\
nan	nan\\
0.353154148140629	-0.00957329897440879\\
0.353068940385418	-0.047734669998697\\
nan	nan\\
0.316622452380274	-0.0348341096795893\\
0.353068940385418	-0.047734669998697\\
nan	nan\\
0.392418849431734	0.010779694263405\\
0.386510023221773	-0.0272444721878322\\
nan	nan\\
0.353154148140629	-0.00957329897440879\\
0.386510023221773	-0.0272444721878322\\
nan	nan\\
0.434249467879791	0.0243711043966608\\
0.422736529221434	-0.0122388675934402\\
nan	nan\\
0.392418849431734	0.010779694263405\\
0.422736529221434	-0.0122388675934402\\
nan	nan\\
0.478375552769223	0.0320853168480654\\
0.460871978917161	-0.00308098905483015\\
nan	nan\\
0.434249467879791	0.0243711043966608\\
0.460871978917161	-0.00308098905483015\\
nan	nan\\
0.477941826153616	-0.532011832768069\\
0.460871978917161	-0.49691901094517\\
nan	nan\\
0.434027925485527	-0.523899922427543\\
0.460871978917161	-0.49691901094517\\
nan	nan\\
0.434027925485527	-0.523899922427543\\
0.422736529221434	-0.48776113240656\\
nan	nan\\
0.391648433457543	-0.51027966144162\\
0.422736529221434	-0.48776113240656\\
nan	nan\\
0.391648433457543	-0.51027966144162\\
0.386510023221773	-0.472755527812168\\
nan	nan\\
0.351978967857819	-0.490224673920487\\
0.386510023221773	-0.472755527812168\\
nan	nan\\
0.351978967857819	-0.490224673920487\\
0.353068940385418	-0.452265330001303\\
nan	nan\\
0.314967286460076	-0.463751453890516\\
0.353068940385418	-0.452265330001303\\
nan	nan\\
0.314967286460076	-0.463751453890516\\
0.323223304703363	-0.426776695296637\\
nan	nan\\
0.28468691846749	-0.433315802723255\\
0.323223304703363	-0.426776695296637\\
nan	nan\\
0.28468691846749	-0.433315802723255\\
0.297734669998697	-0.396931059614582\\
nan	nan\\
0.259341043156104	-0.396834680057853\\
0.297734669998697	-0.396931059614582\\
nan	nan\\
0.259341043156104	-0.396834680057853\\
0.277244472187832	-0.363489976778227\\
nan	nan\\
0.23952709639013	-0.357480452235031\\
0.277244472187832	-0.363489976778227\\
nan	nan\\
0.23952709639013	-0.357480452235031\\
0.26223886759344	-0.327263470778566\\
nan	nan\\
0.226194086779287	-0.315214128917175\\
0.26223886759344	-0.327263470778566\\
nan	nan\\
0.226194086779287	-0.315214128917175\\
0.25308098905483	-0.289128021082839\\
nan	nan\\
0.217876461116013	-0.27158382483775\\
0.25308098905483	-0.289128021082839\\
nan	nan\\
-0.939542067747751	-0.717229326867276\\
-0.96	-0.75\\
nan	nan\\
-0.972567780306187	-0.722598846763021\\
-0.96	-0.75\\
nan	nan\\
-0.901123858932191	-0.713598186031325\\
-0.92	-0.75\\
nan	nan\\
-0.939542067747751	-0.717229326867276\\
-0.92	-0.75\\
nan	nan\\
-0.860524445851776	-0.714096852456861\\
-0.88	-0.75\\
nan	nan\\
-0.901123858932191	-0.713598186031325\\
-0.88	-0.75\\
nan	nan\\
-0.820250316598923	-0.714657326944615\\
-0.84	-0.75\\
nan	nan\\
-0.860524445851776	-0.714096852456861\\
-0.84	-0.75\\
nan	nan\\
-0.78	-0.715358983848623\\
-0.8	-0.75\\
nan	nan\\
-0.820250316598923	-0.714657326944615\\
-0.8	-0.75\\
nan	nan\\
-0.74	-0.715358983848622\\
-0.76	-0.75\\
nan	nan\\
-0.78	-0.715358983848623\\
-0.76	-0.75\\
nan	nan\\
-0.7	-0.715358983848622\\
-0.72	-0.75\\
nan	nan\\
-0.74	-0.715358983848622\\
-0.72	-0.75\\
nan	nan\\
-0.66	-0.715358983848623\\
-0.68	-0.75\\
nan	nan\\
-0.7	-0.715358983848622\\
-0.68	-0.75\\
nan	nan\\
-0.62	-0.715358983848623\\
-0.64	-0.75\\
nan	nan\\
-0.66	-0.715358983848623\\
-0.64	-0.75\\
nan	nan\\
-0.58	-0.715358983848622\\
-0.6	-0.75\\
nan	nan\\
-0.62	-0.715358983848623\\
-0.6	-0.75\\
nan	nan\\
-0.54	-0.715358983848622\\
-0.56	-0.75\\
nan	nan\\
-0.58	-0.715358983848622\\
-0.56	-0.75\\
nan	nan\\
-0.5	-0.715358983848623\\
-0.52	-0.75\\
nan	nan\\
-0.54	-0.715358983848622\\
-0.52	-0.75\\
nan	nan\\
-0.46	-0.715358983848623\\
-0.48	-0.75\\
nan	nan\\
-0.5	-0.715358983848623\\
-0.48	-0.75\\
nan	nan\\
-0.42	-0.715358983848623\\
-0.44	-0.75\\
nan	nan\\
-0.46	-0.715358983848623\\
-0.44	-0.75\\
nan	nan\\
-0.38	-0.715358983848622\\
-0.4	-0.75\\
nan	nan\\
-0.42	-0.715358983848623\\
-0.4	-0.75\\
nan	nan\\
-0.34	-0.715358983848623\\
-0.36	-0.75\\
nan	nan\\
-0.38	-0.715358983848622\\
-0.36	-0.75\\
nan	nan\\
-0.3	-0.715358983848622\\
-0.32	-0.75\\
nan	nan\\
-0.34	-0.715358983848623\\
-0.32	-0.75\\
nan	nan\\
-0.26	-0.715358983848623\\
-0.28	-0.75\\
nan	nan\\
-0.3	-0.715358983848622\\
-0.28	-0.75\\
nan	nan\\
-0.22	-0.715358983848622\\
-0.24	-0.75\\
nan	nan\\
-0.26	-0.715358983848623\\
-0.24	-0.75\\
nan	nan\\
-0.18	-0.715358983848622\\
-0.2	-0.75\\
nan	nan\\
-0.22	-0.715358983848622\\
-0.2	-0.75\\
nan	nan\\
-0.14	-0.715358983848622\\
-0.16	-0.75\\
nan	nan\\
-0.18	-0.715358983848622\\
-0.16	-0.75\\
nan	nan\\
-0.0999999999999999	-0.715358983848623\\
-0.12	-0.75\\
nan	nan\\
-0.14	-0.715358983848622\\
-0.12	-0.75\\
nan	nan\\
-0.0599999999999999	-0.715358983848622\\
-0.0799999999999999	-0.75\\
nan	nan\\
-0.0999999999999999	-0.715358983848623\\
-0.0799999999999999	-0.75\\
nan	nan\\
-0.02	-0.715358983848623\\
-0.04	-0.75\\
nan	nan\\
-0.0599999999999999	-0.715358983848622\\
-0.04	-0.75\\
nan	nan\\
0.02	-0.715358983848623\\
0	-0.75\\
nan	nan\\
-0.02	-0.715358983848623\\
0	-0.75\\
nan	nan\\
0.0600000000000001	-0.715358983848622\\
0.04	-0.75\\
nan	nan\\
0.02	-0.715358983848623\\
0.04	-0.75\\
nan	nan\\
0.1	-0.715358983848623\\
0.08	-0.75\\
nan	nan\\
0.0600000000000001	-0.715358983848622\\
0.08	-0.75\\
nan	nan\\
0.14	-0.715358983848623\\
0.12	-0.75\\
nan	nan\\
0.1	-0.715358983848623\\
0.12	-0.75\\
nan	nan\\
0.18	-0.715358983848623\\
0.16	-0.75\\
nan	nan\\
0.14	-0.715358983848623\\
0.16	-0.75\\
nan	nan\\
0.22	-0.715358983848623\\
0.2	-0.75\\
nan	nan\\
0.18	-0.715358983848623\\
0.2	-0.75\\
nan	nan\\
0.260197806618656	-0.714909911563343\\
0.24	-0.75\\
nan	nan\\
0.22	-0.715358983848623\\
0.24	-0.75\\
nan	nan\\
0.300112192638762	-0.714976073812223\\
0.28	-0.75\\
nan	nan\\
0.260197806618656	-0.714909911563343\\
0.28	-0.75\\
nan	nan\\
0.339906425007427	-0.71546017636828\\
0.32	-0.75\\
nan	nan\\
0.300112192638762	-0.714976073812223\\
0.32	-0.75\\
nan	nan\\
0.379869376943981	-0.71565844562679\\
0.36	-0.75\\
nan	nan\\
0.339906425007427	-0.71546017636828\\
0.36	-0.75\\
nan	nan\\
0.42	-0.715358983848623\\
0.4	-0.75\\
nan	nan\\
0.379869376943981	-0.71565844562679\\
0.4	-0.75\\
nan	nan\\
0.459373625133632	-0.714425603285611\\
0.44	-0.75\\
nan	nan\\
0.42	-0.715358983848623\\
0.44	-0.75\\
nan	nan\\
0.499372872804604	-0.713671903753873\\
0.48	-0.75\\
nan	nan\\
0.459373625133632	-0.714425603285611\\
0.48	-0.75\\
nan	nan\\
0.539810314919557	-0.713463126191883\\
0.52	-0.75\\
nan	nan\\
0.499372872804604	-0.713671903753873\\
0.52	-0.75\\
nan	nan\\
0.58003258551333	-0.714015497897695\\
0.56	-0.75\\
nan	nan\\
0.539810314919557	-0.713463126191883\\
0.56	-0.75\\
nan	nan\\
0.620090358027994	-0.714983031057966\\
0.6	-0.75\\
nan	nan\\
0.58003258551333	-0.714015497897695\\
0.6	-0.75\\
nan	nan\\
0.66	-0.715358983848623\\
0.64	-0.75\\
nan	nan\\
0.620090358027994	-0.714983031057966\\
0.64	-0.75\\
nan	nan\\
0.7	-0.715358983848623\\
0.68	-0.75\\
nan	nan\\
0.66	-0.715358983848623\\
0.68	-0.75\\
nan	nan\\
0.74	-0.715358983848623\\
0.72	-0.75\\
nan	nan\\
0.7	-0.715358983848623\\
0.72	-0.75\\
nan	nan\\
0.78	-0.715358983848622\\
0.76	-0.75\\
nan	nan\\
0.74	-0.715358983848623\\
0.76	-0.75\\
nan	nan\\
0.820183333758475	-0.71468159140623\\
0.8	-0.75\\
nan	nan\\
0.78	-0.715358983848622\\
0.8	-0.75\\
nan	nan\\
0.860388915052248	-0.71408867687615\\
0.84	-0.75\\
nan	nan\\
0.820183333758475	-0.71468159140623\\
0.84	-0.75\\
nan	nan\\
0.901043274382022	-0.713545509376111\\
0.88	-0.75\\
nan	nan\\
0.860388915052248	-0.71408867687615\\
0.88	-0.75\\
nan	nan\\
0.939579273288785	-0.717236080028528\\
0.92	-0.75\\
nan	nan\\
0.901043274382022	-0.713545509376111\\
0.92	-0.75\\
nan	nan\\
0.972704556888426	-0.722697538403242\\
0.96	-0.75\\
nan	nan\\
0.939579273288785	-0.717236080028528\\
0.96	-0.75\\
nan	nan\\
-0.972704556888426	0.472697538403242\\
-1	0.459677419354839\\
nan	nan\\
-0.966989254552236	0.439641564273514\\
-1	0.459677419354839\\
nan	nan\\
-0.966989254552236	0.439641564273514\\
-1	0.419354838709677\\
nan	nan\\
-0.963573459474145	0.400555157391016\\
-1	0.419354838709677\\
nan	nan\\
-0.963573459474145	0.400555157391016\\
-1	0.379032258064516\\
nan	nan\\
-0.964012208136538	0.359459379248728\\
-1	0.379032258064516\\
nan	nan\\
-0.964012208136538	0.359459379248728\\
-1	0.338709677419355\\
nan	nan\\
-0.964429871053964	0.318832142482035\\
-1	0.338709677419355\\
nan	nan\\
-0.964429871053964	0.318832142482035\\
-1	0.298387096774194\\
nan	nan\\
-0.965079620815144	0.278225806451613\\
-1	0.298387096774194\\
nan	nan\\
-0.965079620815144	0.278225806451613\\
-1	0.258064516129032\\
nan	nan\\
-0.965079620815144	0.237903225806452\\
-1	0.258064516129032\\
nan	nan\\
-0.965079620815144	0.237903225806452\\
-1	0.217741935483871\\
nan	nan\\
-0.965079620815144	0.19758064516129\\
-1	0.217741935483871\\
nan	nan\\
-0.965079620815144	0.19758064516129\\
-1	0.17741935483871\\
nan	nan\\
-0.965079620815144	0.157258064516129\\
-1	0.17741935483871\\
nan	nan\\
-0.965079620815144	0.157258064516129\\
-1	0.137096774193548\\
nan	nan\\
-0.965079620815144	0.116935483870968\\
-1	0.137096774193548\\
nan	nan\\
-0.965079620815144	0.116935483870968\\
-1	0.0967741935483871\\
nan	nan\\
-0.965079620815144	0.0766129032258066\\
-1	0.0967741935483871\\
nan	nan\\
-0.965079620815144	0.0766129032258066\\
-1	0.0564516129032258\\
nan	nan\\
-0.965079620815144	0.0362903225806454\\
-1	0.0564516129032258\\
nan	nan\\
-0.965079620815144	0.0362903225806454\\
-1	0.0161290322580646\\
nan	nan\\
-0.965079620815144	-0.00403225806451613\\
-1	0.0161290322580646\\
nan	nan\\
-0.965079620815144	-0.00403225806451613\\
-1	-0.0241935483870967\\
nan	nan\\
-0.965079620815144	-0.0443548387096773\\
-1	-0.0241935483870967\\
nan	nan\\
-0.965079620815144	-0.0443548387096773\\
-1	-0.064516129032258\\
nan	nan\\
-0.965079620815144	-0.0846774193548386\\
-1	-0.064516129032258\\
nan	nan\\
-0.965079620815144	-0.0846774193548386\\
-1	-0.104838709677419\\
nan	nan\\
-0.965079620815144	-0.125\\
-1	-0.104838709677419\\
nan	nan\\
-0.965079620815144	-0.125\\
-1	-0.145161290322581\\
nan	nan\\
-0.965079620815144	-0.165322580645161\\
-1	-0.145161290322581\\
nan	nan\\
-0.965079620815144	-0.165322580645161\\
-1	-0.185483870967742\\
nan	nan\\
-0.965079620815144	-0.205645161290322\\
-1	-0.185483870967742\\
nan	nan\\
-0.965079620815144	-0.205645161290322\\
-1	-0.225806451612903\\
nan	nan\\
-0.965079620815144	-0.245967741935483\\
-1	-0.225806451612903\\
nan	nan\\
-0.965079620815144	-0.245967741935483\\
-1	-0.266129032258065\\
nan	nan\\
-0.965079620815144	-0.286290322580645\\
-1	-0.266129032258065\\
nan	nan\\
-0.965079620815144	-0.286290322580645\\
-1	-0.306451612903226\\
nan	nan\\
-0.965079620815144	-0.326612903225806\\
-1	-0.306451612903226\\
nan	nan\\
-0.965079620815144	-0.326612903225806\\
-1	-0.346774193548387\\
nan	nan\\
-0.965079620815144	-0.366935483870968\\
-1	-0.346774193548387\\
nan	nan\\
-0.965079620815144	-0.366935483870968\\
-1	-0.387096774193548\\
nan	nan\\
-0.965079620815144	-0.407258064516129\\
-1	-0.387096774193548\\
nan	nan\\
-0.965079620815144	-0.407258064516129\\
-1	-0.42741935483871\\
nan	nan\\
-0.965079620815144	-0.44758064516129\\
-1	-0.42741935483871\\
nan	nan\\
-0.965079620815144	-0.44758064516129\\
-1	-0.467741935483871\\
nan	nan\\
-0.965079620815144	-0.487903225806451\\
-1	-0.467741935483871\\
nan	nan\\
-0.965079620815144	-0.487903225806451\\
-1	-0.508064516129032\\
nan	nan\\
-0.965079620815144	-0.528225806451613\\
-1	-0.508064516129032\\
nan	nan\\
-0.965079620815144	-0.528225806451613\\
-1	-0.548387096774193\\
nan	nan\\
-0.965079620815144	-0.568548387096774\\
-1	-0.548387096774193\\
nan	nan\\
-0.965079620815144	-0.568548387096774\\
-1	-0.588709677419355\\
nan	nan\\
-0.96494410362251	-0.609503161979789\\
-1	-0.588709677419355\\
nan	nan\\
-0.96494410362251	-0.609503161979789\\
-1	-0.629032258064516\\
nan	nan\\
-0.964121208737242	-0.650661445777501\\
-1	-0.629032258064516\\
nan	nan\\
-0.964121208737242	-0.650661445777501\\
-1	-0.669354838709677\\
nan	nan\\
-0.966961315350561	-0.689613934115525\\
-1	-0.669354838709677\\
nan	nan\\
-0.966961315350561	-0.689613934115525\\
-1	-0.709677419354838\\
nan	nan\\
-0.972567780306187	-0.722598846763021\\
-1	-0.709677419354838\\
nan	nan\\
0.566363218027526	0.0241513642710738\\
0.539128021082839	-0.00308098905483015\\
nan	nan\\
0.521611601300588	0.0321434498491178\\
0.539128021082839	-0.00308098905483015\\
nan	nan\\
0.608710357731313	0.0105646826030963\\
0.577263470778566	-0.0122388675934402\\
nan	nan\\
0.566363218027526	0.0241513642710738\\
0.577263470778566	-0.0122388675934402\\
nan	nan\\
0.647884486479424	-0.00979737668212022\\
0.613489976778227	-0.0272444721878321\\
nan	nan\\
0.608710357731313	0.0105646826030963\\
0.613489976778227	-0.0272444721878321\\
nan	nan\\
0.684248067881961	-0.0355415547203408\\
0.646931059614582	-0.0477346699986969\\
nan	nan\\
0.647884486479424	-0.00979737668212022\\
0.646931059614582	-0.0477346699986969\\
nan	nan\\
0.714562093662466	-0.0659456781424669\\
0.676776695296637	-0.0732233047033631\\
nan	nan\\
0.684248067881961	-0.0355415547203408\\
0.676776695296637	-0.0732233047033631\\
nan	nan\\
0.739640707847946	-0.103009022145619\\
0.702265330001303	-0.103068940385418\\
nan	nan\\
0.714562093662466	-0.0659456781424669\\
0.702265330001303	-0.103068940385418\\
nan	nan\\
0.759636385297466	-0.142414976254536\\
0.722755527812168	-0.136510023221773\\
nan	nan\\
0.739640707847946	-0.103009022145619\\
0.722755527812168	-0.136510023221773\\
nan	nan\\
0.773263836658267	-0.184731439841515\\
0.73776113240656	-0.172736529221434\\
nan	nan\\
0.759636385297466	-0.142414976254536\\
0.73776113240656	-0.172736529221434\\
nan	nan\\
0.781320021198662	-0.228695031356854\\
0.74691901094517	-0.210871978917161\\
nan	nan\\
0.773263836658267	-0.184731439841515\\
0.74691901094517	-0.210871978917161\\
nan	nan\\
0.966989254552236	-0.689641564273514\\
1	-0.709677419354839\\
nan	nan\\
0.972704556888426	-0.722697538403242\\
1	-0.709677419354839\\
nan	nan\\
0.96405906978932	-0.650593143135321\\
1	-0.669354838709677\\
nan	nan\\
0.966989254552236	-0.689641564273514\\
1	-0.669354838709677\\
nan	nan\\
0.964719580357047	-0.609461423271341\\
1	-0.629032258064516\\
nan	nan\\
0.96405906978932	-0.650593143135321\\
1	-0.629032258064516\\
nan	nan\\
0.965079620815144	-0.568548387096774\\
1	-0.588709677419355\\
nan	nan\\
0.964719580357047	-0.609461423271341\\
1	-0.588709677419355\\
nan	nan\\
0.965079620815144	-0.528225806451613\\
1	-0.548387096774194\\
nan	nan\\
0.965079620815144	-0.568548387096774\\
1	-0.548387096774194\\
nan	nan\\
0.965079620815143	-0.487903225806452\\
1	-0.508064516129032\\
nan	nan\\
0.965079620815144	-0.528225806451613\\
1	-0.508064516129032\\
nan	nan\\
0.965079620815144	-0.44758064516129\\
1	-0.467741935483871\\
nan	nan\\
0.965079620815143	-0.487903225806452\\
1	-0.467741935483871\\
nan	nan\\
0.965244656857075	-0.407130139856835\\
1	-0.42741935483871\\
nan	nan\\
0.965079620815144	-0.44758064516129\\
1	-0.42741935483871\\
nan	nan\\
0.965664191430094	-0.366487110283842\\
1	-0.387096774193548\\
nan	nan\\
0.965244656857075	-0.407130139856835\\
1	-0.387096774193548\\
nan	nan\\
0.965094843951337	-0.325768101911817\\
1	-0.346774193548387\\
nan	nan\\
0.965664191430094	-0.366487110283842\\
1	-0.346774193548387\\
nan	nan\\
0.964250817882354	-0.285438296351124\\
1	-0.306451612903226\\
nan	nan\\
0.965094843951337	-0.325768101911817\\
1	-0.306451612903226\\
nan	nan\\
0.964447704977362	-0.245468498156656\\
1	-0.266129032258065\\
nan	nan\\
0.964250817882354	-0.285438296351124\\
1	-0.266129032258065\\
nan	nan\\
0.965142387048527	-0.205505580188028\\
1	-0.225806451612903\\
nan	nan\\
0.964447704977362	-0.245468498156656\\
1	-0.225806451612903\\
nan	nan\\
0.965786005418314	-0.16525241470045\\
1	-0.185483870967742\\
nan	nan\\
0.965142387048527	-0.205505580188028\\
1	-0.185483870967742\\
nan	nan\\
0.966073477891778	-0.124967321639144\\
1	-0.145161290322581\\
nan	nan\\
0.965786005418314	-0.16525241470045\\
1	-0.145161290322581\\
nan	nan\\
0.965826365331106	-0.0847243996813771\\
1	-0.104838709677419\\
nan	nan\\
0.966073477891778	-0.124967321639144\\
1	-0.104838709677419\\
nan	nan\\
0.965514868690512	-0.044638353985582\\
1	-0.064516129032258\\
nan	nan\\
0.965826365331106	-0.0847243996813771\\
1	-0.064516129032258\\
nan	nan\\
0.965079620815144	-0.00403225806451612\\
1	-0.0241935483870967\\
nan	nan\\
0.965514868690512	-0.044638353985582\\
1	-0.0241935483870967\\
nan	nan\\
0.965079620815144	0.0362903225806449\\
1	0.0161290322580645\\
nan	nan\\
0.965079620815144	-0.00403225806451612\\
1	0.0161290322580645\\
nan	nan\\
0.965079620815144	0.0766129032258064\\
1	0.0564516129032257\\
nan	nan\\
0.965079620815144	0.0362903225806449\\
1	0.0564516129032257\\
nan	nan\\
0.965079620815144	0.116935483870968\\
1	0.096774193548387\\
nan	nan\\
0.965079620815144	0.0766129032258064\\
1	0.096774193548387\\
nan	nan\\
0.965079620815144	0.157258064516129\\
1	0.137096774193548\\
nan	nan\\
0.965079620815144	0.116935483870968\\
1	0.137096774193548\\
nan	nan\\
0.965079620815144	0.19758064516129\\
1	0.17741935483871\\
nan	nan\\
0.965079620815144	0.157258064516129\\
1	0.17741935483871\\
nan	nan\\
0.965079620815143	0.237903225806451\\
1	0.217741935483871\\
nan	nan\\
0.965079620815144	0.19758064516129\\
1	0.217741935483871\\
nan	nan\\
0.964430763912676	0.278634183004245\\
1	0.258064516129032\\
nan	nan\\
0.965079620815143	0.237903225806451\\
1	0.258064516129032\\
nan	nan\\
0.964339286323066	0.319081140541322\\
1	0.298387096774194\\
nan	nan\\
0.964430763912676	0.278634183004245\\
1	0.298387096774194\\
nan	nan\\
0.964533827808137	0.359686008528042\\
1	0.338709677419355\\
nan	nan\\
0.964339286323066	0.319081140541322\\
1	0.338709677419355\\
nan	nan\\
0.964056242194839	0.400789347604637\\
1	0.379032258064516\\
nan	nan\\
0.964533827808137	0.359686008528042\\
1	0.379032258064516\\
nan	nan\\
0.966961315350561	0.439613934115525\\
1	0.419354838709677\\
nan	nan\\
0.964056242194839	0.400789347604637\\
1	0.419354838709677\\
nan	nan\\
0.972567780306187	0.472598846763021\\
1	0.459677419354839\\
nan	nan\\
0.966961315350561	0.439613934115525\\
1	0.459677419354839\\
nan	nan\\
0.972567780306187	0.472598846763021\\
0.96	0.5\\
nan	nan\\
0.939542067747751	0.467229326867276\\
0.96	0.5\\
nan	nan\\
0.939542067747751	0.467229326867276\\
0.92	0.5\\
nan	nan\\
0.901349387212195	0.463995483213187\\
0.92	0.5\\
nan	nan\\
0.901349387212195	0.463995483213187\\
0.88	0.5\\
nan	nan\\
0.860649211266237	0.464630742725743\\
0.88	0.5\\
nan	nan\\
0.860649211266237	0.464630742725743\\
0.84	0.5\\
nan	nan\\
0.82058794394833	0.464475446224381\\
0.84	0.5\\
nan	nan\\
0.82058794394833	0.464475446224381\\
0.8	0.5\\
nan	nan\\
0.780440979117621	0.464791518987921\\
0.8	0.5\\
nan	nan\\
0.780440979117621	0.464791518987921\\
0.76	0.5\\
nan	nan\\
0.74	0.465358983848622\\
0.76	0.5\\
nan	nan\\
0.74	0.465358983848622\\
0.72	0.5\\
nan	nan\\
0.7	0.465358983848623\\
0.72	0.5\\
nan	nan\\
0.7	0.465358983848623\\
0.68	0.5\\
nan	nan\\
0.66	0.465358983848623\\
0.68	0.5\\
nan	nan\\
0.66	0.465358983848623\\
0.64	0.5\\
nan	nan\\
0.62	0.465358983848623\\
0.64	0.5\\
nan	nan\\
0.62	0.465358983848623\\
0.6	0.5\\
nan	nan\\
0.58	0.465358983848623\\
0.6	0.5\\
nan	nan\\
0.58	0.465358983848623\\
0.56	0.5\\
nan	nan\\
0.54	0.465358983848623\\
0.56	0.5\\
nan	nan\\
0.54	0.465358983848623\\
0.52	0.5\\
nan	nan\\
0.5	0.465358983848622\\
0.52	0.5\\
nan	nan\\
0.5	0.465358983848622\\
0.48	0.5\\
nan	nan\\
0.46	0.465358983848622\\
0.48	0.5\\
nan	nan\\
0.46	0.465358983848622\\
0.44	0.5\\
nan	nan\\
0.42	0.465358983848622\\
0.44	0.5\\
nan	nan\\
0.42	0.465358983848622\\
0.4	0.5\\
nan	nan\\
0.38	0.465358983848622\\
0.4	0.5\\
nan	nan\\
0.38	0.465358983848622\\
0.36	0.5\\
nan	nan\\
0.34	0.465358983848623\\
0.36	0.5\\
nan	nan\\
0.34	0.465358983848623\\
0.32	0.5\\
nan	nan\\
0.3	0.465358983848622\\
0.32	0.5\\
nan	nan\\
0.3	0.465358983848622\\
0.28	0.5\\
nan	nan\\
0.26	0.465358983848622\\
0.28	0.5\\
nan	nan\\
0.26	0.465358983848622\\
0.24	0.5\\
nan	nan\\
0.22	0.465358983848623\\
0.24	0.5\\
nan	nan\\
0.22	0.465358983848623\\
0.2	0.5\\
nan	nan\\
0.18	0.465358983848623\\
0.2	0.5\\
nan	nan\\
0.18	0.465358983848623\\
0.16	0.5\\
nan	nan\\
0.14	0.465358983848623\\
0.16	0.5\\
nan	nan\\
0.14	0.465358983848623\\
0.12	0.5\\
nan	nan\\
0.0999999999999999	0.465358983848623\\
0.12	0.5\\
nan	nan\\
0.0999999999999999	0.465358983848623\\
0.0799999999999999	0.5\\
nan	nan\\
0.0599999999999999	0.465358983848622\\
0.0799999999999999	0.5\\
nan	nan\\
0.0599999999999999	0.465358983848622\\
0.04	0.5\\
nan	nan\\
0.02	0.465358983848622\\
0.04	0.5\\
nan	nan\\
0.02	0.465358983848622\\
0	0.5\\
nan	nan\\
-0.02	0.465358983848622\\
0	0.5\\
nan	nan\\
-0.02	0.465358983848622\\
-0.04	0.5\\
nan	nan\\
-0.0600000000000001	0.465358983848622\\
-0.04	0.5\\
nan	nan\\
-0.0600000000000001	0.465358983848622\\
-0.08	0.5\\
nan	nan\\
-0.1	0.465358983848623\\
-0.08	0.5\\
nan	nan\\
-0.1	0.465358983848623\\
-0.12	0.5\\
nan	nan\\
-0.14	0.465358983848623\\
-0.12	0.5\\
nan	nan\\
-0.14	0.465358983848623\\
-0.16	0.5\\
nan	nan\\
-0.18	0.465358983848622\\
-0.16	0.5\\
nan	nan\\
-0.18	0.465358983848622\\
-0.2	0.5\\
nan	nan\\
-0.22	0.465358983848622\\
-0.2	0.5\\
nan	nan\\
-0.22	0.465358983848622\\
-0.24	0.5\\
nan	nan\\
-0.26	0.465358983848622\\
-0.24	0.5\\
nan	nan\\
-0.26	0.465358983848622\\
-0.28	0.5\\
nan	nan\\
-0.3	0.465358983848622\\
-0.28	0.5\\
nan	nan\\
-0.3	0.465358983848622\\
-0.32	0.5\\
nan	nan\\
-0.34	0.465358983848623\\
-0.32	0.5\\
nan	nan\\
-0.34	0.465358983848623\\
-0.36	0.5\\
nan	nan\\
-0.38	0.465358983848623\\
-0.36	0.5\\
nan	nan\\
-0.38	0.465358983848623\\
-0.4	0.5\\
nan	nan\\
-0.42	0.465358983848623\\
-0.4	0.5\\
nan	nan\\
-0.42	0.465358983848623\\
-0.44	0.5\\
nan	nan\\
-0.46	0.465358983848623\\
-0.44	0.5\\
nan	nan\\
-0.46	0.465358983848623\\
-0.48	0.5\\
nan	nan\\
-0.5	0.465358983848623\\
-0.48	0.5\\
nan	nan\\
-0.5	0.465358983848623\\
-0.52	0.5\\
nan	nan\\
-0.54	0.465358983848623\\
-0.52	0.5\\
nan	nan\\
-0.54	0.465358983848623\\
-0.56	0.5\\
nan	nan\\
-0.58	0.465358983848623\\
-0.56	0.5\\
nan	nan\\
-0.58	0.465358983848623\\
-0.6	0.5\\
nan	nan\\
-0.62	0.465358983848623\\
-0.6	0.5\\
nan	nan\\
-0.62	0.465358983848623\\
-0.64	0.5\\
nan	nan\\
-0.66	0.465358983848623\\
-0.64	0.5\\
nan	nan\\
-0.66	0.465358983848623\\
-0.68	0.5\\
nan	nan\\
-0.7	0.465358983848623\\
-0.68	0.5\\
nan	nan\\
-0.7	0.465358983848623\\
-0.72	0.5\\
nan	nan\\
-0.74	0.465358983848623\\
-0.72	0.5\\
nan	nan\\
-0.74	0.465358983848623\\
-0.76	0.5\\
nan	nan\\
-0.78	0.465358983848623\\
-0.76	0.5\\
nan	nan\\
-0.78	0.465358983848623\\
-0.8	0.5\\
nan	nan\\
-0.82	0.465358983848623\\
-0.8	0.5\\
nan	nan\\
-0.82	0.465358983848623\\
-0.84	0.5\\
nan	nan\\
-0.860463474055874	0.464906438963808\\
-0.84	0.5\\
nan	nan\\
-0.860463474055874	0.464906438963808\\
-0.88	0.5\\
nan	nan\\
-0.901165145179572	0.464116332679715\\
-0.88	0.5\\
nan	nan\\
-0.901165145179572	0.464116332679715\\
-0.92	0.5\\
nan	nan\\
-0.939579273288785	0.467236080028528\\
-0.92	0.5\\
nan	nan\\
-0.939579273288785	0.467236080028528\\
-0.96	0.5\\
nan	nan\\
-0.972704556888426	0.472697538403242\\
-0.96	0.5\\
nan	nan\\
0.782017906035468	-0.273029397975441\\
0.74691901094517	-0.289128021082839\\
nan	nan\\
0.773750400123193	-0.316736357564347\\
0.74691901094517	-0.289128021082839\\
nan	nan\\
0.773750400123193	-0.316736357564347\\
0.73776113240656	-0.327263470778566\\
nan	nan\\
0.759827859562123	-0.35897835006006\\
0.73776113240656	-0.327263470778566\\
nan	nan\\
0.759827859562123	-0.35897835006006\\
0.722755527812168	-0.363489976778227\\
nan	nan\\
0.740272214737746	-0.398699766012141\\
0.722755527812168	-0.363489976778227\\
nan	nan\\
0.740272214737746	-0.398699766012141\\
0.702265330001303	-0.396931059614582\\
nan	nan\\
0.714362044845485	-0.435028104657359\\
0.702265330001303	-0.396931059614582\\
nan	nan\\
0.714362044845485	-0.435028104657359\\
0.676776695296637	-0.426776695296637\\
nan	nan\\
0.683911111567865	-0.465871789136059\\
0.676776695296637	-0.426776695296637\\
nan	nan\\
0.683911111567865	-0.465871789136059\\
0.646931059614582	-0.452265330001303\\
nan	nan\\
0.647571689063777	-0.491623001202141\\
0.646931059614582	-0.452265330001303\\
nan	nan\\
0.647571689063777	-0.491623001202141\\
0.613489976778227	-0.472755527812168\\
nan	nan\\
0.607534093739178	-0.511311367282727\\
0.613489976778227	-0.472755527812168\\
nan	nan\\
0.607534093739178	-0.511311367282727\\
0.577263470778566	-0.48776113240656\\
nan	nan\\
0.56595591420609	-0.525457212990754\\
0.577263470778566	-0.48776113240656\\
nan	nan\\
0.56595591420609	-0.525457212990754\\
0.539128021082839	-0.49691901094517\\
nan	nan\\
0.521812875054683	-0.531873572153226\\
0.539128021082839	-0.49691901094517\\
nan	nan\\
0.685838909446727	0.0550064488039438\\
0.690573749819245	0.094941134248681\\
nan	nan\\
0.64314824413387	0.0818996870894199\\
0.690573749819245	0.094941134248681\\
nan	nan\\
0.725882783168296	0.0756952429617462\\
0.690573749819245	0.094941134248681\\
nan	nan\\
0.727852050835911	0.122404878918721\\
0.690573749819245	0.094941134248681\\
nan	nan\\
0.696007191770518	0.140387027027235\\
0.690573749819245	0.094941134248681\\
nan	nan\\
0.663865795747481	0.117892724208362\\
0.690573749819245	0.094941134248681\\
nan	nan\\
0.725882783168296	0.0756952429617462\\
0.760537336743823	0.102747520037051\\
nan	nan\\
0.764111739884827	0.0542689119443266\\
0.760537336743823	0.102747520037051\\
nan	nan\\
0.727852050835911	0.122404878918721\\
0.760537336743823	0.102747520037051\\
nan	nan\\
0.793051524213836	0.0894768398977431\\
0.760537336743823	0.102747520037051\\
nan	nan\\
0.793238469173319	0.130663379911311\\
0.760537336743823	0.102747520037051\\
nan	nan\\
0.76024970724072	0.148561745215534\\
0.760537336743823	0.102747520037051\\
nan	nan\\
0.259073306854151	0.167000215390439\\
0.30238950867291	0.179009435883305\\
nan	nan\\
0.335865628677653	0.151024507061875\\
0.30238950867291	0.179009435883305\\
nan	nan\\
0.316794347973908	0.219892951944129\\
0.30238950867291	0.179009435883305\\
nan	nan\\
0.277765332404936	0.213063098129853\\
0.30238950867291	0.179009435883305\\
nan	nan\\
0.335711819205644	0.188485951348936\\
0.30238950867291	0.179009435883305\\
nan	nan\\
0.299123107096203	0.136668622814927\\
0.30238950867291	0.179009435883305\\
nan	nan\\
0.829955482731262	-0.110007428921801\\
0.831805394588286	-0.06070082469857\\
nan	nan\\
0.798918798508623	-0.0653410169975297\\
0.831805394588286	-0.06070082469857\\
nan	nan\\
0.862302470028115	-0.0722314566945255\\
0.831805394588286	-0.06070082469857\\
nan	nan\\
0.821301976611222	-0.0193701092484119\\
0.831805394588286	-0.06070082469857\\
nan	nan\\
0.860876814247902	-0.032417617277493\\
0.831805394588286	-0.06070082469857\\
nan	nan\\
0.2612344385326	0.116508118484153\\
0.259073306854151	0.167000215390439\\
nan	nan\\
0.220905813186096	0.134393406938534\\
0.259073306854151	0.167000215390439\\
nan	nan\\
0.277765332404936	0.213063098129853\\
0.259073306854151	0.167000215390439\\
nan	nan\\
0.23751364742579	0.212854940216487\\
0.259073306854151	0.167000215390439\\
nan	nan\\
0.212419708237915	0.178039581540437\\
0.259073306854151	0.167000215390439\\
nan	nan\\
0.299123107096203	0.136668622814927\\
0.259073306854151	0.167000215390439\\
nan	nan\\
0.128602505218235	-0.0100617174092993\\
0.0904924553869593	0.0120187831824705\\
nan	nan\\
0.118553837092758	0.0348348124381668\\
0.0904924553869593	0.0120187831824705\\
nan	nan\\
0.0825633333338698	-0.0226564671218116\\
0.0904924553869593	0.0120187831824705\\
nan	nan\\
0.0756319215107042	0.0455198847533528\\
0.0904924553869593	0.0120187831824705\\
nan	nan\\
0.0533264125150302	0.0108254098898492\\
0.0904924553869593	0.0120187831824705\\
nan	nan\\
0.781320021198662	-0.228695031356854\\
0.782017906035468	-0.273029397975441\\
nan	nan\\
0.773750400123193	-0.316736357564347\\
0.782017906035468	-0.273029397975441\\
nan	nan\\
0.820786407511823	-0.250358314739427\\
0.782017906035468	-0.273029397975441\\
nan	nan\\
0.815285943148651	-0.303179941274665\\
0.782017906035468	-0.273029397975441\\
nan	nan\\
0.773263836658267	-0.184731439841515\\
0.781320021198662	-0.228695031356854\\
nan	nan\\
0.820786407511823	-0.250358314739427\\
0.781320021198662	-0.228695031356854\\
nan	nan\\
0.811326139271069	-0.199346778897924\\
0.781320021198662	-0.228695031356854\\
nan	nan\\
0.759827859562123	-0.35897835006006\\
0.773750400123193	-0.316736357564347\\
nan	nan\\
0.815285943148651	-0.303179941274665\\
0.773750400123193	-0.316736357564347\\
nan	nan\\
0.800061389798267	-0.351064671115639\\
0.773750400123193	-0.316736357564347\\
nan	nan\\
0.759636385297466	-0.142414976254536\\
0.773263836658267	-0.184731439841515\\
nan	nan\\
0.811326139271069	-0.199346778897924\\
0.773263836658267	-0.184731439841515\\
nan	nan\\
0.799417758346566	-0.15104104939207\\
0.773263836658267	-0.184731439841515\\
nan	nan\\
0.740272214737746	-0.398699766012141\\
0.759827859562123	-0.35897835006006\\
nan	nan\\
0.800061389798267	-0.351064671115639\\
0.759827859562123	-0.35897835006006\\
nan	nan\\
0.782938194802733	-0.396894534990485\\
0.759827859562123	-0.35897835006006\\
nan	nan\\
0.739640707847946	-0.103009022145619\\
0.759636385297466	-0.142414976254536\\
nan	nan\\
0.799417758346566	-0.15104104939207\\
0.759636385297466	-0.142414976254536\\
nan	nan\\
0.781608983812919	-0.105799583539548\\
0.759636385297466	-0.142414976254536\\
nan	nan\\
0.714362044845485	-0.435028104657359\\
0.740272214737746	-0.398699766012141\\
nan	nan\\
0.782938194802733	-0.396894534990485\\
0.740272214737746	-0.398699766012141\\
nan	nan\\
0.759301403551075	-0.43845039812081\\
0.740272214737746	-0.398699766012141\\
nan	nan\\
0.714562093662466	-0.0659456781424669\\
0.739640707847946	-0.103009022145619\\
nan	nan\\
0.781608983812919	-0.105799583539548\\
0.739640707847946	-0.103009022145619\\
nan	nan\\
0.756511617972141	-0.0636872772475217\\
0.739640707847946	-0.103009022145619\\
nan	nan\\
0.683911111567865	-0.465871789136059\\
0.714362044845485	-0.435028104657359\\
nan	nan\\
0.759301403551075	-0.43845039812081\\
0.714362044845485	-0.435028104657359\\
nan	nan\\
0.729843305152574	-0.480597285911331\\
0.714362044845485	-0.435028104657359\\
nan	nan\\
0.684248067881961	-0.0355415547203408\\
0.714562093662466	-0.0659456781424669\\
nan	nan\\
0.756511617972141	-0.0636872772475217\\
0.714562093662466	-0.0659456781424669\\
nan	nan\\
0.728374050677467	-0.0205280535208811\\
0.714562093662466	-0.0659456781424669\\
nan	nan\\
0.647571689063777	-0.491623001202141\\
0.683911111567865	-0.465871789136059\\
nan	nan\\
0.729843305152574	-0.480597285911331\\
0.683911111567865	-0.465871789136059\\
nan	nan\\
0.687794894581451	-0.511012601434939\\
0.683911111567865	-0.465871789136059\\
nan	nan\\
0.647884486479424	-0.00979737668212022\\
0.684248067881961	-0.0355415547203408\\
nan	nan\\
0.728374050677467	-0.0205280535208811\\
0.684248067881961	-0.0355415547203408\\
nan	nan\\
0.686597539999078	0.00871805484888227\\
0.684248067881961	-0.0355415547203408\\
nan	nan\\
0.607534093739178	-0.511311367282727\\
0.647571689063777	-0.491623001202141\\
nan	nan\\
0.687794894581451	-0.511012601434939\\
0.647571689063777	-0.491623001202141\\
nan	nan\\
0.645481319364691	-0.535290001608019\\
0.647571689063777	-0.491623001202141\\
nan	nan\\
0.608710357731313	0.0105646826030963\\
0.647884486479424	-0.00979737668212022\\
nan	nan\\
0.686597539999078	0.00871805484888227\\
0.647884486479424	-0.00979737668212022\\
nan	nan\\
0.645127266620372	0.0336385639462953\\
0.647884486479424	-0.00979737668212022\\
nan	nan\\
0.56595591420609	-0.525457212990754\\
0.607534093739178	-0.511311367282727\\
nan	nan\\
0.645481319364691	-0.535290001608019\\
0.607534093739178	-0.511311367282727\\
nan	nan\\
0.598728933905538	-0.560060753696689\\
0.607534093739178	-0.511311367282727\\
nan	nan\\
0.566363218027526	0.0241513642710738\\
0.608710357731313	0.0105646826030963\\
nan	nan\\
0.645127266620372	0.0336385639462953\\
0.608710357731313	0.0105646826030963\\
nan	nan\\
0.600938811071796	0.0535729094424164\\
0.608710357731313	0.0105646826030963\\
nan	nan\\
0.521812875054683	-0.531873572153226\\
0.56595591420609	-0.525457212990754\\
nan	nan\\
0.598728933905538	-0.560060753696689\\
0.56595591420609	-0.525457212990754\\
nan	nan\\
0.54886274667634	-0.563328757008858\\
0.56595591420609	-0.525457212990754\\
nan	nan\\
0.521611601300588	0.0321434498491178\\
0.566363218027526	0.0241513642710738\\
nan	nan\\
0.600938811071796	0.0535729094424164\\
0.566363218027526	0.0241513642710738\\
nan	nan\\
0.552105024542183	0.0651593502667196\\
0.566363218027526	0.0241513642710738\\
nan	nan\\
0.477941826153616	-0.532011832768069\\
0.521812875054683	-0.531873572153226\\
nan	nan\\
0.54886274667634	-0.563328757008858\\
0.521812875054683	-0.531873572153226\\
nan	nan\\
0.500933618397834	-0.571092096544021\\
0.521812875054683	-0.531873572153226\\
nan	nan\\
0.478375552769223	0.0320853168480654\\
0.521611601300588	0.0321434498491178\\
nan	nan\\
0.552105024542183	0.0651593502667196\\
0.521611601300588	0.0321434498491178\\
nan	nan\\
0.500301350589698	0.073245664633777\\
0.521611601300588	0.0321434498491178\\
nan	nan\\
0.434027925485527	-0.523899922427543\\
0.477941826153616	-0.532011832768069\\
nan	nan\\
0.500933618397834	-0.571092096544021\\
0.477941826153616	-0.532011832768069\\
nan	nan\\
0.450869230533123	-0.564925320336882\\
0.477941826153616	-0.532011832768069\\
nan	nan\\
0.434249467879791	0.0243711043966608\\
0.478375552769223	0.0320853168480654\\
nan	nan\\
0.500301350589698	0.073245664633777\\
0.478375552769223	0.0320853168480654\\
nan	nan\\
0.448766582817335	0.0646300909432365\\
0.478375552769223	0.0320853168480654\\
nan	nan\\
0.391648433457543	-0.51027966144162\\
0.434027925485527	-0.523899922427543\\
nan	nan\\
0.450869230533123	-0.564925320336882\\
0.434027925485527	-0.523899922427543\\
nan	nan\\
0.403108637079279	-0.553067258729299\\
0.434027925485527	-0.523899922427543\\
nan	nan\\
0.392418849431734	0.010779694263405\\
0.434249467879791	0.0243711043966608\\
nan	nan\\
0.448766582817335	0.0646300909432365\\
0.434249467879791	0.0243711043966608\\
nan	nan\\
0.401649588834751	0.0535542316331168\\
0.434249467879791	0.0243711043966608\\
nan	nan\\
0.351978967857819	-0.490224673920487\\
0.391648433457543	-0.51027966144162\\
nan	nan\\
0.403108637079279	-0.553067258729299\\
0.391648433457543	-0.51027966144162\\
nan	nan\\
0.356572534823544	-0.535507095370922\\
0.391648433457543	-0.51027966144162\\
nan	nan\\
0.353154148140629	-0.00957329897440879\\
0.392418849431734	0.010779694263405\\
nan	nan\\
0.401649588834751	0.0535542316331168\\
0.392418849431734	0.010779694263405\\
nan	nan\\
0.356630347682918	0.0344485934609575\\
0.392418849431734	0.010779694263405\\
nan	nan\\
0.314967286460076	-0.463751453890516\\
0.351978967857819	-0.490224673920487\\
nan	nan\\
0.356572534823544	-0.535507095370922\\
0.351978967857819	-0.490224673920487\\
nan	nan\\
0.312812953099676	-0.509420818647168\\
0.351978967857819	-0.490224673920487\\
nan	nan\\
0.316622452380274	-0.0348341096795893\\
0.353154148140629	-0.00957329897440879\\
nan	nan\\
0.356630347682918	0.0344485934609575\\
0.353154148140629	-0.00957329897440879\\
nan	nan\\
0.314464140264695	0.009285664316378\\
0.353154148140629	-0.00957329897440879\\
nan	nan\\
0.28468691846749	-0.433315802723255\\
0.314967286460076	-0.463751453890516\\
nan	nan\\
0.312812953099676	-0.509420818647168\\
0.314967286460076	-0.463751453890516\\
nan	nan\\
0.269624449159197	-0.478215535716147\\
0.314967286460076	-0.463751453890516\\
nan	nan\\
0.286200737478581	-0.065118624706405\\
0.316622452380274	-0.0348341096795893\\
nan	nan\\
0.314464140264695	0.009285664316378\\
0.316622452380274	-0.0348341096795893\\
nan	nan\\
0.272333212613046	-0.0212579723599172\\
0.316622452380274	-0.0348341096795893\\
nan	nan\\
0.259341043156104	-0.396834680057853\\
0.28468691846749	-0.433315802723255\\
nan	nan\\
0.269624449159197	-0.478215535716147\\
0.28468691846749	-0.433315802723255\\
nan	nan\\
0.240433710464578	-0.435536093132774\\
0.28468691846749	-0.433315802723255\\
nan	nan\\
0.260078127027398	-0.101955112521625\\
0.286200737478581	-0.065118624706405\\
nan	nan\\
0.272333212613046	-0.0212579723599172\\
0.286200737478581	-0.065118624706405\\
nan	nan\\
0.241554409180846	-0.0631908617641097\\
0.286200737478581	-0.065118624706405\\
nan	nan\\
0.23952709639013	-0.357480452235031\\
0.259341043156104	-0.396834680057853\\
nan	nan\\
0.240433710464578	-0.435536093132774\\
0.259341043156104	-0.396834680057853\\
nan	nan\\
0.215687535953735	-0.393464902701712\\
0.259341043156104	-0.396834680057853\\
nan	nan\\
0.239715768461749	-0.141361742725753\\
0.260078127027398	-0.101955112521625\\
nan	nan\\
0.241554409180846	-0.0631908617641097\\
0.260078127027398	-0.101955112521625\\
nan	nan\\
0.216323546552222	-0.105395230388959\\
0.260078127027398	-0.101955112521625\\
nan	nan\\
0.226194086779287	-0.315214128917175\\
0.23952709639013	-0.357480452235031\\
nan	nan\\
0.215687535953735	-0.393464902701712\\
0.23952709639013	-0.357480452235031\\
nan	nan\\
0.1982254411424	-0.348059268024103\\
0.23952709639013	-0.357480452235031\\
nan	nan\\
0.225550078378663	-0.183527526469073\\
0.239715768461749	-0.141361742725753\\
nan	nan\\
0.216323546552222	-0.105395230388959\\
0.239715768461749	-0.141361742725753\\
nan	nan\\
0.197072057770416	-0.150813883615368\\
0.239715768461749	-0.141361742725753\\
nan	nan\\
0.217876461116013	-0.27158382483775\\
0.226194086779287	-0.315214128917175\\
nan	nan\\
0.1982254411424	-0.348059268024103\\
0.226194086779287	-0.315214128917175\\
nan	nan\\
0.185977200211084	-0.300237684294382\\
0.226194086779287	-0.315214128917175\\
nan	nan\\
0.217805331531113	-0.228342220029185\\
0.225550078378663	-0.183527526469073\\
nan	nan\\
0.197072057770416	-0.150813883615368\\
0.225550078378663	-0.183527526469073\\
nan	nan\\
0.184583378268618	-0.197855683496697\\
0.225550078378663	-0.183527526469073\\
nan	nan\\
0.217805331531113	-0.228342220029185\\
0.217876461116013	-0.27158382483775\\
nan	nan\\
0.185977200211084	-0.300237684294382\\
0.217876461116013	-0.27158382483775\\
nan	nan\\
0.175815987097155	-0.249181582006859\\
0.217876461116013	-0.27158382483775\\
nan	nan\\
0.184583378268618	-0.197855683496697\\
0.217805331531113	-0.228342220029185\\
nan	nan\\
0.175815987097155	-0.249181582006859\\
0.217805331531113	-0.228342220029185\\
nan	nan\\
0.939542067747751	0.467229326867276\\
0.972567780306187	0.472598846763021\\
nan	nan\\
0.966961315350561	0.439613934115525\\
0.972567780306187	0.472598846763021\\
nan	nan\\
0.966961315350561	0.439613934115525\\
0.939542067747751	0.467229326867276\\
nan	nan\\
0.901349387212195	0.463995483213187\\
0.939542067747751	0.467229326867276\\
nan	nan\\
0.926012321567791	0.425731036073152\\
0.939542067747751	0.467229326867276\\
nan	nan\\
0.964056242194839	0.400789347604637\\
0.966961315350561	0.439613934115525\\
nan	nan\\
0.926012321567791	0.425731036073152\\
0.966961315350561	0.439613934115525\\
nan	nan\\
0.860649211266237	0.464630742725743\\
0.901349387212195	0.463995483213187\\
nan	nan\\
0.926012321567791	0.425731036073152\\
0.901349387212195	0.463995483213187\\
nan	nan\\
0.881669777976909	0.429541534395386\\
0.901349387212195	0.463995483213187\\
nan	nan\\
0.964533827808137	0.359686008528042\\
0.964056242194839	0.400789347604637\\
nan	nan\\
0.926012321567791	0.425731036073152\\
0.964056242194839	0.400789347604637\\
nan	nan\\
0.929784553825731	0.381048964307094\\
0.964056242194839	0.400789347604637\\
nan	nan\\
0.82058794394833	0.464475446224381\\
0.860649211266237	0.464630742725743\\
nan	nan\\
0.881669777976909	0.429541534395386\\
0.860649211266237	0.464630742725743\\
nan	nan\\
0.841707009649218	0.428378660457236\\
0.860649211266237	0.464630742725743\\
nan	nan\\
0.964339286323066	0.319081140541322\\
0.964533827808137	0.359686008528042\\
nan	nan\\
0.929784553825731	0.381048964307094\\
0.964533827808137	0.359686008528042\\
nan	nan\\
0.928561553437105	0.340212775136298\\
0.964533827808137	0.359686008528042\\
nan	nan\\
0.780440979117621	0.464791518987921\\
0.82058794394833	0.464475446224381\\
nan	nan\\
0.841707009649218	0.428378660457236\\
0.82058794394833	0.464475446224381\\
nan	nan\\
0.801172475725084	0.429058565592644\\
0.82058794394833	0.464475446224381\\
nan	nan\\
0.964430763912676	0.278634183004245\\
0.964339286323066	0.319081140541322\\
nan	nan\\
0.928561553437105	0.340212775136298\\
0.964339286323066	0.319081140541322\\
nan	nan\\
0.928404123818382	0.29950968883498\\
0.964339286323066	0.319081140541322\\
nan	nan\\
0.74	0.465358983848622\\
0.780440979117621	0.464791518987921\\
nan	nan\\
0.801172475725084	0.429058565592644\\
0.780440979117621	0.464791518987921\\
nan	nan\\
0.76063624099802	0.430142216520225\\
0.780440979117621	0.464791518987921\\
nan	nan\\
0.965079620815143	0.237903225806451\\
0.964430763912676	0.278634183004245\\
nan	nan\\
0.928404123818382	0.29950968883498\\
0.964430763912676	0.278634183004245\\
nan	nan\\
0.929235511903615	0.258691242501701\\
0.964430763912676	0.278634183004245\\
nan	nan\\
0.7	0.465358983848623\\
0.74	0.465358983848622\\
nan	nan\\
0.76063624099802	0.430142216520225\\
0.74	0.465358983848622\\
nan	nan\\
0.72	0.430717967697245\\
0.74	0.465358983848622\\
nan	nan\\
0.965079620815144	0.19758064516129\\
0.965079620815143	0.237903225806451\\
nan	nan\\
0.929235511903615	0.258691242501701\\
0.965079620815143	0.237903225806451\\
nan	nan\\
0.930271256182446	0.217741935483871\\
0.965079620815143	0.237903225806451\\
nan	nan\\
0.66	0.465358983848623\\
0.7	0.465358983848623\\
nan	nan\\
0.72	0.430717967697245\\
0.7	0.465358983848623\\
nan	nan\\
0.68	0.430717967697245\\
0.7	0.465358983848623\\
nan	nan\\
0.965079620815144	0.157258064516129\\
0.965079620815144	0.19758064516129\\
nan	nan\\
0.930271256182446	0.217741935483871\\
0.965079620815144	0.19758064516129\\
nan	nan\\
0.930271256182446	0.17741935483871\\
0.965079620815144	0.19758064516129\\
nan	nan\\
0.62	0.465358983848623\\
0.66	0.465358983848623\\
nan	nan\\
0.68	0.430717967697245\\
0.66	0.465358983848623\\
nan	nan\\
0.64	0.430717967697245\\
0.66	0.465358983848623\\
nan	nan\\
0.965079620815144	0.116935483870968\\
0.965079620815144	0.157258064516129\\
nan	nan\\
0.930271256182446	0.17741935483871\\
0.965079620815144	0.157258064516129\\
nan	nan\\
0.930271256182446	0.137096774193548\\
0.965079620815144	0.157258064516129\\
nan	nan\\
0.58	0.465358983848623\\
0.62	0.465358983848623\\
nan	nan\\
0.64	0.430717967697245\\
0.62	0.465358983848623\\
nan	nan\\
0.6	0.430717967697245\\
0.62	0.465358983848623\\
nan	nan\\
0.965079620815144	0.0766129032258064\\
0.965079620815144	0.116935483870968\\
nan	nan\\
0.930271256182446	0.137096774193548\\
0.965079620815144	0.116935483870968\\
nan	nan\\
0.93035047583395	0.0964412594283288\\
0.965079620815144	0.116935483870968\\
nan	nan\\
0.54	0.465358983848623\\
0.58	0.465358983848623\\
nan	nan\\
0.6	0.430717967697245\\
0.58	0.465358983848623\\
nan	nan\\
0.56	0.430717967697245\\
0.58	0.465358983848623\\
nan	nan\\
0.965079620815144	0.0362903225806449\\
0.965079620815144	0.0766129032258064\\
nan	nan\\
0.93035047583395	0.0964412594283288\\
0.965079620815144	0.0766129032258064\\
nan	nan\\
0.930294259104004	0.0554698813416342\\
0.965079620815144	0.0766129032258064\\
nan	nan\\
0.5	0.465358983848622\\
0.54	0.465358983848623\\
nan	nan\\
0.56	0.430717967697245\\
0.54	0.465358983848623\\
nan	nan\\
0.52	0.430717967697245\\
0.54	0.465358983848623\\
nan	nan\\
0.965079620815144	-0.00403225806451612\\
0.965079620815144	0.0362903225806449\\
nan	nan\\
0.930294259104004	0.0554698813416342\\
0.965079620815144	0.0362903225806449\\
nan	nan\\
0.930247316781572	0.0147961442188176\\
0.965079620815144	0.0362903225806449\\
nan	nan\\
0.46	0.465358983848622\\
0.5	0.465358983848622\\
nan	nan\\
0.52	0.430717967697245\\
0.5	0.465358983848622\\
nan	nan\\
0.48	0.430717967697245\\
0.5	0.465358983848622\\
nan	nan\\
0.965514868690512	-0.044638353985582\\
0.965079620815144	-0.00403225806451612\\
nan	nan\\
0.930247316781572	0.0147961442188176\\
0.965079620815144	-0.00403225806451612\\
nan	nan\\
0.930528039763998	-0.0254641528822026\\
0.965079620815144	-0.00403225806451612\\
nan	nan\\
0.42	0.465358983848622\\
0.46	0.465358983848622\\
nan	nan\\
0.48	0.430717967697245\\
0.46	0.465358983848622\\
nan	nan\\
0.44	0.430717967697245\\
0.46	0.465358983848622\\
nan	nan\\
0.965826365331106	-0.0847243996813771\\
0.965514868690512	-0.044638353985582\\
nan	nan\\
0.930528039763998	-0.0254641528822026\\
0.965514868690512	-0.044638353985582\\
nan	nan\\
0.931609612999332	-0.0654862721793253\\
0.965514868690512	-0.044638353985582\\
nan	nan\\
0.38	0.465358983848622\\
0.42	0.465358983848622\\
nan	nan\\
0.44	0.430717967697245\\
0.42	0.465358983848622\\
nan	nan\\
0.4	0.430717967697245\\
0.42	0.465358983848622\\
nan	nan\\
0.966073477891778	-0.124967321639144\\
0.965826365331106	-0.0847243996813771\\
nan	nan\\
0.931609612999332	-0.0654862721793253\\
0.965826365331106	-0.0847243996813771\\
nan	nan\\
0.932365790281861	-0.105049186025092\\
0.965826365331106	-0.0847243996813771\\
nan	nan\\
0.34	0.465358983848623\\
0.38	0.465358983848622\\
nan	nan\\
0.4	0.430717967697245\\
0.38	0.465358983848622\\
nan	nan\\
0.36	0.430717967697245\\
0.38	0.465358983848622\\
nan	nan\\
0.965786005418314	-0.16525241470045\\
0.966073477891778	-0.124967321639144\\
nan	nan\\
0.932365790281861	-0.105049186025092\\
0.966073477891778	-0.124967321639144\\
nan	nan\\
0.932546755381719	-0.144929379298094\\
0.966073477891778	-0.124967321639144\\
nan	nan\\
0.3	0.465358983848622\\
0.34	0.465358983848623\\
nan	nan\\
0.36	0.430717967697245\\
0.34	0.465358983848623\\
nan	nan\\
0.32	0.430717967697245\\
0.34	0.465358983848623\\
nan	nan\\
0.965142387048527	-0.205505580188028\\
0.965786005418314	-0.16525241470045\\
nan	nan\\
0.932546755381719	-0.144929379298094\\
0.965786005418314	-0.16525241470045\\
nan	nan\\
0.931381035358187	-0.185161894054615\\
0.965786005418314	-0.16525241470045\\
nan	nan\\
0.26	0.465358983848622\\
0.3	0.465358983848622\\
nan	nan\\
0.32	0.430717967697245\\
0.3	0.465358983848622\\
nan	nan\\
0.28	0.430717967697245\\
0.3	0.465358983848622\\
nan	nan\\
0.964447704977362	-0.245468498156656\\
0.965142387048527	-0.205505580188028\\
nan	nan\\
0.931381035358187	-0.185161894054615\\
0.965142387048527	-0.205505580188028\\
nan	nan\\
0.92978626594504	-0.225091422045866\\
0.965142387048527	-0.205505580188028\\
nan	nan\\
0.22	0.465358983848623\\
0.26	0.465358983848622\\
nan	nan\\
0.28	0.430717967697245\\
0.26	0.465358983848622\\
nan	nan\\
0.24	0.430717967697245\\
0.26	0.465358983848622\\
nan	nan\\
0.964250817882354	-0.285438296351124\\
0.964447704977362	-0.245468498156656\\
nan	nan\\
0.92978626594504	-0.225091422045866\\
0.964447704977362	-0.245468498156656\\
nan	nan\\
0.927592111284987	-0.264176704459937\\
0.964447704977362	-0.245468498156656\\
nan	nan\\
0.18	0.465358983848623\\
0.22	0.465358983848623\\
nan	nan\\
0.24	0.430717967697245\\
0.22	0.465358983848623\\
nan	nan\\
0.2	0.430717967697245\\
0.22	0.465358983848623\\
nan	nan\\
0.965094843951337	-0.325768101911817\\
0.964250817882354	-0.285438296351124\\
nan	nan\\
0.927592111284987	-0.264176704459937\\
0.964250817882354	-0.285438296351124\\
nan	nan\\
0.928930208463203	-0.304517769303597\\
0.964250817882354	-0.285438296351124\\
nan	nan\\
0.14	0.465358983848623\\
0.18	0.465358983848623\\
nan	nan\\
0.2	0.430717967697245\\
0.18	0.465358983848623\\
nan	nan\\
0.16	0.430717967697245\\
0.18	0.465358983848623\\
nan	nan\\
0.965664191430094	-0.366487110283842\\
0.965094843951337	-0.325768101911817\\
nan	nan\\
0.928930208463203	-0.304517769303597\\
0.965094843951337	-0.325768101911817\\
nan	nan\\
0.931914851100643	-0.345611579315674\\
0.965094843951337	-0.325768101911817\\
nan	nan\\
0.0999999999999999	0.465358983848623\\
0.14	0.465358983848623\\
nan	nan\\
0.16	0.430717967697245\\
0.14	0.465358983848623\\
nan	nan\\
0.12	0.430717967697245\\
0.14	0.465358983848623\\
nan	nan\\
0.965244656857075	-0.407130139856835\\
0.965664191430094	-0.366487110283842\\
nan	nan\\
0.931914851100643	-0.345611579315674\\
0.965664191430094	-0.366487110283842\\
nan	nan\\
0.931517741643562	-0.386440004533251\\
0.965664191430094	-0.366487110283842\\
nan	nan\\
0.0599999999999999	0.465358983848622\\
0.0999999999999999	0.465358983848623\\
nan	nan\\
0.12	0.430717967697245\\
0.0999999999999999	0.465358983848623\\
nan	nan\\
0.08	0.430717967697245\\
0.0999999999999999	0.465358983848623\\
nan	nan\\
0.965079620815144	-0.44758064516129\\
0.965244656857075	-0.407130139856835\\
nan	nan\\
0.931517741643562	-0.386440004533251\\
0.965244656857075	-0.407130139856835\\
nan	nan\\
0.929721377835097	-0.426937879341874\\
0.965244656857075	-0.407130139856835\\
nan	nan\\
0.02	0.465358983848622\\
0.0599999999999999	0.465358983848622\\
nan	nan\\
0.08	0.430717967697245\\
0.0599999999999999	0.465358983848622\\
nan	nan\\
0.0399999999999999	0.430717967697245\\
0.0599999999999999	0.465358983848622\\
nan	nan\\
0.965079620815143	-0.487903225806452\\
0.965079620815144	-0.44758064516129\\
nan	nan\\
0.929721377835097	-0.426937879341874\\
0.965079620815144	-0.44758064516129\\
nan	nan\\
0.929011324169113	-0.467164502154804\\
0.965079620815144	-0.44758064516129\\
nan	nan\\
-0.02	0.465358983848622\\
0.02	0.465358983848622\\
nan	nan\\
0.0399999999999999	0.430717967697245\\
0.02	0.465358983848622\\
nan	nan\\
8.32667268468867e-17	0.430717967697245\\
0.02	0.465358983848622\\
nan	nan\\
0.965079620815144	-0.528225806451613\\
0.965079620815143	-0.487903225806452\\
nan	nan\\
0.929011324169113	-0.467164502154804\\
0.965079620815143	-0.487903225806452\\
nan	nan\\
0.929388326366678	-0.507779092668648\\
0.965079620815143	-0.487903225806452\\
nan	nan\\
-0.0600000000000001	0.465358983848622\\
-0.02	0.465358983848622\\
nan	nan\\
8.32667268468867e-17	0.430717967697245\\
-0.02	0.465358983848622\\
nan	nan\\
-0.0400000000000001	0.430717967697245\\
-0.02	0.465358983848622\\
nan	nan\\
0.965079620815144	-0.568548387096774\\
0.965079620815144	-0.528225806451613\\
nan	nan\\
0.929388326366678	-0.507779092668648\\
0.965079620815144	-0.528225806451613\\
nan	nan\\
0.929690074153841	-0.548686537804214\\
0.965079620815144	-0.528225806451613\\
nan	nan\\
-0.1	0.465358983848623\\
-0.0600000000000001	0.465358983848622\\
nan	nan\\
-0.0400000000000001	0.430717967697245\\
-0.0600000000000001	0.465358983848622\\
nan	nan\\
-0.0800000000000003	0.430717967697245\\
-0.0600000000000001	0.465358983848622\\
nan	nan\\
0.964719580357047	-0.609461423271341\\
0.965079620815144	-0.568548387096774\\
nan	nan\\
0.929690074153841	-0.548686537804214\\
0.965079620815144	-0.568548387096774\\
nan	nan\\
0.92943559178055	-0.589479476521586\\
0.965079620815144	-0.568548387096774\\
nan	nan\\
-0.14	0.465358983848623\\
-0.1	0.465358983848623\\
nan	nan\\
-0.0800000000000003	0.430717967697245\\
-0.1	0.465358983848623\\
nan	nan\\
-0.12	0.430717967697245\\
-0.1	0.465358983848623\\
nan	nan\\
0.96405906978932	-0.650593143135321\\
0.964719580357047	-0.609461423271341\\
nan	nan\\
0.92943559178055	-0.589479476521586\\
0.964719580357047	-0.609461423271341\\
nan	nan\\
0.929848642185992	-0.630386553924053\\
0.964719580357047	-0.609461423271341\\
nan	nan\\
-0.18	0.465358983848622\\
-0.14	0.465358983848623\\
nan	nan\\
-0.12	0.430717967697245\\
-0.14	0.465358983848623\\
nan	nan\\
-0.16	0.430717967697245\\
-0.14	0.465358983848623\\
nan	nan\\
0.966989254552236	-0.689641564273514\\
0.96405906978932	-0.650593143135321\\
nan	nan\\
0.929848642185992	-0.630386553924053\\
0.96405906978932	-0.650593143135321\\
nan	nan\\
0.925784388607648	-0.675208785502463\\
0.96405906978932	-0.650593143135321\\
nan	nan\\
-0.22	0.465358983848622\\
-0.18	0.465358983848622\\
nan	nan\\
-0.16	0.430717967697245\\
-0.18	0.465358983848622\\
nan	nan\\
-0.2	0.430717967697245\\
-0.18	0.465358983848622\\
nan	nan\\
0.972704556888426	-0.722697538403242\\
0.966989254552236	-0.689641564273514\\
nan	nan\\
0.939579273288785	-0.717236080028528\\
0.966989254552236	-0.689641564273514\\
nan	nan\\
0.925784388607648	-0.675208785502463\\
0.966989254552236	-0.689641564273514\\
nan	nan\\
-0.26	0.465358983848622\\
-0.22	0.465358983848622\\
nan	nan\\
-0.2	0.430717967697245\\
-0.22	0.465358983848622\\
nan	nan\\
-0.24	0.430717967697245\\
-0.22	0.465358983848622\\
nan	nan\\
0.939579273288785	-0.717236080028528\\
0.972704556888426	-0.722697538403242\\
nan	nan\\
-0.3	0.465358983848622\\
-0.26	0.465358983848622\\
nan	nan\\
-0.24	0.430717967697245\\
-0.26	0.465358983848622\\
nan	nan\\
-0.28	0.430717967697245\\
-0.26	0.465358983848622\\
nan	nan\\
-0.34	0.465358983848623\\
-0.3	0.465358983848622\\
nan	nan\\
-0.28	0.430717967697245\\
-0.3	0.465358983848622\\
nan	nan\\
-0.32	0.430717967697245\\
-0.3	0.465358983848622\\
nan	nan\\
0.901043274382022	-0.713545509376111\\
0.939579273288785	-0.717236080028528\\
nan	nan\\
0.925784388607648	-0.675208785502463\\
0.939579273288785	-0.717236080028528\\
nan	nan\\
-0.38	0.465358983848623\\
-0.34	0.465358983848623\\
nan	nan\\
-0.32	0.430717967697245\\
-0.34	0.465358983848623\\
nan	nan\\
-0.36	0.430717967697245\\
-0.34	0.465358983848623\\
nan	nan\\
0.860388915052248	-0.71408867687615\\
0.901043274382022	-0.713545509376111\\
nan	nan\\
0.925784388607648	-0.675208785502463\\
0.901043274382022	-0.713545509376111\\
nan	nan\\
0.880669171014401	-0.677950349918429\\
0.901043274382022	-0.713545509376111\\
nan	nan\\
-0.42	0.465358983848623\\
-0.38	0.465358983848623\\
nan	nan\\
-0.36	0.430717967697245\\
-0.38	0.465358983848623\\
nan	nan\\
-0.4	0.430717967697245\\
-0.38	0.465358983848623\\
nan	nan\\
0.820183333758475	-0.71468159140623\\
0.860388915052248	-0.71408867687615\\
nan	nan\\
0.880669171014401	-0.677950349918429\\
0.860388915052248	-0.71408867687615\\
nan	nan\\
0.840258139219775	-0.678322630927944\\
0.860388915052248	-0.71408867687615\\
nan	nan\\
-0.46	0.465358983848623\\
-0.42	0.465358983848623\\
nan	nan\\
-0.4	0.430717967697245\\
-0.42	0.465358983848623\\
nan	nan\\
-0.44	0.430717967697245\\
-0.42	0.465358983848623\\
nan	nan\\
0.78	-0.715358983848622\\
0.820183333758475	-0.71468159140623\\
nan	nan\\
0.840258139219775	-0.678322630927944\\
0.820183333758475	-0.71468159140623\\
nan	nan\\
0.799715860352076	-0.680536710946974\\
0.820183333758475	-0.71468159140623\\
nan	nan\\
-0.5	0.465358983848623\\
-0.46	0.465358983848623\\
nan	nan\\
-0.44	0.430717967697245\\
-0.46	0.465358983848623\\
nan	nan\\
-0.48	0.430717967697245\\
-0.46	0.465358983848623\\
nan	nan\\
0.74	-0.715358983848623\\
0.78	-0.715358983848622\\
nan	nan\\
0.799715860352076	-0.680536710946974\\
0.78	-0.715358983848622\\
nan	nan\\
0.75927186637947	-0.680204188666124\\
0.78	-0.715358983848622\\
nan	nan\\
-0.54	0.465358983848623\\
-0.5	0.465358983848623\\
nan	nan\\
-0.48	0.430717967697245\\
-0.5	0.465358983848623\\
nan	nan\\
-0.52	0.430717967697245\\
-0.5	0.465358983848623\\
nan	nan\\
0.7	-0.715358983848623\\
0.74	-0.715358983848623\\
nan	nan\\
0.75927186637947	-0.680204188666124\\
0.74	-0.715358983848623\\
nan	nan\\
0.71947701735795	-0.680035620185975\\
0.74	-0.715358983848623\\
nan	nan\\
-0.58	0.465358983848623\\
-0.54	0.465358983848623\\
nan	nan\\
-0.52	0.430717967697245\\
-0.54	0.465358983848623\\
nan	nan\\
-0.56	0.430717967697245\\
-0.54	0.465358983848623\\
nan	nan\\
0.66	-0.715358983848623\\
0.7	-0.715358983848623\\
nan	nan\\
0.71947701735795	-0.680035620185975\\
0.7	-0.715358983848623\\
nan	nan\\
0.680219793723717	-0.680754312108306\\
0.7	-0.715358983848623\\
nan	nan\\
-0.62	0.465358983848623\\
-0.58	0.465358983848623\\
nan	nan\\
-0.56	0.430717967697245\\
-0.58	0.465358983848623\\
nan	nan\\
-0.6	0.430717967697245\\
-0.58	0.465358983848623\\
nan	nan\\
0.620090358027994	-0.714983031057966\\
0.66	-0.715358983848623\\
nan	nan\\
0.680219793723717	-0.680754312108306\\
0.66	-0.715358983848623\\
nan	nan\\
0.640474224651746	-0.680724136683951\\
0.66	-0.715358983848623\\
nan	nan\\
-0.66	0.465358983848623\\
-0.62	0.465358983848623\\
nan	nan\\
-0.6	0.430717967697245\\
-0.62	0.465358983848623\\
nan	nan\\
-0.64	0.430717967697245\\
-0.62	0.465358983848623\\
nan	nan\\
0.58003258551333	-0.714015497897695\\
0.620090358027994	-0.714983031057966\\
nan	nan\\
0.640474224651746	-0.680724136683951\\
0.620090358027994	-0.714983031057966\\
nan	nan\\
0.600665449392311	-0.67901868693573\\
0.620090358027994	-0.714983031057966\\
nan	nan\\
-0.7	0.465358983848623\\
-0.66	0.465358983848623\\
nan	nan\\
-0.64	0.430717967697245\\
-0.66	0.465358983848623\\
nan	nan\\
-0.68	0.430717967697245\\
-0.66	0.465358983848623\\
nan	nan\\
0.539810314919557	-0.713463126191883\\
0.58003258551333	-0.714015497897695\\
nan	nan\\
0.600665449392311	-0.67901868693573\\
0.58003258551333	-0.714015497897695\\
nan	nan\\
0.560382734114248	-0.676773824650983\\
0.58003258551333	-0.714015497897695\\
nan	nan\\
-0.74	0.465358983848623\\
-0.7	0.465358983848623\\
nan	nan\\
-0.68	0.430717967697245\\
-0.7	0.465358983848623\\
nan	nan\\
-0.72	0.430717967697245\\
-0.7	0.465358983848623\\
nan	nan\\
0.499372872804604	-0.713671903753873\\
0.539810314919557	-0.713463126191883\\
nan	nan\\
0.560382734114248	-0.676773824650983\\
0.539810314919557	-0.713463126191883\\
nan	nan\\
0.519146535117334	-0.676895958292879\\
0.539810314919557	-0.713463126191883\\
nan	nan\\
-0.78	0.465358983848623\\
-0.74	0.465358983848623\\
nan	nan\\
-0.72	0.430717967697245\\
-0.74	0.465358983848623\\
nan	nan\\
-0.76	0.430717967697245\\
-0.74	0.465358983848623\\
nan	nan\\
0.459373625133632	-0.714425603285611\\
0.499372872804604	-0.713671903753873\\
nan	nan\\
0.519146535117334	-0.676895958292879\\
0.499372872804604	-0.713671903753873\\
nan	nan\\
0.477360095776973	-0.67778866719012\\
0.499372872804604	-0.713671903753873\\
nan	nan\\
-0.82	0.465358983848623\\
-0.78	0.465358983848623\\
nan	nan\\
-0.76	0.430717967697245\\
-0.78	0.465358983848623\\
nan	nan\\
-0.800327251702474	0.43050821455681\\
-0.78	0.465358983848623\\
nan	nan\\
0.42	-0.715358983848623\\
0.459373625133632	-0.714425603285611\\
nan	nan\\
0.477360095776973	-0.67778866719012\\
0.459373625133632	-0.714425603285611\\
nan	nan\\
0.438317145469554	-0.679041740980706\\
0.459373625133632	-0.714425603285611\\
nan	nan\\
-0.860463474055874	0.464906438963808\\
-0.82	0.465358983848623\\
nan	nan\\
-0.800327251702474	0.43050821455681\\
-0.82	0.465358983848623\\
nan	nan\\
-0.840547534582626	0.429923603533155\\
-0.82	0.465358983848623\\
nan	nan\\
0.379869376943981	-0.71565844562679\\
0.42	-0.715358983848623\\
nan	nan\\
0.438317145469554	-0.679041740980706\\
0.42	-0.715358983848623\\
nan	nan\\
0.399459337527029	-0.681226968240463\\
0.42	-0.715358983848623\\
nan	nan\\
-0.901165145179572	0.464116332679715\\
-0.860463474055874	0.464906438963808\\
nan	nan\\
-0.840547534582626	0.429923603533155\\
-0.860463474055874	0.464906438963808\\
nan	nan\\
-0.880972326349504	0.430018235188251\\
-0.860463474055874	0.464906438963808\\
nan	nan\\
0.339906425007427	-0.71546017636828\\
0.379869376943981	-0.71565844562679\\
nan	nan\\
0.399459337527029	-0.681226968240463\\
0.379869376943981	-0.71565844562679\\
nan	nan\\
0.359643592419716	-0.681655873311236\\
0.379869376943981	-0.71565844562679\\
nan	nan\\
-0.939579273288785	0.467236080028528\\
-0.901165145179572	0.464116332679715\\
nan	nan\\
-0.880972326349504	0.430018235188251\\
-0.901165145179572	0.464116332679715\\
nan	nan\\
-0.925533818206827	0.425666912980866\\
-0.901165145179572	0.464116332679715\\
nan	nan\\
0.300112192638762	-0.714976073812223\\
0.339906425007427	-0.71546017636828\\
nan	nan\\
0.359643592419716	-0.681655873311236\\
0.339906425007427	-0.71546017636828\\
nan	nan\\
0.32018251485102	-0.68018411833742\\
0.339906425007427	-0.71546017636828\\
nan	nan\\
-0.972704556888426	0.472697538403242\\
-0.939579273288785	0.467236080028528\\
nan	nan\\
-0.966989254552236	0.439641564273514\\
-0.939579273288785	0.467236080028528\\
nan	nan\\
-0.925533818206827	0.425666912980866\\
-0.939579273288785	0.467236080028528\\
nan	nan\\
0.260197806618656	-0.714909911563343\\
0.300112192638762	-0.714976073812223\\
nan	nan\\
0.32018251485102	-0.68018411833742\\
0.300112192638762	-0.714976073812223\\
nan	nan\\
0.280696274735077	-0.679374946013561\\
0.300112192638762	-0.714976073812223\\
nan	nan\\
-0.966989254552236	0.439641564273514\\
-0.972704556888426	0.472697538403242\\
nan	nan\\
0.22	-0.715358983848623\\
0.260197806618656	-0.714909911563343\\
nan	nan\\
0.280696274735077	-0.679374946013561\\
0.260197806618656	-0.714909911563343\\
nan	nan\\
0.24053950538705	-0.679798131158391\\
0.260197806618656	-0.714909911563343\\
nan	nan\\
0.18	-0.715358983848623\\
0.22	-0.715358983848623\\
nan	nan\\
0.24053950538705	-0.679798131158391\\
0.22	-0.715358983848623\\
nan	nan\\
0.2	-0.680717967697245\\
0.22	-0.715358983848623\\
nan	nan\\
-0.963573459474145	0.400555157391016\\
-0.966989254552236	0.439641564273514\\
nan	nan\\
-0.925533818206827	0.425666912980866\\
-0.966989254552236	0.439641564273514\\
nan	nan\\
0.14	-0.715358983848623\\
0.18	-0.715358983848623\\
nan	nan\\
0.2	-0.680717967697245\\
0.18	-0.715358983848623\\
nan	nan\\
0.16	-0.680717967697245\\
0.18	-0.715358983848623\\
nan	nan\\
-0.964012208136538	0.359459379248728\\
-0.963573459474145	0.400555157391016\\
nan	nan\\
-0.925533818206827	0.425666912980866\\
-0.963573459474145	0.400555157391016\\
nan	nan\\
-0.92807860044036	0.380260378156379\\
-0.963573459474145	0.400555157391016\\
nan	nan\\
0.1	-0.715358983848623\\
0.14	-0.715358983848623\\
nan	nan\\
0.16	-0.680717967697245\\
0.14	-0.715358983848623\\
nan	nan\\
0.12	-0.680717967697245\\
0.14	-0.715358983848623\\
nan	nan\\
-0.964429871053964	0.318832142482035\\
-0.964012208136538	0.359459379248728\\
nan	nan\\
-0.92807860044036	0.380260378156379\\
-0.964012208136538	0.359459379248728\\
nan	nan\\
-0.928014228078823	0.339326749572039\\
-0.964012208136538	0.359459379248728\\
nan	nan\\
0.0600000000000001	-0.715358983848622\\
0.1	-0.715358983848623\\
nan	nan\\
0.12	-0.680717967697245\\
0.1	-0.715358983848623\\
nan	nan\\
0.0800000000000002	-0.680717967697245\\
0.1	-0.715358983848623\\
nan	nan\\
-0.965079620815144	0.278225806451613\\
-0.964429871053964	0.318832142482035\\
nan	nan\\
-0.928014228078823	0.339326749572039\\
-0.964429871053964	0.318832142482035\\
nan	nan\\
-0.929852991940482	0.298271498260878\\
-0.964429871053964	0.318832142482035\\
nan	nan\\
0.02	-0.715358983848623\\
0.0600000000000001	-0.715358983848622\\
nan	nan\\
0.0800000000000002	-0.680717967697245\\
0.0600000000000001	-0.715358983848622\\
nan	nan\\
0.04	-0.680717967697245\\
0.0600000000000001	-0.715358983848622\\
nan	nan\\
-0.965079620815144	0.237903225806452\\
-0.965079620815144	0.278225806451613\\
nan	nan\\
-0.929852991940482	0.298271498260878\\
-0.965079620815144	0.278225806451613\\
nan	nan\\
-0.930271256182447	0.258064516129032\\
-0.965079620815144	0.278225806451613\\
nan	nan\\
-0.02	-0.715358983848623\\
0.02	-0.715358983848623\\
nan	nan\\
0.04	-0.680717967697245\\
0.02	-0.715358983848623\\
nan	nan\\
-3.46944695195361e-17	-0.680717967697245\\
0.02	-0.715358983848623\\
nan	nan\\
-0.965079620815144	0.19758064516129\\
-0.965079620815144	0.237903225806452\\
nan	nan\\
-0.930271256182447	0.258064516129032\\
-0.965079620815144	0.237903225806452\\
nan	nan\\
-0.930271256182447	0.217741935483871\\
-0.965079620815144	0.237903225806452\\
nan	nan\\
-0.0599999999999999	-0.715358983848622\\
-0.02	-0.715358983848623\\
nan	nan\\
-3.46944695195361e-17	-0.680717967697245\\
-0.02	-0.715358983848623\\
nan	nan\\
-0.0399999999999999	-0.680717967697245\\
-0.02	-0.715358983848623\\
nan	nan\\
-0.965079620815144	0.157258064516129\\
-0.965079620815144	0.19758064516129\\
nan	nan\\
-0.930271256182447	0.217741935483871\\
-0.965079620815144	0.19758064516129\\
nan	nan\\
-0.930271256182447	0.17741935483871\\
-0.965079620815144	0.19758064516129\\
nan	nan\\
-0.0999999999999999	-0.715358983848623\\
-0.0599999999999999	-0.715358983848622\\
nan	nan\\
-0.0399999999999999	-0.680717967697245\\
-0.0599999999999999	-0.715358983848622\\
nan	nan\\
-0.08	-0.680717967697245\\
-0.0599999999999999	-0.715358983848622\\
nan	nan\\
-0.965079620815144	0.116935483870968\\
-0.965079620815144	0.157258064516129\\
nan	nan\\
-0.930271256182447	0.17741935483871\\
-0.965079620815144	0.157258064516129\\
nan	nan\\
-0.930271256182446	0.137096774193549\\
-0.965079620815144	0.157258064516129\\
nan	nan\\
-0.14	-0.715358983848622\\
-0.0999999999999999	-0.715358983848623\\
nan	nan\\
-0.08	-0.680717967697245\\
-0.0999999999999999	-0.715358983848623\\
nan	nan\\
-0.12	-0.680717967697245\\
-0.0999999999999999	-0.715358983848623\\
nan	nan\\
-0.965079620815144	0.0766129032258066\\
-0.965079620815144	0.116935483870968\\
nan	nan\\
-0.930271256182446	0.137096774193549\\
-0.965079620815144	0.116935483870968\\
nan	nan\\
-0.930271256182446	0.0967741935483871\\
-0.965079620815144	0.116935483870968\\
nan	nan\\
-0.18	-0.715358983848622\\
-0.14	-0.715358983848622\\
nan	nan\\
-0.12	-0.680717967697245\\
-0.14	-0.715358983848622\\
nan	nan\\
-0.16	-0.680717967697245\\
-0.14	-0.715358983848622\\
nan	nan\\
-0.965079620815144	0.0362903225806454\\
-0.965079620815144	0.0766129032258066\\
nan	nan\\
-0.930271256182446	0.0967741935483871\\
-0.965079620815144	0.0766129032258066\\
nan	nan\\
-0.930271256182446	0.0564516129032261\\
-0.965079620815144	0.0766129032258066\\
nan	nan\\
-0.22	-0.715358983848622\\
-0.18	-0.715358983848622\\
nan	nan\\
-0.16	-0.680717967697245\\
-0.18	-0.715358983848622\\
nan	nan\\
-0.2	-0.680717967697245\\
-0.18	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.00403225806451613\\
-0.965079620815144	0.0362903225806454\\
nan	nan\\
-0.930271256182446	0.0564516129032261\\
-0.965079620815144	0.0362903225806454\\
nan	nan\\
-0.930271256182446	0.0161290322580649\\
-0.965079620815144	0.0362903225806454\\
nan	nan\\
-0.26	-0.715358983848623\\
-0.22	-0.715358983848622\\
nan	nan\\
-0.2	-0.680717967697245\\
-0.22	-0.715358983848622\\
nan	nan\\
-0.24	-0.680717967697245\\
-0.22	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.0443548387096773\\
-0.965079620815144	-0.00403225806451613\\
nan	nan\\
-0.930271256182446	0.0161290322580649\\
-0.965079620815144	-0.00403225806451613\\
nan	nan\\
-0.930271256182446	-0.0241935483870965\\
-0.965079620815144	-0.00403225806451613\\
nan	nan\\
-0.3	-0.715358983848622\\
-0.26	-0.715358983848623\\
nan	nan\\
-0.24	-0.680717967697245\\
-0.26	-0.715358983848623\\
nan	nan\\
-0.28	-0.680717967697245\\
-0.26	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.0846774193548386\\
-0.965079620815144	-0.0443548387096773\\
nan	nan\\
-0.930271256182446	-0.0241935483870965\\
-0.965079620815144	-0.0443548387096773\\
nan	nan\\
-0.930271256182447	-0.064516129032258\\
-0.965079620815144	-0.0443548387096773\\
nan	nan\\
-0.34	-0.715358983848623\\
-0.3	-0.715358983848622\\
nan	nan\\
-0.28	-0.680717967697245\\
-0.3	-0.715358983848622\\
nan	nan\\
-0.32	-0.680717967697245\\
-0.3	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.125\\
-0.965079620815144	-0.0846774193548386\\
nan	nan\\
-0.930271256182447	-0.064516129032258\\
-0.965079620815144	-0.0846774193548386\\
nan	nan\\
-0.930271256182447	-0.104838709677419\\
-0.965079620815144	-0.0846774193548386\\
nan	nan\\
-0.38	-0.715358983848622\\
-0.34	-0.715358983848623\\
nan	nan\\
-0.32	-0.680717967697245\\
-0.34	-0.715358983848623\\
nan	nan\\
-0.36	-0.680717967697245\\
-0.34	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.165322580645161\\
-0.965079620815144	-0.125\\
nan	nan\\
-0.930271256182447	-0.104838709677419\\
-0.965079620815144	-0.125\\
nan	nan\\
-0.930271256182447	-0.145161290322581\\
-0.965079620815144	-0.125\\
nan	nan\\
-0.42	-0.715358983848623\\
-0.38	-0.715358983848622\\
nan	nan\\
-0.36	-0.680717967697245\\
-0.38	-0.715358983848622\\
nan	nan\\
-0.4	-0.680717967697245\\
-0.38	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.205645161290322\\
-0.965079620815144	-0.165322580645161\\
nan	nan\\
-0.930271256182447	-0.145161290322581\\
-0.965079620815144	-0.165322580645161\\
nan	nan\\
-0.930271256182447	-0.185483870967742\\
-0.965079620815144	-0.165322580645161\\
nan	nan\\
-0.46	-0.715358983848623\\
-0.42	-0.715358983848623\\
nan	nan\\
-0.4	-0.680717967697245\\
-0.42	-0.715358983848623\\
nan	nan\\
-0.44	-0.680717967697245\\
-0.42	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.245967741935483\\
-0.965079620815144	-0.205645161290322\\
nan	nan\\
-0.930271256182447	-0.185483870967742\\
-0.965079620815144	-0.205645161290322\\
nan	nan\\
-0.930271256182446	-0.225806451612903\\
-0.965079620815144	-0.205645161290322\\
nan	nan\\
-0.5	-0.715358983848623\\
-0.46	-0.715358983848623\\
nan	nan\\
-0.44	-0.680717967697245\\
-0.46	-0.715358983848623\\
nan	nan\\
-0.48	-0.680717967697245\\
-0.46	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.286290322580645\\
-0.965079620815144	-0.245967741935483\\
nan	nan\\
-0.930271256182446	-0.225806451612903\\
-0.965079620815144	-0.245967741935483\\
nan	nan\\
-0.930271256182446	-0.266129032258065\\
-0.965079620815144	-0.245967741935483\\
nan	nan\\
-0.54	-0.715358983848622\\
-0.5	-0.715358983848623\\
nan	nan\\
-0.48	-0.680717967697245\\
-0.5	-0.715358983848623\\
nan	nan\\
-0.52	-0.680717967697245\\
-0.5	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.326612903225806\\
-0.965079620815144	-0.286290322580645\\
nan	nan\\
-0.930271256182446	-0.266129032258065\\
-0.965079620815144	-0.286290322580645\\
nan	nan\\
-0.930271256182447	-0.306451612903226\\
-0.965079620815144	-0.286290322580645\\
nan	nan\\
-0.58	-0.715358983848622\\
-0.54	-0.715358983848622\\
nan	nan\\
-0.52	-0.680717967697245\\
-0.54	-0.715358983848622\\
nan	nan\\
-0.56	-0.680717967697245\\
-0.54	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.366935483870968\\
-0.965079620815144	-0.326612903225806\\
nan	nan\\
-0.930271256182447	-0.306451612903226\\
-0.965079620815144	-0.326612903225806\\
nan	nan\\
-0.930271256182446	-0.346774193548387\\
-0.965079620815144	-0.326612903225806\\
nan	nan\\
-0.62	-0.715358983848623\\
-0.58	-0.715358983848622\\
nan	nan\\
-0.56	-0.680717967697245\\
-0.58	-0.715358983848622\\
nan	nan\\
-0.6	-0.680717967697245\\
-0.58	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.407258064516129\\
-0.965079620815144	-0.366935483870968\\
nan	nan\\
-0.930271256182446	-0.346774193548387\\
-0.965079620815144	-0.366935483870968\\
nan	nan\\
-0.930271256182446	-0.387096774193548\\
-0.965079620815144	-0.366935483870968\\
nan	nan\\
-0.66	-0.715358983848623\\
-0.62	-0.715358983848623\\
nan	nan\\
-0.6	-0.680717967697245\\
-0.62	-0.715358983848623\\
nan	nan\\
-0.64	-0.680717967697245\\
-0.62	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.44758064516129\\
-0.965079620815144	-0.407258064516129\\
nan	nan\\
-0.930271256182446	-0.387096774193548\\
-0.965079620815144	-0.407258064516129\\
nan	nan\\
-0.930271256182447	-0.42741935483871\\
-0.965079620815144	-0.407258064516129\\
nan	nan\\
-0.7	-0.715358983848622\\
-0.66	-0.715358983848623\\
nan	nan\\
-0.64	-0.680717967697245\\
-0.66	-0.715358983848623\\
nan	nan\\
-0.68	-0.680717967697245\\
-0.66	-0.715358983848623\\
nan	nan\\
-0.965079620815144	-0.487903225806451\\
-0.965079620815144	-0.44758064516129\\
nan	nan\\
-0.930271256182447	-0.42741935483871\\
-0.965079620815144	-0.44758064516129\\
nan	nan\\
-0.930271256182447	-0.467741935483871\\
-0.965079620815144	-0.44758064516129\\
nan	nan\\
-0.74	-0.715358983848622\\
-0.7	-0.715358983848622\\
nan	nan\\
-0.68	-0.680717967697245\\
-0.7	-0.715358983848622\\
nan	nan\\
-0.72	-0.680717967697245\\
-0.7	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.528225806451613\\
-0.965079620815144	-0.487903225806451\\
nan	nan\\
-0.930271256182447	-0.467741935483871\\
-0.965079620815144	-0.487903225806451\\
nan	nan\\
-0.930271256182447	-0.508064516129032\\
-0.965079620815144	-0.487903225806451\\
nan	nan\\
-0.78	-0.715358983848623\\
-0.74	-0.715358983848622\\
nan	nan\\
-0.72	-0.680717967697245\\
-0.74	-0.715358983848622\\
nan	nan\\
-0.76	-0.680717967697245\\
-0.74	-0.715358983848622\\
nan	nan\\
-0.965079620815144	-0.568548387096774\\
-0.965079620815144	-0.528225806451613\\
nan	nan\\
-0.930271256182447	-0.508064516129032\\
-0.965079620815144	-0.528225806451613\\
nan	nan\\
-0.930271256182447	-0.548387096774193\\
-0.965079620815144	-0.528225806451613\\
nan	nan\\
-0.820250316598923	-0.714657326944615\\
-0.78	-0.715358983848623\\
nan	nan\\
-0.76	-0.680717967697245\\
-0.78	-0.715358983848623\\
nan	nan\\
-0.799867694983008	-0.68033520279218\\
-0.78	-0.715358983848623\\
nan	nan\\
-0.96494410362251	-0.609503161979789\\
-0.965079620815144	-0.568548387096774\\
nan	nan\\
-0.930271256182447	-0.548387096774193\\
-0.965079620815144	-0.568548387096774\\
nan	nan\\
-0.930152086181815	-0.58937891162971\\
-0.965079620815144	-0.568548387096774\\
nan	nan\\
-0.860524445851776	-0.714096852456861\\
-0.820250316598923	-0.714657326944615\\
nan	nan\\
-0.799867694983008	-0.68033520279218\\
-0.820250316598923	-0.714657326944615\\
nan	nan\\
-0.840570368463313	-0.67832130506897\\
-0.820250316598923	-0.714657326944615\\
nan	nan\\
-0.964121208737242	-0.650661445777501\\
-0.96494410362251	-0.609503161979789\\
nan	nan\\
-0.930152086181815	-0.58937891162971\\
-0.96494410362251	-0.609503161979789\\
nan	nan\\
-0.930340938432351	-0.63060303027244\\
-0.96494410362251	-0.609503161979789\\
nan	nan\\
-0.901123858932191	-0.713598186031325\\
-0.860524445851776	-0.714096852456861\\
nan	nan\\
-0.840570368463313	-0.67832130506897\\
-0.860524445851776	-0.714096852456861\\
nan	nan\\
-0.880983465199565	-0.678120420011784\\
-0.860524445851776	-0.714096852456861\\
nan	nan\\
-0.966961315350561	-0.689613934115525\\
-0.964121208737242	-0.650661445777501\\
nan	nan\\
-0.930340938432351	-0.63060303027244\\
-0.964121208737242	-0.650661445777501\\
nan	nan\\
-0.925941509927618	-0.67532798658883\\
-0.964121208737242	-0.650661445777501\\
nan	nan\\
-0.939542067747751	-0.717229326867276\\
-0.901123858932191	-0.713598186031325\\
nan	nan\\
-0.880983465199565	-0.678120420011784\\
-0.901123858932191	-0.713598186031325\\
nan	nan\\
-0.925941509927618	-0.67532798658883\\
-0.901123858932191	-0.713598186031325\\
nan	nan\\
-0.939542067747751	-0.717229326867276\\
-0.966961315350561	-0.689613934115525\\
nan	nan\\
-0.972567780306187	-0.722598846763021\\
-0.966961315350561	-0.689613934115525\\
nan	nan\\
-0.925941509927618	-0.67532798658883\\
-0.966961315350561	-0.689613934115525\\
nan	nan\\
-0.972567780306187	-0.722598846763021\\
-0.939542067747751	-0.717229326867276\\
nan	nan\\
-0.925941509927618	-0.67532798658883\\
-0.939542067747751	-0.717229326867276\\
nan	nan\\
0.815285943148651	-0.303179941274665\\
0.820786407511823	-0.250358314739427\\
nan	nan\\
0.811326139271069	-0.199346778897924\\
0.820786407511823	-0.250358314739427\\
nan	nan\\
0.84947025200987	-0.281679659808441\\
0.820786407511823	-0.250358314739427\\
nan	nan\\
0.85321550842113	-0.213450648018909\\
0.820786407511823	-0.250358314739427\\
nan	nan\\
0.858872116691155	-0.251901002683564\\
0.820786407511823	-0.250358314739427\\
nan	nan\\
0.800061389798267	-0.351064671115639\\
0.815285943148651	-0.303179941274665\\
nan	nan\\
0.84947025200987	-0.281679659808441\\
0.815285943148651	-0.303179941274665\\
nan	nan\\
0.837908019527413	-0.347909889439691\\
0.815285943148651	-0.303179941274665\\
nan	nan\\
0.859422933700342	-0.314538076348062\\
0.815285943148651	-0.303179941274665\\
nan	nan\\
0.799417758346566	-0.15104104939207\\
0.811326139271069	-0.199346778897924\\
nan	nan\\
0.85321550842113	-0.213450648018909\\
0.811326139271069	-0.199346778897924\\
nan	nan\\
0.837687649491707	-0.167095933957298\\
0.811326139271069	-0.199346778897924\\
nan	nan\\
0.782938194802733	-0.396894534990485\\
0.800061389798267	-0.351064671115639\\
nan	nan\\
0.837908019527413	-0.347909889439691\\
0.800061389798267	-0.351064671115639\\
nan	nan\\
0.824579072201041	-0.390788683603932\\
0.800061389798267	-0.351064671115639\\
nan	nan\\
0.781608983812919	-0.105799583539548\\
0.799417758346566	-0.15104104939207\\
nan	nan\\
0.837687649491707	-0.167095933957298\\
0.799417758346566	-0.15104104939207\\
nan	nan\\
0.829955482731262	-0.110007428921801\\
0.799417758346566	-0.15104104939207\\
nan	nan\\
0.759301403551075	-0.43845039812081\\
0.782938194802733	-0.396894534990485\\
nan	nan\\
0.824579072201041	-0.390788683603932\\
0.782938194802733	-0.396894534990485\\
nan	nan\\
0.810311355596119	-0.440309076900133\\
0.782938194802733	-0.396894534990485\\
nan	nan\\
0.756511617972141	-0.0636872772475217\\
0.781608983812919	-0.105799583539548\\
nan	nan\\
0.829955482731262	-0.110007428921801\\
0.781608983812919	-0.105799583539548\\
nan	nan\\
0.798918798508623	-0.0653410169975297\\
0.781608983812919	-0.105799583539548\\
nan	nan\\
0.729843305152574	-0.480597285911331\\
0.759301403551075	-0.43845039812081\\
nan	nan\\
0.810311355596119	-0.440309076900133\\
0.759301403551075	-0.43845039812081\\
nan	nan\\
0.77782495811451	-0.477578386440802\\
0.759301403551075	-0.43845039812081\\
nan	nan\\
0.728374050677467	-0.0205280535208811\\
0.756511617972141	-0.0636872772475217\\
nan	nan\\
0.798918798508623	-0.0653410169975297\\
0.756511617972141	-0.0636872772475217\\
nan	nan\\
0.77591618301876	-0.024355919874091\\
0.756511617972141	-0.0636872772475217\\
nan	nan\\
0.687794894581451	-0.511012601434939\\
0.729843305152574	-0.480597285911331\\
nan	nan\\
0.77782495811451	-0.477578386440802\\
0.729843305152574	-0.480597285911331\\
nan	nan\\
0.727983568408133	-0.528603781858426\\
0.729843305152574	-0.480597285911331\\
nan	nan\\
0.759622091170631	-0.50966114415136\\
0.729843305152574	-0.480597285911331\\
nan	nan\\
0.686597539999078	0.00871805484888227\\
0.728374050677467	-0.0205280535208811\\
nan	nan\\
0.77591618301876	-0.024355919874091\\
0.728374050677467	-0.0205280535208811\\
nan	nan\\
0.72556854377188	0.0272833993924295\\
0.728374050677467	-0.0205280535208811\\
nan	nan\\
0.757464472429189	0.0101809670015033\\
0.728374050677467	-0.0205280535208811\\
nan	nan\\
0.645481319364691	-0.535290001608019\\
0.687794894581451	-0.511012601434939\\
nan	nan\\
0.727983568408133	-0.528603781858426\\
0.687794894581451	-0.511012601434939\\
nan	nan\\
0.690881287944638	-0.56293638944335\\
0.687794894581451	-0.511012601434939\\
nan	nan\\
0.645127266620372	0.0336385639462953\\
0.686597539999078	0.00871805484888227\\
nan	nan\\
0.72556854377188	0.0272833993924295\\
0.686597539999078	0.00871805484888227\\
nan	nan\\
0.685838909446727	0.0550064488039438\\
0.686597539999078	0.00871805484888227\\
nan	nan\\
0.598728933905538	-0.560060753696689\\
0.645481319364691	-0.535290001608019\\
nan	nan\\
0.690881287944638	-0.56293638944335\\
0.645481319364691	-0.535290001608019\\
nan	nan\\
0.643499832168347	-0.5797845477748\\
0.645481319364691	-0.535290001608019\\
nan	nan\\
0.600938811071796	0.0535729094424164\\
0.645127266620372	0.0336385639462953\\
nan	nan\\
0.685838909446727	0.0550064488039438\\
0.645127266620372	0.0336385639462953\\
nan	nan\\
0.64314824413387	0.0818996870894199\\
0.645127266620372	0.0336385639462953\\
nan	nan\\
0.54886274667634	-0.563328757008858\\
0.598728933905538	-0.560060753696689\\
nan	nan\\
0.643499832168347	-0.5797845477748\\
0.598728933905538	-0.560060753696689\\
nan	nan\\
0.570634579171934	-0.600782663001346\\
0.598728933905538	-0.560060753696689\\
nan	nan\\
0.60788813329211	-0.60556838571949\\
0.598728933905538	-0.560060753696689\\
nan	nan\\
0.552105024542183	0.0651593502667196\\
0.600938811071796	0.0535729094424164\\
nan	nan\\
0.64314824413387	0.0818996870894199\\
0.600938811071796	0.0535729094424164\\
nan	nan\\
0.589314808049802	0.100590798270105\\
0.600938811071796	0.0535729094424164\\
nan	nan\\
0.500933618397834	-0.571092096544021\\
0.54886274667634	-0.563328757008858\\
nan	nan\\
0.570634579171934	-0.600782663001346\\
0.54886274667634	-0.563328757008858\\
nan	nan\\
0.535204025123665	-0.597035102581972\\
0.54886274667634	-0.563328757008858\\
nan	nan\\
0.500301350589698	0.073245664633777\\
0.552105024542183	0.0651593502667196\\
nan	nan\\
0.589314808049802	0.100590798270105\\
0.552105024542183	0.0651593502667196\\
nan	nan\\
0.537821874589303	0.105476939146372\\
0.552105024542183	0.0651593502667196\\
nan	nan\\
0.450869230533123	-0.564925320336882\\
0.500933618397834	-0.571092096544021\\
nan	nan\\
0.535204025123665	-0.597035102581972\\
0.500933618397834	-0.571092096544021\\
nan	nan\\
0.468879544497421	-0.606641351887049\\
0.500933618397834	-0.571092096544021\\
nan	nan\\
0.507290363876406	-0.611146038945418\\
0.500933618397834	-0.571092096544021\\
nan	nan\\
0.448766582817335	0.0646300909432365\\
0.500301350589698	0.073245664633777\\
nan	nan\\
0.537821874589303	0.105476939146372\\
0.500301350589698	0.073245664633777\\
nan	nan\\
0.462505752606019	0.104769694358049\\
0.500301350589698	0.073245664633777\\
nan	nan\\
0.499880439317886	0.115273368210875\\
0.500301350589698	0.073245664633777\\
nan	nan\\
0.403108637079279	-0.553067258729299\\
0.450869230533123	-0.564925320336882\\
nan	nan\\
0.468879544497421	-0.606641351887049\\
0.450869230533123	-0.564925320336882\\
nan	nan\\
0.420591851839608	-0.599108462706101\\
0.450869230533123	-0.564925320336882\\
nan	nan\\
0.401649588834751	0.0535542316331168\\
0.448766582817335	0.0646300909432365\\
nan	nan\\
0.462505752606019	0.104769694358049\\
0.448766582817335	0.0646300909432365\\
nan	nan\\
0.412876010688069	0.101620588872304\\
0.448766582817335	0.0646300909432365\\
nan	nan\\
0.356572534823544	-0.535507095370922\\
0.403108637079279	-0.553067258729299\\
nan	nan\\
0.420591851839608	-0.599108462706101\\
0.403108637079279	-0.553067258729299\\
nan	nan\\
0.371758014394307	-0.584171673216681\\
0.403108637079279	-0.553067258729299\\
nan	nan\\
0.356630347682918	0.0344485934609575\\
0.401649588834751	0.0535542316331168\\
nan	nan\\
0.412876010688069	0.101620588872304\\
0.401649588834751	0.0535542316331168\\
nan	nan\\
0.365176691531068	0.0801177436618857\\
0.401649588834751	0.0535542316331168\\
nan	nan\\
0.312812953099676	-0.509420818647168\\
0.356572534823544	-0.535507095370922\\
nan	nan\\
0.371758014394307	-0.584171673216681\\
0.356572534823544	-0.535507095370922\\
nan	nan\\
0.313877425395469	-0.562241225659164\\
0.356572534823544	-0.535507095370922\\
nan	nan\\
0.314464140264695	0.009285664316378\\
0.356630347682918	0.0344485934609575\\
nan	nan\\
0.365176691531068	0.0801177436618857\\
0.356630347682918	0.0344485934609575\\
nan	nan\\
0.316441910339086	0.0602995014934199\\
0.356630347682918	0.0344485934609575\\
nan	nan\\
0.269624449159197	-0.478215535716147\\
0.312812953099676	-0.509420818647168\\
nan	nan\\
0.313877425395469	-0.562241225659164\\
0.312812953099676	-0.509420818647168\\
nan	nan\\
0.272769983572528	-0.526504705890786\\
0.312812953099676	-0.509420818647168\\
nan	nan\\
0.272333212613046	-0.0212579723599172\\
0.314464140264695	0.009285664316378\\
nan	nan\\
0.316441910339086	0.0602995014934199\\
0.314464140264695	0.009285664316378\\
nan	nan\\
0.276492970711256	0.0285593706455847\\
0.314464140264695	0.009285664316378\\
nan	nan\\
0.240433710464578	-0.435536093132774\\
0.269624449159197	-0.478215535716147\\
nan	nan\\
0.272769983572528	-0.526504705890786\\
0.269624449159197	-0.478215535716147\\
nan	nan\\
0.221070835218253	-0.473967452982582\\
0.269624449159197	-0.478215535716147\\
nan	nan\\
0.239102907782669	-0.50618299658825\\
0.269624449159197	-0.478215535716147\\
nan	nan\\
0.241554409180846	-0.0631908617641097\\
0.272333212613046	-0.0212579723599172\\
nan	nan\\
0.276492970711256	0.0285593706455847\\
0.272333212613046	-0.0212579723599172\\
nan	nan\\
0.222328035132718	-0.025042843116246\\
0.272333212613046	-0.0212579723599172\\
nan	nan\\
0.242753249704638	0.00838816511700375\\
0.272333212613046	-0.0212579723599172\\
nan	nan\\
0.215687535953735	-0.393464902701712\\
0.240433710464578	-0.435536093132774\\
nan	nan\\
0.221070835218253	-0.473967452982582\\
0.240433710464578	-0.435536093132774\\
nan	nan\\
0.191794101719608	-0.434662835432247\\
0.240433710464578	-0.435536093132774\\
nan	nan\\
0.216323546552222	-0.105395230388959\\
0.241554409180846	-0.0631908617641097\\
nan	nan\\
0.222328035132718	-0.025042843116246\\
0.241554409180846	-0.0631908617641097\\
nan	nan\\
0.190287923907967	-0.064751162817229\\
0.241554409180846	-0.0631908617641097\\
nan	nan\\
0.1982254411424	-0.348059268024103\\
0.215687535953735	-0.393464902701712\\
nan	nan\\
0.191794101719608	-0.434662835432247\\
0.215687535953735	-0.393464902701712\\
nan	nan\\
0.16937440762043	-0.385758495208624\\
0.215687535953735	-0.393464902701712\\
nan	nan\\
0.197072057770416	-0.150813883615368\\
0.216323546552222	-0.105395230388959\\
nan	nan\\
0.190287923907967	-0.064751162817229\\
0.216323546552222	-0.105395230388959\\
nan	nan\\
0.17167987978341	-0.114497595330981\\
0.216323546552222	-0.105395230388959\\
nan	nan\\
0.185977200211084	-0.300237684294382\\
0.1982254411424	-0.348059268024103\\
nan	nan\\
0.16937440762043	-0.385758495208624\\
0.1982254411424	-0.348059268024103\\
nan	nan\\
0.155060979528712	-0.334302576589102\\
0.1982254411424	-0.348059268024103\\
nan	nan\\
0.184583378268618	-0.197855683496697\\
0.197072057770416	-0.150813883615368\\
nan	nan\\
0.17167987978341	-0.114497595330981\\
0.197072057770416	-0.150813883615368\\
nan	nan\\
0.149101230790407	-0.1625716410225\\
0.197072057770416	-0.150813883615368\\
nan	nan\\
0.175815987097155	-0.249181582006859\\
0.185977200211084	-0.300237684294382\\
nan	nan\\
0.155060979528712	-0.334302576589102\\
0.185977200211084	-0.300237684294382\\
nan	nan\\
0.144850704800745	-0.286560196722374\\
0.185977200211084	-0.300237684294382\\
nan	nan\\
0.175815987097155	-0.249181582006859\\
0.184583378268618	-0.197855683496697\\
nan	nan\\
0.149101230790407	-0.1625716410225\\
0.184583378268618	-0.197855683496697\\
nan	nan\\
0.143748221123755	-0.211698119978297\\
0.184583378268618	-0.197855683496697\\
nan	nan\\
0.144850704800745	-0.286560196722374\\
0.175815987097155	-0.249181582006859\\
nan	nan\\
0.143748221123755	-0.211698119978297\\
0.175815987097155	-0.249181582006859\\
nan	nan\\
0.134042957265777	-0.249487878179111\\
0.175815987097155	-0.249181582006859\\
nan	nan\\
0.881669777976909	0.429541534395386\\
0.926012321567791	0.425731036073152\\
nan	nan\\
0.929784553825731	0.381048964307094\\
0.926012321567791	0.425731036073152\\
nan	nan\\
0.898304618865365	0.397737129116475\\
0.926012321567791	0.425731036073152\\
nan	nan\\
0.841707009649218	0.428378660457236\\
0.881669777976909	0.429541534395386\\
nan	nan\\
0.898304618865365	0.397737129116475\\
0.881669777976909	0.429541534395386\\
nan	nan\\
0.863201197471346	0.392027510744346\\
0.881669777976909	0.429541534395386\\
nan	nan\\
0.928561553437105	0.340212775136298\\
0.929784553825731	0.381048964307094\\
nan	nan\\
0.898304618865365	0.397737129116475\\
0.929784553825731	0.381048964307094\\
nan	nan\\
0.892654599293132	0.362639697962962\\
0.929784553825731	0.381048964307094\\
nan	nan\\
0.801172475725084	0.429058565592644\\
0.841707009649218	0.428378660457236\\
nan	nan\\
0.863201197471346	0.392027510744346\\
0.841707009649218	0.428378660457236\\
nan	nan\\
0.823397403301933	0.391157955662849\\
0.841707009649218	0.428378660457236\\
nan	nan\\
0.928404123818382	0.29950968883498\\
0.928561553437105	0.340212775136298\\
nan	nan\\
0.892654599293132	0.362639697962962\\
0.928561553437105	0.340212775136298\\
nan	nan\\
0.890332847990184	0.322043571171589\\
0.928561553437105	0.340212775136298\\
nan	nan\\
0.76063624099802	0.430142216520225\\
0.801172475725084	0.429058565592644\\
nan	nan\\
0.823397403301933	0.391157955662849\\
0.801172475725084	0.429058565592644\\
nan	nan\\
0.781579099370247	0.394517059026686\\
0.801172475725084	0.429058565592644\\
nan	nan\\
0.929235511903615	0.258691242501701\\
0.928404123818382	0.29950968883498\\
nan	nan\\
0.890332847990184	0.322043571171589\\
0.928404123818382	0.29950968883498\\
nan	nan\\
0.892495037615635	0.279750510307249\\
0.928404123818382	0.29950968883498\\
nan	nan\\
0.72	0.430717967697245\\
0.76063624099802	0.430142216520225\\
nan	nan\\
0.781579099370247	0.394517059026686\\
0.76063624099802	0.430142216520225\\
nan	nan\\
0.740572401883168	0.395957374429659\\
0.76063624099802	0.430142216520225\\
nan	nan\\
0.930271256182446	0.217741935483871\\
0.929235511903615	0.258691242501701\\
nan	nan\\
0.892495037615635	0.279750510307249\\
0.929235511903615	0.258691242501701\\
nan	nan\\
0.894152988811248	0.238487710610598\\
0.929235511903615	0.258691242501701\\
nan	nan\\
0.68	0.430717967697245\\
0.72	0.430717967697245\\
nan	nan\\
0.740572401883168	0.395957374429659\\
0.72	0.430717967697245\\
nan	nan\\
0.7	0.396076951545868\\
0.72	0.430717967697245\\
nan	nan\\
0.930271256182446	0.17741935483871\\
0.930271256182446	0.217741935483871\\
nan	nan\\
0.894152988811248	0.238487710610598\\
0.930271256182446	0.217741935483871\\
nan	nan\\
0.89546289154975	0.19758064516129\\
0.930271256182446	0.217741935483871\\
nan	nan\\
0.64	0.430717967697245\\
0.68	0.430717967697245\\
nan	nan\\
0.7	0.396076951545868\\
0.68	0.430717967697245\\
nan	nan\\
0.66	0.396076951545868\\
0.68	0.430717967697245\\
nan	nan\\
0.930271256182446	0.137096774193548\\
0.930271256182446	0.17741935483871\\
nan	nan\\
0.89546289154975	0.19758064516129\\
0.930271256182446	0.17741935483871\\
nan	nan\\
0.895612292701742	0.156833472840637\\
0.930271256182446	0.17741935483871\\
nan	nan\\
0.6	0.430717967697245\\
0.64	0.430717967697245\\
nan	nan\\
0.66	0.396076951545868\\
0.64	0.430717967697245\\
nan	nan\\
0.62	0.396076951545868\\
0.64	0.430717967697245\\
nan	nan\\
0.93035047583395	0.0964412594283288\\
0.930271256182446	0.137096774193548\\
nan	nan\\
0.895612292701742	0.156833472840637\\
0.930271256182446	0.137096774193548\\
nan	nan\\
0.895770642859781	0.116223372210412\\
0.930271256182446	0.137096774193548\\
nan	nan\\
0.56	0.430717967697245\\
0.6	0.430717967697245\\
nan	nan\\
0.62	0.396076951545868\\
0.6	0.430717967697245\\
nan	nan\\
0.58	0.396076951545868\\
0.6	0.430717967697245\\
nan	nan\\
0.930294259104004	0.0554698813416342\\
0.93035047583395	0.0964412594283288\\
nan	nan\\
0.895770642859781	0.116223372210412\\
0.93035047583395	0.0964412594283288\\
nan	nan\\
0.895869593545782	0.0752162010863103\\
0.93035047583395	0.0964412594283288\\
nan	nan\\
0.52	0.430717967697245\\
0.56	0.430717967697245\\
nan	nan\\
0.58	0.396076951545868\\
0.56	0.430717967697245\\
nan	nan\\
0.54	0.396076951545868\\
0.56	0.430717967697245\\
nan	nan\\
0.930247316781572	0.0147961442188176\\
0.930294259104004	0.0554698813416342\\
nan	nan\\
0.895869593545782	0.0752162010863103\\
0.930294259104004	0.0554698813416342\\
nan	nan\\
0.895462379293931	0.0335033253371051\\
0.930294259104004	0.0554698813416342\\
nan	nan\\
0.48	0.430717967697245\\
0.52	0.430717967697245\\
nan	nan\\
0.54	0.396076951545868\\
0.52	0.430717967697245\\
nan	nan\\
0.5	0.396076951545867\\
0.52	0.430717967697245\\
nan	nan\\
0.930528039763998	-0.0254641528822026\\
0.930247316781572	0.0147961442188176\\
nan	nan\\
0.895462379293931	0.0335033253371051\\
0.930247316781572	0.0147961442188176\\
nan	nan\\
0.895385860157628	-0.00757219135878906\\
0.930247316781572	0.0147961442188176\\
nan	nan\\
0.44	0.430717967697245\\
0.48	0.430717967697245\\
nan	nan\\
0.5	0.396076951545867\\
0.48	0.430717967697245\\
nan	nan\\
0.46	0.396076951545867\\
0.48	0.430717967697245\\
nan	nan\\
0.931609612999332	-0.0654862721793253\\
0.930528039763998	-0.0254641528822026\\
nan	nan\\
0.895385860157628	-0.00757219135878906\\
0.930528039763998	-0.0254641528822026\\
nan	nan\\
0.89639087101165	-0.0478200119324236\\
0.930528039763998	-0.0254641528822026\\
nan	nan\\
0.4	0.430717967697245\\
0.44	0.430717967697245\\
nan	nan\\
0.46	0.396076951545867\\
0.44	0.430717967697245\\
nan	nan\\
0.42	0.396076951545867\\
0.44	0.430717967697245\\
nan	nan\\
0.932365790281861	-0.105049186025092\\
0.931609612999332	-0.0654862721793253\\
nan	nan\\
0.89639087101165	-0.0478200119324236\\
0.931609612999332	-0.0654862721793253\\
nan	nan\\
0.898906999909757	-0.0862691719511981\\
0.931609612999332	-0.0654862721793253\\
nan	nan\\
0.36	0.430717967697245\\
0.4	0.430717967697245\\
nan	nan\\
0.42	0.396076951545867\\
0.4	0.430717967697245\\
nan	nan\\
0.38	0.396076951545867\\
0.4	0.430717967697245\\
nan	nan\\
0.932546755381719	-0.144929379298094\\
0.932365790281861	-0.105049186025092\\
nan	nan\\
0.898906999909757	-0.0862691719511981\\
0.932365790281861	-0.105049186025092\\
nan	nan\\
0.900530337475479	-0.124851144904284\\
0.932365790281861	-0.105049186025092\\
nan	nan\\
0.32	0.430717967697245\\
0.36	0.430717967697245\\
nan	nan\\
0.38	0.396076951545867\\
0.36	0.430717967697245\\
nan	nan\\
0.34	0.396076951545868\\
0.36	0.430717967697245\\
nan	nan\\
0.931381035358187	-0.185161894054615\\
0.932546755381719	-0.144929379298094\\
nan	nan\\
0.900530337475479	-0.124851144904284\\
0.932546755381719	-0.144929379298094\\
nan	nan\\
0.900123740916194	-0.164124310315539\\
0.932546755381719	-0.144929379298094\\
nan	nan\\
0.28	0.430717967697245\\
0.32	0.430717967697245\\
nan	nan\\
0.34	0.396076951545868\\
0.32	0.430717967697245\\
nan	nan\\
0.3	0.396076951545868\\
0.32	0.430717967697245\\
nan	nan\\
0.92978626594504	-0.225091422045866\\
0.931381035358187	-0.185161894054615\\
nan	nan\\
0.900123740916194	-0.164124310315539\\
0.931381035358187	-0.185161894054615\\
nan	nan\\
0.895749671589373	-0.205039013676915\\
0.931381035358187	-0.185161894054615\\
nan	nan\\
0.24	0.430717967697245\\
0.28	0.430717967697245\\
nan	nan\\
0.3	0.396076951545868\\
0.28	0.430717967697245\\
nan	nan\\
0.26	0.396076951545868\\
0.28	0.430717967697245\\
nan	nan\\
0.927592111284987	-0.264176704459937\\
0.92978626594504	-0.225091422045866\\
nan	nan\\
0.895749671589373	-0.205039013676915\\
0.92978626594504	-0.225091422045866\\
nan	nan\\
0.891726707703173	-0.240047351526743\\
0.92978626594504	-0.225091422045866\\
nan	nan\\
0.2	0.430717967697245\\
0.24	0.430717967697245\\
nan	nan\\
0.26	0.396076951545868\\
0.24	0.430717967697245\\
nan	nan\\
0.22	0.396076951545868\\
0.24	0.430717967697245\\
nan	nan\\
0.928930208463203	-0.304517769303597\\
0.927592111284987	-0.264176704459937\\
nan	nan\\
0.891726707703173	-0.240047351526743\\
0.927592111284987	-0.264176704459937\\
nan	nan\\
0.888378843674541	-0.282611980801536\\
0.927592111284987	-0.264176704459937\\
nan	nan\\
0.16	0.430717967697245\\
0.2	0.430717967697245\\
nan	nan\\
0.22	0.396076951545868\\
0.2	0.430717967697245\\
nan	nan\\
0.18	0.396076951545868\\
0.2	0.430717967697245\\
nan	nan\\
0.931914851100643	-0.345611579315674\\
0.928930208463203	-0.304517769303597\\
nan	nan\\
0.888378843674541	-0.282611980801536\\
0.928930208463203	-0.304517769303597\\
nan	nan\\
0.897975365848562	-0.325686912620157\\
0.928930208463203	-0.304517769303597\\
nan	nan\\
0.12	0.430717967697245\\
0.16	0.430717967697245\\
nan	nan\\
0.18	0.396076951545868\\
0.16	0.430717967697245\\
nan	nan\\
0.14	0.396076951545868\\
0.16	0.430717967697245\\
nan	nan\\
0.931517741643562	-0.386440004533251\\
0.931914851100643	-0.345611579315674\\
nan	nan\\
0.897975365848562	-0.325686912620157\\
0.931914851100643	-0.345611579315674\\
nan	nan\\
0.900577193769357	-0.365226804576284\\
0.931914851100643	-0.345611579315674\\
nan	nan\\
0.08	0.430717967697245\\
0.12	0.430717967697245\\
nan	nan\\
0.14	0.396076951545868\\
0.12	0.430717967697245\\
nan	nan\\
0.0999999999999999	0.396076951545868\\
0.12	0.430717967697245\\
nan	nan\\
0.929721377835097	-0.426937879341874\\
0.931517741643562	-0.386440004533251\\
nan	nan\\
0.900577193769357	-0.365226804576284\\
0.931517741643562	-0.386440004533251\\
nan	nan\\
0.89540569441958	-0.405706867127757\\
0.931517741643562	-0.386440004533251\\
nan	nan\\
0.0399999999999999	0.430717967697245\\
0.08	0.430717967697245\\
nan	nan\\
0.0999999999999999	0.396076951545868\\
0.08	0.430717967697245\\
nan	nan\\
0.06	0.396076951545868\\
0.08	0.430717967697245\\
nan	nan\\
0.929011324169113	-0.467164502154804\\
0.929721377835097	-0.426937879341874\\
nan	nan\\
0.89540569441958	-0.405706867127757\\
0.929721377835097	-0.426937879341874\\
nan	nan\\
0.892343344622506	-0.446092640421145\\
0.929721377835097	-0.426937879341874\\
nan	nan\\
8.32667268468867e-17	0.430717967697245\\
0.0399999999999999	0.430717967697245\\
nan	nan\\
0.06	0.396076951545868\\
0.0399999999999999	0.430717967697245\\
nan	nan\\
0.0200000000000002	0.396076951545867\\
0.0399999999999999	0.430717967697245\\
nan	nan\\
0.929388326366678	-0.507779092668648\\
0.929011324169113	-0.467164502154804\\
nan	nan\\
0.892343344622506	-0.446092640421145\\
0.929011324169113	-0.467164502154804\\
nan	nan\\
0.892957931914795	-0.486753417324907\\
0.929011324169113	-0.467164502154804\\
nan	nan\\
-0.0400000000000001	0.430717967697245\\
8.32667268468867e-17	0.430717967697245\\
nan	nan\\
0.0200000000000002	0.396076951545867\\
8.32667268468867e-17	0.430717967697245\\
nan	nan\\
-0.0199999999999998	0.396076951545867\\
8.32667268468867e-17	0.430717967697245\\
nan	nan\\
0.929690074153841	-0.548686537804214\\
0.929388326366678	-0.507779092668648\\
nan	nan\\
0.892957931914795	-0.486753417324907\\
0.929388326366678	-0.507779092668648\\
nan	nan\\
0.894834002618738	-0.528386497643001\\
0.929388326366678	-0.507779092668648\\
nan	nan\\
-0.0800000000000003	0.430717967697245\\
-0.0400000000000001	0.430717967697245\\
nan	nan\\
-0.0199999999999998	0.396076951545867\\
-0.0400000000000001	0.430717967697245\\
nan	nan\\
-0.0600000000000003	0.396076951545867\\
-0.0400000000000001	0.430717967697245\\
nan	nan\\
0.92943559178055	-0.589479476521586\\
0.929690074153841	-0.548686537804214\\
nan	nan\\
0.894834002618738	-0.528386497643001\\
0.929690074153841	-0.548686537804214\\
nan	nan\\
0.893963621972211	-0.56973266419014\\
0.929690074153841	-0.548686537804214\\
nan	nan\\
-0.12	0.430717967697245\\
-0.0800000000000003	0.430717967697245\\
nan	nan\\
-0.0600000000000003	0.396076951545867\\
-0.0800000000000003	0.430717967697245\\
nan	nan\\
-0.1	0.396076951545868\\
-0.0800000000000003	0.430717967697245\\
nan	nan\\
0.929848642185992	-0.630386553924053\\
0.92943559178055	-0.589479476521586\\
nan	nan\\
0.893963621972211	-0.56973266419014\\
0.92943559178055	-0.589479476521586\\
nan	nan\\
0.893380566258164	-0.609933131360821\\
0.92943559178055	-0.589479476521586\\
nan	nan\\
-0.16	0.430717967697245\\
-0.12	0.430717967697245\\
nan	nan\\
-0.1	0.396076951545868\\
-0.12	0.430717967697245\\
nan	nan\\
-0.14	0.396076951545867\\
-0.12	0.430717967697245\\
nan	nan\\
0.925784388607648	-0.675208785502463\\
0.929848642185992	-0.630386553924053\\
nan	nan\\
0.893380566258164	-0.609933131360821\\
0.929848642185992	-0.630386553924053\\
nan	nan\\
0.897928251349584	-0.646402572441905\\
0.929848642185992	-0.630386553924053\\
nan	nan\\
-0.2	0.430717967697245\\
-0.16	0.430717967697245\\
nan	nan\\
-0.14	0.396076951545867\\
-0.16	0.430717967697245\\
nan	nan\\
-0.18	0.396076951545867\\
-0.16	0.430717967697245\\
nan	nan\\
0.880669171014401	-0.677950349918429\\
0.925784388607648	-0.675208785502463\\
nan	nan\\
0.897928251349584	-0.646402572441905\\
0.925784388607648	-0.675208785502463\\
nan	nan\\
-0.24	0.430717967697245\\
-0.2	0.430717967697245\\
nan	nan\\
-0.18	0.396076951545867\\
-0.2	0.430717967697245\\
nan	nan\\
-0.219999999999999	0.396076951545867\\
-0.2	0.430717967697245\\
nan	nan\\
-0.28	0.430717967697245\\
-0.24	0.430717967697245\\
nan	nan\\
-0.219999999999999	0.396076951545867\\
-0.24	0.430717967697245\\
nan	nan\\
-0.26	0.396076951545867\\
-0.24	0.430717967697245\\
nan	nan\\
-0.32	0.430717967697245\\
-0.28	0.430717967697245\\
nan	nan\\
-0.26	0.396076951545867\\
-0.28	0.430717967697245\\
nan	nan\\
-0.3	0.396076951545867\\
-0.28	0.430717967697245\\
nan	nan\\
-0.36	0.430717967697245\\
-0.32	0.430717967697245\\
nan	nan\\
-0.3	0.396076951545867\\
-0.32	0.430717967697245\\
nan	nan\\
-0.34	0.396076951545868\\
-0.32	0.430717967697245\\
nan	nan\\
-0.4	0.430717967697245\\
-0.36	0.430717967697245\\
nan	nan\\
-0.34	0.396076951545868\\
-0.36	0.430717967697245\\
nan	nan\\
-0.38	0.396076951545868\\
-0.36	0.430717967697245\\
nan	nan\\
0.840258139219775	-0.678322630927944\\
0.880669171014401	-0.677950349918429\\
nan	nan\\
0.897928251349584	-0.646402572441905\\
0.880669171014401	-0.677950349918429\\
nan	nan\\
0.859885186830548	-0.63782421988622\\
0.880669171014401	-0.677950349918429\\
nan	nan\\
-0.44	0.430717967697245\\
-0.4	0.430717967697245\\
nan	nan\\
-0.38	0.396076951545868\\
-0.4	0.430717967697245\\
nan	nan\\
-0.42	0.396076951545868\\
-0.4	0.430717967697245\\
nan	nan\\
0.799715860352076	-0.680536710946974\\
0.840258139219775	-0.678322630927944\\
nan	nan\\
0.859885186830548	-0.63782421988622\\
0.840258139219775	-0.678322630927944\\
nan	nan\\
0.818068608059326	-0.646046446357645\\
0.840258139219775	-0.678322630927944\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.840258139219775	-0.678322630927944\\
nan	nan\\
-0.48	0.430717967697245\\
-0.44	0.430717967697245\\
nan	nan\\
-0.42	0.396076951545868\\
-0.44	0.430717967697245\\
nan	nan\\
-0.46	0.396076951545868\\
-0.44	0.430717967697245\\
nan	nan\\
0.75927186637947	-0.680204188666124\\
0.799715860352076	-0.680536710946974\\
nan	nan\\
0.818068608059326	-0.646046446357645\\
0.799715860352076	-0.680536710946974\\
nan	nan\\
0.778363528223512	-0.645636308150296\\
0.799715860352076	-0.680536710946974\\
nan	nan\\
-0.52	0.430717967697245\\
-0.48	0.430717967697245\\
nan	nan\\
-0.46	0.396076951545868\\
-0.48	0.430717967697245\\
nan	nan\\
-0.5	0.396076951545868\\
-0.48	0.430717967697245\\
nan	nan\\
0.71947701735795	-0.680035620185975\\
0.75927186637947	-0.680204188666124\\
nan	nan\\
0.778363528223512	-0.645636308150296\\
0.75927186637947	-0.680204188666124\\
nan	nan\\
0.738185778216154	-0.644474841551733\\
0.75927186637947	-0.680204188666124\\
nan	nan\\
-0.56	0.430717967697245\\
-0.52	0.430717967697245\\
nan	nan\\
-0.5	0.396076951545868\\
-0.52	0.430717967697245\\
nan	nan\\
-0.54	0.396076951545868\\
-0.52	0.430717967697245\\
nan	nan\\
0.680219793723717	-0.680754312108306\\
0.71947701735795	-0.680035620185975\\
nan	nan\\
0.738185778216154	-0.644474841551733\\
0.71947701735795	-0.680035620185975\\
nan	nan\\
0.698751934533822	-0.644279131287244\\
0.71947701735795	-0.680035620185975\\
nan	nan\\
-0.6	0.430717967697245\\
-0.56	0.430717967697245\\
nan	nan\\
-0.54	0.396076951545868\\
-0.56	0.430717967697245\\
nan	nan\\
-0.58	0.396076951545868\\
-0.56	0.430717967697245\\
nan	nan\\
0.640474224651746	-0.680724136683951\\
0.680219793723717	-0.680754312108306\\
nan	nan\\
0.698751934533822	-0.644279131287244\\
0.680219793723717	-0.680754312108306\\
nan	nan\\
0.661395218861781	-0.647482209462994\\
0.680219793723717	-0.680754312108306\\
nan	nan\\
-0.64	0.430717967697245\\
-0.6	0.430717967697245\\
nan	nan\\
-0.58	0.396076951545868\\
-0.6	0.430717967697245\\
nan	nan\\
-0.62	0.396076951545868\\
-0.6	0.430717967697245\\
nan	nan\\
0.600665449392311	-0.67901868693573\\
0.640474224651746	-0.680724136683951\\
nan	nan\\
0.661395218861781	-0.647482209462994\\
0.640474224651746	-0.680724136683951\\
nan	nan\\
0.621339189995757	-0.645560658745603\\
0.640474224651746	-0.680724136683951\\
nan	nan\\
-0.68	0.430717967697245\\
-0.64	0.430717967697245\\
nan	nan\\
-0.62	0.396076951545868\\
-0.64	0.430717967697245\\
nan	nan\\
-0.66	0.396076951545868\\
-0.64	0.430717967697245\\
nan	nan\\
0.560382734114248	-0.676773824650983\\
0.600665449392311	-0.67901868693573\\
nan	nan\\
0.621339189995757	-0.645560658745603\\
0.600665449392311	-0.67901868693573\\
nan	nan\\
0.583258711318937	-0.641299480214719\\
0.600665449392311	-0.67901868693573\\
nan	nan\\
-0.72	0.430717967697245\\
-0.68	0.430717967697245\\
nan	nan\\
-0.66	0.396076951545868\\
-0.68	0.430717967697245\\
nan	nan\\
-0.700349255760746	0.395996333225879\\
-0.68	0.430717967697245\\
nan	nan\\
0.519146535117334	-0.676895958292879\\
0.560382734114248	-0.676773824650983\\
nan	nan\\
0.583258711318937	-0.641299480214719\\
0.560382734114248	-0.676773824650983\\
nan	nan\\
0.541129753827853	-0.636699284028638\\
0.560382734114248	-0.676773824650983\\
nan	nan\\
-0.76	0.430717967697245\\
-0.72	0.430717967697245\\
nan	nan\\
-0.700349255760746	0.395996333225879\\
-0.72	0.430717967697245\\
nan	nan\\
-0.740315310549945	0.396307147021472\\
-0.72	0.430717967697245\\
nan	nan\\
0.477360095776973	-0.67778866719012\\
0.519146535117334	-0.676895958292879\\
nan	nan\\
0.541129753827853	-0.636699284028638\\
0.519146535117334	-0.676895958292879\\
nan	nan\\
0.495009495720893	-0.643144589780012\\
0.519146535117334	-0.676895958292879\\
nan	nan\\
-0.800327251702474	0.43050821455681\\
-0.76	0.430717967697245\\
nan	nan\\
-0.740315310549945	0.396307147021472\\
-0.76	0.430717967697245\\
nan	nan\\
-0.780427183754898	0.396235170670939\\
-0.76	0.430717967697245\\
nan	nan\\
0.438317145469554	-0.679041740980706\\
0.477360095776973	-0.67778866719012\\
nan	nan\\
0.495009495720893	-0.643144589780012\\
0.477360095776973	-0.67778866719012\\
nan	nan\\
0.452966826822868	-0.64011042601726\\
0.477360095776973	-0.67778866719012\\
nan	nan\\
-0.840547534582626	0.429923603533155\\
-0.800327251702474	0.43050821455681\\
nan	nan\\
-0.780427183754898	0.396235170670939\\
-0.800327251702474	0.43050821455681\\
nan	nan\\
-0.82075695896679	0.395402027150271\\
-0.800327251702474	0.43050821455681\\
nan	nan\\
0.399459337527029	-0.681226968240463\\
0.438317145469554	-0.679041740980706\\
nan	nan\\
0.452966826822868	-0.64011042601726\\
0.438317145469554	-0.679041740980706\\
nan	nan\\
0.418633220058514	-0.644904388266503\\
0.438317145469554	-0.679041740980706\\
nan	nan\\
-0.880972326349504	0.430018235188251\\
-0.840547534582626	0.429923603533155\\
nan	nan\\
-0.82075695896679	0.395402027150271\\
-0.840547534582626	0.429923603533155\\
nan	nan\\
-0.860550700051678	0.393345133281472\\
-0.840547534582626	0.429923603533155\\
nan	nan\\
0.359643592419716	-0.681655873311236\\
0.399459337527029	-0.681226968240463\\
nan	nan\\
0.418633220058514	-0.644904388266503\\
0.399459337527029	-0.681226968240463\\
nan	nan\\
0.379040248740147	-0.650238783239829\\
0.399459337527029	-0.681226968240463\\
nan	nan\\
-0.925533818206827	0.425666912980866\\
-0.880972326349504	0.430018235188251\\
nan	nan\\
-0.860550700051678	0.393345133281472\\
-0.880972326349504	0.430018235188251\\
nan	nan\\
-0.896770608767057	0.397877419930878\\
-0.880972326349504	0.430018235188251\\
nan	nan\\
0.32018251485102	-0.68018411833742\\
0.359643592419716	-0.681655873311236\\
nan	nan\\
0.379040248740147	-0.650238783239829\\
0.359643592419716	-0.681655873311236\\
nan	nan\\
0.340113205697442	-0.646307548252316\\
0.359643592419716	-0.681655873311236\\
nan	nan\\
-0.92807860044036	0.380260378156379\\
-0.925533818206827	0.425666912980866\\
nan	nan\\
-0.896770608767057	0.397877419930878\\
-0.925533818206827	0.425666912980866\\
nan	nan\\
0.280696274735077	-0.679374946013561\\
0.32018251485102	-0.68018411833742\\
nan	nan\\
0.340113205697442	-0.646307548252316\\
0.32018251485102	-0.68018411833742\\
nan	nan\\
0.302114005874832	-0.642946104679529\\
0.32018251485102	-0.68018411833742\\
nan	nan\\
0.24053950538705	-0.679798131158391\\
0.280696274735077	-0.679374946013561\\
nan	nan\\
0.302114005874832	-0.642946104679529\\
0.280696274735077	-0.679374946013561\\
nan	nan\\
0.261674558896958	-0.643228294158254\\
0.280696274735077	-0.679374946013561\\
nan	nan\\
0.2	-0.680717967697245\\
0.24053950538705	-0.679798131158391\\
nan	nan\\
0.261674558896958	-0.643228294158254\\
0.24053950538705	-0.679798131158391\\
nan	nan\\
0.220507639196898	-0.645131390529315\\
0.24053950538705	-0.679798131158391\\
nan	nan\\
0.16	-0.680717967697245\\
0.2	-0.680717967697245\\
nan	nan\\
0.220507639196898	-0.645131390529315\\
0.2	-0.680717967697245\\
nan	nan\\
0.18	-0.646076951545867\\
0.2	-0.680717967697245\\
nan	nan\\
0.12	-0.680717967697245\\
0.16	-0.680717967697245\\
nan	nan\\
0.18	-0.646076951545867\\
0.16	-0.680717967697245\\
nan	nan\\
0.139850973888173	-0.646075014253009\\
0.16	-0.680717967697245\\
nan	nan\\
-0.928014228078823	0.339326749572039\\
-0.92807860044036	0.380260378156379\\
nan	nan\\
-0.896770608767057	0.397877419930878\\
-0.92807860044036	0.380260378156379\\
nan	nan\\
-0.887938149555395	0.359894842004425\\
-0.92807860044036	0.380260378156379\\
nan	nan\\
0.0800000000000002	-0.680717967697245\\
0.12	-0.680717967697245\\
nan	nan\\
0.139850973888173	-0.646075014253009\\
0.12	-0.680717967697245\\
nan	nan\\
0.1	-0.646076951545868\\
0.12	-0.680717967697245\\
nan	nan\\
-0.929852991940482	0.298271498260878\\
-0.928014228078823	0.339326749572039\\
nan	nan\\
-0.887938149555395	0.359894842004425\\
-0.928014228078823	0.339326749572039\\
nan	nan\\
-0.894902685492645	0.317127014273173\\
-0.928014228078823	0.339326749572039\\
nan	nan\\
0.04	-0.680717967697245\\
0.0800000000000002	-0.680717967697245\\
nan	nan\\
0.1	-0.646076951545868\\
0.0800000000000002	-0.680717967697245\\
nan	nan\\
0.0600000000000001	-0.646076951545867\\
0.0800000000000002	-0.680717967697245\\
nan	nan\\
-0.930271256182447	0.258064516129032\\
-0.929852991940482	0.298271498260878\\
nan	nan\\
-0.894902685492645	0.317127014273173\\
-0.929852991940482	0.298271498260878\\
nan	nan\\
-0.894671682254777	0.277713512092076\\
-0.929852991940482	0.298271498260878\\
nan	nan\\
-3.46944695195361e-17	-0.680717967697245\\
0.04	-0.680717967697245\\
nan	nan\\
0.0600000000000001	-0.646076951545867\\
0.04	-0.680717967697245\\
nan	nan\\
0.0199999999999999	-0.646076951545867\\
0.04	-0.680717967697245\\
nan	nan\\
-0.930271256182447	0.217741935483871\\
-0.930271256182447	0.258064516129032\\
nan	nan\\
-0.894671682254777	0.277713512092076\\
-0.930271256182447	0.258064516129032\\
nan	nan\\
-0.895115863764924	0.237839148224986\\
-0.930271256182447	0.258064516129032\\
nan	nan\\
-0.0399999999999999	-0.680717967697245\\
-3.46944695195361e-17	-0.680717967697245\\
nan	nan\\
0.0199999999999999	-0.646076951545867\\
-3.46944695195361e-17	-0.680717967697245\\
nan	nan\\
-0.02	-0.646076951545868\\
-3.46944695195361e-17	-0.680717967697245\\
nan	nan\\
-0.930271256182447	0.17741935483871\\
-0.930271256182447	0.217741935483871\\
nan	nan\\
-0.895115863764924	0.237839148224986\\
-0.930271256182447	0.217741935483871\\
nan	nan\\
-0.89546289154975	0.19758064516129\\
-0.930271256182447	0.217741935483871\\
nan	nan\\
-0.08	-0.680717967697245\\
-0.0399999999999999	-0.680717967697245\\
nan	nan\\
-0.02	-0.646076951545868\\
-0.0399999999999999	-0.680717967697245\\
nan	nan\\
-0.0599999999999999	-0.646076951545867\\
-0.0399999999999999	-0.680717967697245\\
nan	nan\\
-0.930271256182446	0.137096774193549\\
-0.930271256182447	0.17741935483871\\
nan	nan\\
-0.89546289154975	0.19758064516129\\
-0.930271256182447	0.17741935483871\\
nan	nan\\
-0.89546289154975	0.157258064516129\\
-0.930271256182447	0.17741935483871\\
nan	nan\\
-0.12	-0.680717967697245\\
-0.08	-0.680717967697245\\
nan	nan\\
-0.0599999999999999	-0.646076951545867\\
-0.08	-0.680717967697245\\
nan	nan\\
-0.0999999999999999	-0.646076951545867\\
-0.08	-0.680717967697245\\
nan	nan\\
-0.930271256182446	0.0967741935483871\\
-0.930271256182446	0.137096774193549\\
nan	nan\\
-0.89546289154975	0.157258064516129\\
-0.930271256182446	0.137096774193549\\
nan	nan\\
-0.895462891549749	0.116935483870968\\
-0.930271256182446	0.137096774193549\\
nan	nan\\
-0.16	-0.680717967697245\\
-0.12	-0.680717967697245\\
nan	nan\\
-0.0999999999999999	-0.646076951545867\\
-0.12	-0.680717967697245\\
nan	nan\\
-0.14	-0.646076951545867\\
-0.12	-0.680717967697245\\
nan	nan\\
-0.930271256182446	0.0564516129032261\\
-0.930271256182446	0.0967741935483871\\
nan	nan\\
-0.895462891549749	0.116935483870968\\
-0.930271256182446	0.0967741935483871\\
nan	nan\\
-0.89546289154975	0.0766129032258062\\
-0.930271256182446	0.0967741935483871\\
nan	nan\\
-0.2	-0.680717967697245\\
-0.16	-0.680717967697245\\
nan	nan\\
-0.14	-0.646076951545867\\
-0.16	-0.680717967697245\\
nan	nan\\
-0.18	-0.646076951545867\\
-0.16	-0.680717967697245\\
nan	nan\\
-0.930271256182446	0.0161290322580649\\
-0.930271256182446	0.0564516129032261\\
nan	nan\\
-0.89546289154975	0.0766129032258062\\
-0.930271256182446	0.0564516129032261\\
nan	nan\\
-0.89546289154975	0.0362903225806456\\
-0.930271256182446	0.0564516129032261\\
nan	nan\\
-0.24	-0.680717967697245\\
-0.2	-0.680717967697245\\
nan	nan\\
-0.18	-0.646076951545867\\
-0.2	-0.680717967697245\\
nan	nan\\
-0.22	-0.646076951545867\\
-0.2	-0.680717967697245\\
nan	nan\\
-0.930271256182446	-0.0241935483870965\\
-0.930271256182446	0.0161290322580649\\
nan	nan\\
-0.89546289154975	0.0362903225806456\\
-0.930271256182446	0.0161290322580649\\
nan	nan\\
-0.895462891549749	-0.00403225806451629\\
-0.930271256182446	0.0161290322580649\\
nan	nan\\
-0.28	-0.680717967697245\\
-0.24	-0.680717967697245\\
nan	nan\\
-0.22	-0.646076951545867\\
-0.24	-0.680717967697245\\
nan	nan\\
-0.26	-0.646076951545867\\
-0.24	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.064516129032258\\
-0.930271256182446	-0.0241935483870965\\
nan	nan\\
-0.895462891549749	-0.00403225806451629\\
-0.930271256182446	-0.0241935483870965\\
nan	nan\\
-0.89546289154975	-0.0443548387096776\\
-0.930271256182446	-0.0241935483870965\\
nan	nan\\
-0.32	-0.680717967697245\\
-0.28	-0.680717967697245\\
nan	nan\\
-0.26	-0.646076951545867\\
-0.28	-0.680717967697245\\
nan	nan\\
-0.3	-0.646076951545867\\
-0.28	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.104838709677419\\
-0.930271256182447	-0.064516129032258\\
nan	nan\\
-0.89546289154975	-0.0443548387096776\\
-0.930271256182447	-0.064516129032258\\
nan	nan\\
-0.89546289154975	-0.0846774193548386\\
-0.930271256182447	-0.064516129032258\\
nan	nan\\
-0.36	-0.680717967697245\\
-0.32	-0.680717967697245\\
nan	nan\\
-0.3	-0.646076951545867\\
-0.32	-0.680717967697245\\
nan	nan\\
-0.34	-0.646076951545868\\
-0.32	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.145161290322581\\
-0.930271256182447	-0.104838709677419\\
nan	nan\\
-0.89546289154975	-0.0846774193548386\\
-0.930271256182447	-0.104838709677419\\
nan	nan\\
-0.895462891549749	-0.125\\
-0.930271256182447	-0.104838709677419\\
nan	nan\\
-0.4	-0.680717967697245\\
-0.36	-0.680717967697245\\
nan	nan\\
-0.34	-0.646076951545868\\
-0.36	-0.680717967697245\\
nan	nan\\
-0.38	-0.646076951545867\\
-0.36	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.185483870967742\\
-0.930271256182447	-0.145161290322581\\
nan	nan\\
-0.895462891549749	-0.125\\
-0.930271256182447	-0.145161290322581\\
nan	nan\\
-0.89546289154975	-0.165322580645162\\
-0.930271256182447	-0.145161290322581\\
nan	nan\\
-0.44	-0.680717967697245\\
-0.4	-0.680717967697245\\
nan	nan\\
-0.38	-0.646076951545867\\
-0.4	-0.680717967697245\\
nan	nan\\
-0.42	-0.646076951545867\\
-0.4	-0.680717967697245\\
nan	nan\\
-0.930271256182446	-0.225806451612903\\
-0.930271256182447	-0.185483870967742\\
nan	nan\\
-0.89546289154975	-0.165322580645162\\
-0.930271256182447	-0.185483870967742\\
nan	nan\\
-0.89546289154975	-0.205645161290323\\
-0.930271256182447	-0.185483870967742\\
nan	nan\\
-0.48	-0.680717967697245\\
-0.44	-0.680717967697245\\
nan	nan\\
-0.42	-0.646076951545867\\
-0.44	-0.680717967697245\\
nan	nan\\
-0.46	-0.646076951545868\\
-0.44	-0.680717967697245\\
nan	nan\\
-0.930271256182446	-0.266129032258065\\
-0.930271256182446	-0.225806451612903\\
nan	nan\\
-0.89546289154975	-0.205645161290323\\
-0.930271256182446	-0.225806451612903\\
nan	nan\\
-0.89546289154975	-0.245967741935484\\
-0.930271256182446	-0.225806451612903\\
nan	nan\\
-0.52	-0.680717967697245\\
-0.48	-0.680717967697245\\
nan	nan\\
-0.46	-0.646076951545868\\
-0.48	-0.680717967697245\\
nan	nan\\
-0.5	-0.646076951545867\\
-0.48	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.306451612903226\\
-0.930271256182446	-0.266129032258065\\
nan	nan\\
-0.89546289154975	-0.245967741935484\\
-0.930271256182446	-0.266129032258065\\
nan	nan\\
-0.89546289154975	-0.286290322580645\\
-0.930271256182446	-0.266129032258065\\
nan	nan\\
-0.56	-0.680717967697245\\
-0.52	-0.680717967697245\\
nan	nan\\
-0.5	-0.646076951545867\\
-0.52	-0.680717967697245\\
nan	nan\\
-0.54	-0.646076951545867\\
-0.52	-0.680717967697245\\
nan	nan\\
-0.930271256182446	-0.346774193548387\\
-0.930271256182447	-0.306451612903226\\
nan	nan\\
-0.89546289154975	-0.286290322580645\\
-0.930271256182447	-0.306451612903226\\
nan	nan\\
-0.89546289154975	-0.326612903225806\\
-0.930271256182447	-0.306451612903226\\
nan	nan\\
-0.6	-0.680717967697245\\
-0.56	-0.680717967697245\\
nan	nan\\
-0.54	-0.646076951545867\\
-0.56	-0.680717967697245\\
nan	nan\\
-0.58	-0.646076951545867\\
-0.56	-0.680717967697245\\
nan	nan\\
-0.930271256182446	-0.387096774193548\\
-0.930271256182446	-0.346774193548387\\
nan	nan\\
-0.89546289154975	-0.326612903225806\\
-0.930271256182446	-0.346774193548387\\
nan	nan\\
-0.89546289154975	-0.366935483870968\\
-0.930271256182446	-0.346774193548387\\
nan	nan\\
-0.64	-0.680717967697245\\
-0.6	-0.680717967697245\\
nan	nan\\
-0.58	-0.646076951545867\\
-0.6	-0.680717967697245\\
nan	nan\\
-0.62	-0.646076951545867\\
-0.6	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.42741935483871\\
-0.930271256182446	-0.387096774193548\\
nan	nan\\
-0.89546289154975	-0.366935483870968\\
-0.930271256182446	-0.387096774193548\\
nan	nan\\
-0.89546289154975	-0.407258064516129\\
-0.930271256182446	-0.387096774193548\\
nan	nan\\
-0.68	-0.680717967697245\\
-0.64	-0.680717967697245\\
nan	nan\\
-0.62	-0.646076951545867\\
-0.64	-0.680717967697245\\
nan	nan\\
-0.66	-0.646076951545867\\
-0.64	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.467741935483871\\
-0.930271256182447	-0.42741935483871\\
nan	nan\\
-0.89546289154975	-0.407258064516129\\
-0.930271256182447	-0.42741935483871\\
nan	nan\\
-0.89546289154975	-0.44758064516129\\
-0.930271256182447	-0.42741935483871\\
nan	nan\\
-0.72	-0.680717967697245\\
-0.68	-0.680717967697245\\
nan	nan\\
-0.66	-0.646076951545867\\
-0.68	-0.680717967697245\\
nan	nan\\
-0.7	-0.646076951545867\\
-0.68	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.508064516129032\\
-0.930271256182447	-0.467741935483871\\
nan	nan\\
-0.89546289154975	-0.44758064516129\\
-0.930271256182447	-0.467741935483871\\
nan	nan\\
-0.89546289154975	-0.487903225806452\\
-0.930271256182447	-0.467741935483871\\
nan	nan\\
-0.76	-0.680717967697245\\
-0.72	-0.680717967697245\\
nan	nan\\
-0.7	-0.646076951545867\\
-0.72	-0.680717967697245\\
nan	nan\\
-0.74	-0.646076951545867\\
-0.72	-0.680717967697245\\
nan	nan\\
-0.930271256182447	-0.548387096774193\\
-0.930271256182447	-0.508064516129032\\
nan	nan\\
-0.89546289154975	-0.487903225806452\\
-0.930271256182447	-0.508064516129032\\
nan	nan\\
-0.895165936993093	-0.528862222859991\\
-0.930271256182447	-0.508064516129032\\
nan	nan\\
-0.799867694983008	-0.68033520279218\\
-0.76	-0.680717967697245\\
nan	nan\\
-0.74	-0.646076951545867\\
-0.76	-0.680717967697245\\
nan	nan\\
-0.779295061999973	-0.645809625605685\\
-0.76	-0.680717967697245\\
nan	nan\\
-0.930152086181815	-0.58937891162971\\
-0.930271256182447	-0.548387096774193\\
nan	nan\\
-0.895165936993093	-0.528862222859991\\
-0.930271256182447	-0.548387096774193\\
nan	nan\\
-0.895328638671534	-0.569426245063994\\
-0.930271256182447	-0.548387096774193\\
nan	nan\\
-0.840570368463313	-0.67832130506897\\
-0.799867694983008	-0.68033520279218\\
nan	nan\\
-0.779295061999973	-0.645809625605685\\
-0.799867694983008	-0.68033520279218\\
nan	nan\\
-0.818537531476945	-0.64573270284852\\
-0.799867694983008	-0.68033520279218\\
nan	nan\\
-0.930340938432351	-0.63060303027244\\
-0.930152086181815	-0.58937891162971\\
nan	nan\\
-0.895328638671534	-0.569426245063994\\
-0.930152086181815	-0.58937891162971\\
nan	nan\\
-0.894902364168675	-0.609580074339428\\
-0.930152086181815	-0.58937891162971\\
nan	nan\\
-0.880983465199565	-0.678120420011784\\
-0.840570368463313	-0.67832130506897\\
nan	nan\\
-0.818537531476945	-0.64573270284852\\
-0.840570368463313	-0.67832130506897\\
nan	nan\\
-0.86096102410539	-0.638135835539426\\
-0.840570368463313	-0.67832130506897\\
nan	nan\\
-0.925941509927618	-0.67532798658883\\
-0.930340938432351	-0.63060303027244\\
nan	nan\\
-0.894902364168675	-0.609580074339428\\
-0.930340938432351	-0.63060303027244\\
nan	nan\\
-0.898361731123531	-0.64664474293178\\
-0.930340938432351	-0.63060303027244\\
nan	nan\\
-0.925941509927618	-0.67532798658883\\
-0.880983465199565	-0.678120420011784\\
nan	nan\\
-0.86096102410539	-0.638135835539426\\
-0.880983465199565	-0.678120420011784\\
nan	nan\\
-0.898361731123531	-0.64664474293178\\
-0.880983465199565	-0.678120420011784\\
nan	nan\\
-0.898361731123531	-0.64664474293178\\
-0.925941509927618	-0.67532798658883\\
nan	nan\\
0.888378843674541	-0.282611980801536\\
0.84947025200987	-0.281679659808441\\
nan	nan\\
0.859422933700342	-0.314538076348062\\
0.84947025200987	-0.281679659808441\\
nan	nan\\
0.858872116691155	-0.251901002683564\\
0.84947025200987	-0.281679659808441\\
nan	nan\\
0.837687649491707	-0.167095933957298\\
0.85321550842113	-0.213450648018909\\
nan	nan\\
0.895749671589373	-0.205039013676915\\
0.85321550842113	-0.213450648018909\\
nan	nan\\
0.891726707703173	-0.240047351526743\\
0.85321550842113	-0.213450648018909\\
nan	nan\\
0.871478202022101	-0.182006243497528\\
0.85321550842113	-0.213450648018909\\
nan	nan\\
0.858872116691155	-0.251901002683564\\
0.85321550842113	-0.213450648018909\\
nan	nan\\
0.824579072201041	-0.390788683603932\\
0.837908019527413	-0.347909889439691\\
nan	nan\\
0.863961916769289	-0.381111705288891\\
0.837908019527413	-0.347909889439691\\
nan	nan\\
0.859422933700342	-0.314538076348062\\
0.837908019527413	-0.347909889439691\\
nan	nan\\
0.872621517772498	-0.346892623338512\\
0.837908019527413	-0.347909889439691\\
nan	nan\\
0.829955482731262	-0.110007428921801\\
0.837687649491707	-0.167095933957298\\
nan	nan\\
0.871478202022101	-0.182006243497528\\
0.837687649491707	-0.167095933957298\\
nan	nan\\
0.867131314340677	-0.141332441018671\\
0.837687649491707	-0.167095933957298\\
nan	nan\\
0.810311355596119	-0.440309076900133\\
0.824579072201041	-0.390788683603932\\
nan	nan\\
0.863961916769289	-0.381111705288891\\
0.824579072201041	-0.390788683603932\\
nan	nan\\
0.856040374164504	-0.42336994132087\\
0.824579072201041	-0.390788683603932\\
nan	nan\\
0.798918798508623	-0.0653410169975297\\
0.829955482731262	-0.110007428921801\\
nan	nan\\
0.867131314340677	-0.141332441018671\\
0.829955482731262	-0.110007428921801\\
nan	nan\\
0.862302470028115	-0.0722314566945255\\
0.829955482731262	-0.110007428921801\\
nan	nan\\
0.870910213458595	-0.106822025210657\\
0.829955482731262	-0.110007428921801\\
nan	nan\\
0.77782495811451	-0.477578386440802\\
0.810311355596119	-0.440309076900133\\
nan	nan\\
0.856040374164504	-0.42336994132087\\
0.810311355596119	-0.440309076900133\\
nan	nan\\
0.82126865879802	-0.488752581485894\\
0.810311355596119	-0.440309076900133\\
nan	nan\\
0.852680409341249	-0.465686196492197\\
0.810311355596119	-0.440309076900133\\
nan	nan\\
0.77591618301876	-0.024355919874091\\
0.798918798508623	-0.0653410169975297\\
nan	nan\\
0.821301976611222	-0.0193701092484119\\
0.798918798508623	-0.0653410169975297\\
nan	nan\\
0.759622091170631	-0.50966114415136\\
0.77782495811451	-0.477578386440802\\
nan	nan\\
0.82126865879802	-0.488752581485894\\
0.77782495811451	-0.477578386440802\\
nan	nan\\
0.796585887775903	-0.520150380440449\\
0.77782495811451	-0.477578386440802\\
nan	nan\\
0.757464472429189	0.0101809670015033\\
0.77591618301876	-0.024355919874091\\
nan	nan\\
0.821301976611222	-0.0193701092484119\\
0.77591618301876	-0.024355919874091\\
nan	nan\\
0.791504325972939	0.0165836705385247\\
0.77591618301876	-0.024355919874091\\
nan	nan\\
0.690881287944638	-0.56293638944335\\
0.727983568408133	-0.528603781858426\\
nan	nan\\
0.759622091170631	-0.50966114415136\\
0.727983568408133	-0.528603781858426\\
nan	nan\\
0.738863049877272	-0.572549303392095\\
0.727983568408133	-0.528603781858426\\
nan	nan\\
0.770623767229395	-0.546653328463139\\
0.727983568408133	-0.528603781858426\\
nan	nan\\
0.685838909446727	0.0550064488039438\\
0.72556854377188	0.0272833993924295\\
nan	nan\\
0.757464472429189	0.0101809670015033\\
0.72556854377188	0.0272833993924295\\
nan	nan\\
0.725882783168296	0.0756952429617462\\
0.72556854377188	0.0272833993924295\\
nan	nan\\
0.764111739884827	0.0542689119443266\\
0.72556854377188	0.0272833993924295\\
nan	nan\\
0.643499832168347	-0.5797845477748\\
0.690881287944638	-0.56293638944335\\
nan	nan\\
0.738863049877272	-0.572549303392095\\
0.690881287944638	-0.56293638944335\\
nan	nan\\
0.675598066897755	-0.608180653892056\\
0.690881287944638	-0.56293638944335\\
nan	nan\\
0.716168250930273	-0.606454539496975\\
0.690881287944638	-0.56293638944335\\
nan	nan\\
0.64314824413387	0.0818996870894199\\
0.685838909446727	0.0550064488039438\\
nan	nan\\
0.725882783168296	0.0756952429617462\\
0.685838909446727	0.0550064488039438\\
nan	nan\\
0.675598066897755	-0.608180653892056\\
0.643499832168347	-0.5797845477748\\
nan	nan\\
0.642046592934315	-0.617361448255534\\
0.643499832168347	-0.5797845477748\\
nan	nan\\
0.60788813329211	-0.60556838571949\\
0.643499832168347	-0.5797845477748\\
nan	nan\\
0.589314808049802	0.100590798270105\\
0.64314824413387	0.0818996870894199\\
nan	nan\\
0.629142446955109	0.125183948063997\\
0.64314824413387	0.0818996870894199\\
nan	nan\\
0.663865795747481	0.117892724208362\\
0.64314824413387	0.0818996870894199\\
nan	nan\\
0.535204025123665	-0.597035102581972\\
0.570634579171934	-0.600782663001346\\
nan	nan\\
0.583258711318937	-0.641299480214719\\
0.570634579171934	-0.600782663001346\\
nan	nan\\
0.541129753827853	-0.636699284028638\\
0.570634579171934	-0.600782663001346\\
nan	nan\\
0.60788813329211	-0.60556838571949\\
0.570634579171934	-0.600782663001346\\
nan	nan\\
0.537821874589303	0.105476939146372\\
0.589314808049802	0.100590798270105\\
nan	nan\\
0.629142446955109	0.125183948063997\\
0.589314808049802	0.100590798270105\\
nan	nan\\
0.564057618688313	0.142050441239196\\
0.589314808049802	0.100590798270105\\
nan	nan\\
0.599485048538406	0.140928528135363\\
0.589314808049802	0.100590798270105\\
nan	nan\\
0.541129753827853	-0.636699284028638\\
0.535204025123665	-0.597035102581972\\
nan	nan\\
0.507290363876406	-0.611146038945418\\
0.535204025123665	-0.597035102581972\\
nan	nan\\
0.499880439317886	0.115273368210875\\
0.537821874589303	0.105476939146372\\
nan	nan\\
0.564057618688313	0.142050441239196\\
0.537821874589303	0.105476939146372\\
nan	nan\\
0.521785909321586	0.146668877406547\\
0.537821874589303	0.105476939146372\\
nan	nan\\
0.420591851839608	-0.599108462706101\\
0.468879544497421	-0.606641351887049\\
nan	nan\\
0.495009495720893	-0.643144589780012\\
0.468879544497421	-0.606641351887049\\
nan	nan\\
0.452966826822868	-0.64011042601726\\
0.468879544497421	-0.606641351887049\\
nan	nan\\
0.507290363876406	-0.611146038945418\\
0.468879544497421	-0.606641351887049\\
nan	nan\\
0.412876010688069	0.101620588872304\\
0.462505752606019	0.104769694358049\\
nan	nan\\
0.499880439317886	0.115273368210875\\
0.462505752606019	0.104769694358049\\
nan	nan\\
0.438047617013285	0.141799717915068\\
0.462505752606019	0.104769694358049\\
nan	nan\\
0.478847233291687	0.145960829171165\\
0.462505752606019	0.104769694358049\\
nan	nan\\
0.371758014394307	-0.584171673216681\\
0.420591851839608	-0.599108462706101\\
nan	nan\\
0.452966826822868	-0.64011042601726\\
0.420591851839608	-0.599108462706101\\
nan	nan\\
0.418633220058514	-0.644904388266503\\
0.420591851839608	-0.599108462706101\\
nan	nan\\
0.394003387520001	-0.62027780613517\\
0.420591851839608	-0.599108462706101\\
nan	nan\\
0.365176691531068	0.0801177436618857\\
0.412876010688069	0.101620588872304\\
nan	nan\\
0.438047617013285	0.141799717915068\\
0.412876010688069	0.101620588872304\\
nan	nan\\
0.370987376216585	0.125791607380655\\
0.412876010688069	0.101620588872304\\
nan	nan\\
0.402978379397568	0.144137455668945\\
0.412876010688069	0.101620588872304\\
nan	nan\\
0.313877425395469	-0.562241225659164\\
0.371758014394307	-0.584171673216681\\
nan	nan\\
0.361292200833245	-0.620700248922164\\
0.371758014394307	-0.584171673216681\\
nan	nan\\
0.327478151442618	-0.60625774288126\\
0.371758014394307	-0.584171673216681\\
nan	nan\\
0.394003387520001	-0.62027780613517\\
0.371758014394307	-0.584171673216681\\
nan	nan\\
0.316441910339086	0.0602995014934199\\
0.365176691531068	0.0801177436618857\\
nan	nan\\
0.370987376216585	0.125791607380655\\
0.365176691531068	0.0801177436618857\\
nan	nan\\
0.335080210234104	0.106376637691654\\
0.365176691531068	0.0801177436618857\\
nan	nan\\
0.272769983572528	-0.526504705890786\\
0.313877425395469	-0.562241225659164\\
nan	nan\\
0.327478151442618	-0.60625774288126\\
0.313877425395469	-0.562241225659164\\
nan	nan\\
0.261005601323345	-0.569862083348804\\
0.313877425395469	-0.562241225659164\\
nan	nan\\
0.284570956135217	-0.604488004945548\\
0.313877425395469	-0.562241225659164\\
nan	nan\\
0.276492970711256	0.0285593706455847\\
0.316441910339086	0.0602995014934199\\
nan	nan\\
0.268863452133066	0.0714880595267795\\
0.316441910339086	0.0602995014934199\\
nan	nan\\
0.296556888885411	0.0976840334925098\\
0.316441910339086	0.0602995014934199\\
nan	nan\\
0.335080210234104	0.106376637691654\\
0.316441910339086	0.0602995014934199\\
nan	nan\\
0.239102907782669	-0.50618299658825\\
0.272769983572528	-0.526504705890786\\
nan	nan\\
0.261005601323345	-0.569862083348804\\
0.272769983572528	-0.526504705890786\\
nan	nan\\
0.230246359265859	-0.540437152536603\\
0.272769983572528	-0.526504705890786\\
nan	nan\\
0.242753249704638	0.00838816511700375\\
0.276492970711256	0.0285593706455847\\
nan	nan\\
0.268863452133066	0.0714880595267795\\
0.276492970711256	0.0285593706455847\\
nan	nan\\
0.235755037861915	0.0456453131135755\\
0.276492970711256	0.0285593706455847\\
nan	nan\\
0.191794101719608	-0.434662835432247\\
0.221070835218253	-0.473967452982582\\
nan	nan\\
0.239102907782669	-0.50618299658825\\
0.221070835218253	-0.473967452982582\\
nan	nan\\
0.175914749357172	-0.479106095037879\\
0.221070835218253	-0.473967452982582\\
nan	nan\\
0.194618672479816	-0.512712362342462\\
0.221070835218253	-0.473967452982582\\
nan	nan\\
0.190287923907967	-0.064751162817229\\
0.222328035132718	-0.025042843116246\\
nan	nan\\
0.242753249704638	0.00838816511700375\\
0.222328035132718	-0.025042843116246\\
nan	nan\\
0.17709212788201	-0.0173100474716996\\
0.222328035132718	-0.025042843116246\\
nan	nan\\
0.205071273506541	0.0154132821085931\\
0.222328035132718	-0.025042843116246\\
nan	nan\\
0.16937440762043	-0.385758495208624\\
0.191794101719608	-0.434662835432247\\
nan	nan\\
0.175914749357172	-0.479106095037879\\
0.191794101719608	-0.434662835432247\\
nan	nan\\
0.150701676952927	-0.421905986056102\\
0.191794101719608	-0.434662835432247\\
nan	nan\\
0.156200232449752	-0.452742685278411\\
0.191794101719608	-0.434662835432247\\
nan	nan\\
0.17167987978341	-0.114497595330981\\
0.190287923907967	-0.064751162817229\\
nan	nan\\
0.151843193728835	-0.0453580849567313\\
0.190287923907967	-0.064751162817229\\
nan	nan\\
0.17709212788201	-0.0173100474716996\\
0.190287923907967	-0.064751162817229\\
nan	nan\\
0.145128605818754	-0.0809514301177943\\
0.190287923907967	-0.064751162817229\\
nan	nan\\
0.155060979528712	-0.334302576589102\\
0.16937440762043	-0.385758495208624\\
nan	nan\\
0.150701676952927	-0.421905986056102\\
0.16937440762043	-0.385758495208624\\
nan	nan\\
0.121048631263969	-0.362874363634945\\
0.16937440762043	-0.385758495208624\\
nan	nan\\
0.124386154959055	-0.400216134152405\\
0.16937440762043	-0.385758495208624\\
nan	nan\\
0.149101230790407	-0.1625716410225\\
0.17167987978341	-0.114497595330981\\
nan	nan\\
0.128002874972817	-0.119277015099895\\
0.17167987978341	-0.114497595330981\\
nan	nan\\
0.145128605818754	-0.0809514301177943\\
0.17167987978341	-0.114497595330981\\
nan	nan\\
0.144850704800745	-0.286560196722374\\
0.155060979528712	-0.334302576589102\\
nan	nan\\
0.121048631263969	-0.362874363634945\\
0.155060979528712	-0.334302576589102\\
nan	nan\\
0.110589239087479	-0.318091860653117\\
0.155060979528712	-0.334302576589102\\
nan	nan\\
0.143748221123755	-0.211698119978297\\
0.149101230790407	-0.1625716410225\\
nan	nan\\
0.128002874972817	-0.119277015099895\\
0.149101230790407	-0.1625716410225\\
nan	nan\\
0.10413292978246	-0.184586922710867\\
0.149101230790407	-0.1625716410225\\
nan	nan\\
0.108750550278783	-0.149281092091082\\
0.149101230790407	-0.1625716410225\\
nan	nan\\
0.134042957265777	-0.249487878179111\\
0.144850704800745	-0.286560196722374\\
nan	nan\\
0.110589239087479	-0.318091860653117\\
0.144850704800745	-0.286560196722374\\
nan	nan\\
0.102747144239791	-0.272769836382818\\
0.144850704800745	-0.286560196722374\\
nan	nan\\
0.134042957265777	-0.249487878179111\\
0.143748221123755	-0.211698119978297\\
nan	nan\\
0.10413292978246	-0.184586922710867\\
0.143748221123755	-0.211698119978297\\
nan	nan\\
0.101537531898159	-0.227859069160323\\
0.143748221123755	-0.211698119978297\\
nan	nan\\
0.863201197471346	0.392027510744346\\
0.898304618865365	0.397737129116475\\
nan	nan\\
0.892654599293132	0.362639697962962\\
0.898304618865365	0.397737129116475\\
nan	nan\\
0.892654599293132	0.362639697962962\\
0.863201197471346	0.392027510744346\\
nan	nan\\
0.823397403301933	0.391157955662849\\
0.863201197471346	0.392027510744346\\
nan	nan\\
0.84875073965924	0.348908306288024\\
0.863201197471346	0.392027510744346\\
nan	nan\\
0.890332847990184	0.322043571171589\\
0.892654599293132	0.362639697962962\\
nan	nan\\
0.84875073965924	0.348908306288024\\
0.892654599293132	0.362639697962962\\
nan	nan\\
0.781579099370247	0.394517059026686\\
0.823397403301933	0.391157955662849\\
nan	nan\\
0.84875073965924	0.348908306288024\\
0.823397403301933	0.391157955662849\\
nan	nan\\
0.80225856821543	0.357724865603071\\
0.823397403301933	0.391157955662849\\
nan	nan\\
0.892495037615635	0.279750510307249\\
0.890332847990184	0.322043571171589\\
nan	nan\\
0.84875073965924	0.348908306288024\\
0.890332847990184	0.322043571171589\\
nan	nan\\
0.853973064720449	0.301155921757026\\
0.890332847990184	0.322043571171589\\
nan	nan\\
0.740572401883168	0.395957374429659\\
0.781579099370247	0.394517059026686\\
nan	nan\\
0.80225856821543	0.357724865603071\\
0.781579099370247	0.394517059026686\\
nan	nan\\
0.760840912535544	0.361924045526712\\
0.781579099370247	0.394517059026686\\
nan	nan\\
0.894152988811248	0.238487710610598\\
0.892495037615635	0.279750510307249\\
nan	nan\\
0.853973064720449	0.301155921757026\\
0.892495037615635	0.279750510307249\\
nan	nan\\
0.857371718511503	0.258778134345295\\
0.892495037615635	0.279750510307249\\
nan	nan\\
0.7	0.396076951545868\\
0.740572401883168	0.395957374429659\\
nan	nan\\
0.760840912535544	0.361924045526712\\
0.740572401883168	0.395957374429659\\
nan	nan\\
0.720912211920683	0.361286129318571\\
0.740572401883168	0.395957374429659\\
nan	nan\\
0.89546289154975	0.19758064516129\\
0.894152988811248	0.238487710610598\\
nan	nan\\
0.857371718511503	0.258778134345295\\
0.894152988811248	0.238487710610598\\
nan	nan\\
0.859750884092039	0.217569382975647\\
0.894152988811248	0.238487710610598\\
nan	nan\\
0.66	0.396076951545868\\
0.7	0.396076951545868\\
nan	nan\\
0.720912211920683	0.361286129318571\\
0.7	0.396076951545868\\
nan	nan\\
0.680449017297265	0.361286347982122\\
0.7	0.396076951545868\\
nan	nan\\
0.895612292701742	0.156833472840637\\
0.89546289154975	0.19758064516129\\
nan	nan\\
0.859750884092039	0.217569382975647\\
0.89546289154975	0.19758064516129\\
nan	nan\\
0.860811146511249	0.176674421526804\\
0.89546289154975	0.19758064516129\\
nan	nan\\
0.62	0.396076951545868\\
0.66	0.396076951545868\\
nan	nan\\
0.680449017297265	0.361286347982122\\
0.66	0.396076951545868\\
nan	nan\\
0.64	0.36143593539449\\
0.66	0.396076951545868\\
nan	nan\\
0.895770642859781	0.116223372210412\\
0.895612292701742	0.156833472840637\\
nan	nan\\
0.860811146511249	0.176674421526804\\
0.895612292701742	0.156833472840637\\
nan	nan\\
0.861204317393373	0.135855323735557\\
0.895612292701742	0.156833472840637\\
nan	nan\\
0.58	0.396076951545868\\
0.62	0.396076951545868\\
nan	nan\\
0.64	0.36143593539449\\
0.62	0.396076951545868\\
nan	nan\\
0.6	0.36143593539449\\
0.62	0.396076951545868\\
nan	nan\\
0.895869593545782	0.0752162010863103\\
0.895770642859781	0.116223372210412\\
nan	nan\\
0.861204317393373	0.135855323735557\\
0.895770642859781	0.116223372210412\\
nan	nan\\
0.861832188359289	0.094757752404606\\
0.895770642859781	0.116223372210412\\
nan	nan\\
0.54	0.396076951545868\\
0.58	0.396076951545868\\
nan	nan\\
0.6	0.36143593539449\\
0.58	0.396076951545868\\
nan	nan\\
0.56	0.36143593539449\\
0.58	0.396076951545868\\
nan	nan\\
0.895462379293931	0.0335033253371051\\
0.895869593545782	0.0752162010863103\\
nan	nan\\
0.861832188359289	0.094757752404606\\
0.895869593545782	0.0752162010863103\\
nan	nan\\
0.861916516237188	0.0528828171392704\\
0.895869593545782	0.0752162010863103\\
nan	nan\\
0.5	0.396076951545867\\
0.54	0.396076951545868\\
nan	nan\\
0.56	0.36143593539449\\
0.54	0.396076951545868\\
nan	nan\\
0.52	0.36143593539449\\
0.54	0.396076951545868\\
nan	nan\\
0.895385860157628	-0.00757219135878906\\
0.895462379293931	0.0335033253371051\\
nan	nan\\
0.861916516237188	0.0528828171392704\\
0.895462379293931	0.0335033253371051\\
nan	nan\\
0.859989578107654	0.00953552542049852\\
0.895462379293931	0.0335033253371051\\
nan	nan\\
0.46	0.396076951545867\\
0.5	0.396076951545867\\
nan	nan\\
0.52	0.36143593539449\\
0.5	0.396076951545867\\
nan	nan\\
0.48	0.36143593539449\\
0.5	0.396076951545867\\
nan	nan\\
0.89639087101165	-0.0478200119324236\\
0.895385860157628	-0.00757219135878906\\
nan	nan\\
0.859989578107654	0.00953552542049852\\
0.895385860157628	-0.00757219135878906\\
nan	nan\\
0.860876814247902	-0.032417617277493\\
0.895385860157628	-0.00757219135878906\\
nan	nan\\
0.42	0.396076951545867\\
0.46	0.396076951545867\\
nan	nan\\
0.48	0.36143593539449\\
0.46	0.396076951545867\\
nan	nan\\
0.44	0.36143593539449\\
0.46	0.396076951545867\\
nan	nan\\
0.898906999909757	-0.0862691719511981\\
0.89639087101165	-0.0478200119324236\\
nan	nan\\
0.862302470028115	-0.0722314566945255\\
0.89639087101165	-0.0478200119324236\\
nan	nan\\
0.860876814247902	-0.032417617277493\\
0.89639087101165	-0.0478200119324236\\
nan	nan\\
0.38	0.396076951545867\\
0.42	0.396076951545867\\
nan	nan\\
0.44	0.36143593539449\\
0.42	0.396076951545867\\
nan	nan\\
0.4	0.36143593539449\\
0.42	0.396076951545867\\
nan	nan\\
0.900530337475479	-0.124851144904284\\
0.898906999909757	-0.0862691719511981\\
nan	nan\\
0.862302470028115	-0.0722314566945255\\
0.898906999909757	-0.0862691719511981\\
nan	nan\\
0.870910213458595	-0.106822025210657\\
0.898906999909757	-0.0862691719511981\\
nan	nan\\
0.34	0.396076951545868\\
0.38	0.396076951545867\\
nan	nan\\
0.4	0.36143593539449\\
0.38	0.396076951545867\\
nan	nan\\
0.36	0.36143593539449\\
0.38	0.396076951545867\\
nan	nan\\
0.900123740916194	-0.164124310315539\\
0.900530337475479	-0.124851144904284\\
nan	nan\\
0.867131314340677	-0.141332441018671\\
0.900530337475479	-0.124851144904284\\
nan	nan\\
0.870910213458595	-0.106822025210657\\
0.900530337475479	-0.124851144904284\\
nan	nan\\
0.3	0.396076951545868\\
0.34	0.396076951545868\\
nan	nan\\
0.36	0.36143593539449\\
0.34	0.396076951545868\\
nan	nan\\
0.32	0.36143593539449\\
0.34	0.396076951545868\\
nan	nan\\
0.895749671589373	-0.205039013676915\\
0.900123740916194	-0.164124310315539\\
nan	nan\\
0.871478202022101	-0.182006243497528\\
0.900123740916194	-0.164124310315539\\
nan	nan\\
0.867131314340677	-0.141332441018671\\
0.900123740916194	-0.164124310315539\\
nan	nan\\
0.26	0.396076951545868\\
0.3	0.396076951545868\\
nan	nan\\
0.32	0.36143593539449\\
0.3	0.396076951545868\\
nan	nan\\
0.28	0.36143593539449\\
0.3	0.396076951545868\\
nan	nan\\
0.891726707703173	-0.240047351526743\\
0.895749671589373	-0.205039013676915\\
nan	nan\\
0.871478202022101	-0.182006243497528\\
0.895749671589373	-0.205039013676915\\
nan	nan\\
0.22	0.396076951545868\\
0.26	0.396076951545868\\
nan	nan\\
0.28	0.36143593539449\\
0.26	0.396076951545868\\
nan	nan\\
0.24	0.36143593539449\\
0.26	0.396076951545868\\
nan	nan\\
0.888378843674541	-0.282611980801536\\
0.891726707703173	-0.240047351526743\\
nan	nan\\
0.858872116691155	-0.251901002683564\\
0.891726707703173	-0.240047351526743\\
nan	nan\\
0.18	0.396076951545868\\
0.22	0.396076951545868\\
nan	nan\\
0.24	0.36143593539449\\
0.22	0.396076951545868\\
nan	nan\\
0.2	0.36143593539449\\
0.22	0.396076951545868\\
nan	nan\\
0.897975365848562	-0.325686912620157\\
0.888378843674541	-0.282611980801536\\
nan	nan\\
0.859422933700342	-0.314538076348062\\
0.888378843674541	-0.282611980801536\\
nan	nan\\
0.858872116691155	-0.251901002683564\\
0.888378843674541	-0.282611980801536\\
nan	nan\\
0.14	0.396076951545868\\
0.18	0.396076951545868\\
nan	nan\\
0.2	0.36143593539449\\
0.18	0.396076951545868\\
nan	nan\\
0.16	0.36143593539449\\
0.18	0.396076951545868\\
nan	nan\\
0.900577193769357	-0.365226804576284\\
0.897975365848562	-0.325686912620157\\
nan	nan\\
0.859422933700342	-0.314538076348062\\
0.897975365848562	-0.325686912620157\\
nan	nan\\
0.872621517772498	-0.346892623338512\\
0.897975365848562	-0.325686912620157\\
nan	nan\\
0.0999999999999999	0.396076951545868\\
0.14	0.396076951545868\\
nan	nan\\
0.16	0.36143593539449\\
0.14	0.396076951545868\\
nan	nan\\
0.12	0.36143593539449\\
0.14	0.396076951545868\\
nan	nan\\
0.89540569441958	-0.405706867127757\\
0.900577193769357	-0.365226804576284\\
nan	nan\\
0.863961916769289	-0.381111705288891\\
0.900577193769357	-0.365226804576284\\
nan	nan\\
0.872621517772498	-0.346892623338512\\
0.900577193769357	-0.365226804576284\\
nan	nan\\
0.06	0.396076951545868\\
0.0999999999999999	0.396076951545868\\
nan	nan\\
0.12	0.36143593539449\\
0.0999999999999999	0.396076951545868\\
nan	nan\\
0.08	0.36143593539449\\
0.0999999999999999	0.396076951545868\\
nan	nan\\
0.892343344622506	-0.446092640421145\\
0.89540569441958	-0.405706867127757\\
nan	nan\\
0.863961916769289	-0.381111705288891\\
0.89540569441958	-0.405706867127757\\
nan	nan\\
0.856040374164504	-0.42336994132087\\
0.89540569441958	-0.405706867127757\\
nan	nan\\
0.0200000000000002	0.396076951545867\\
0.06	0.396076951545868\\
nan	nan\\
0.08	0.36143593539449\\
0.06	0.396076951545868\\
nan	nan\\
0.0400000000000001	0.36143593539449\\
0.06	0.396076951545868\\
nan	nan\\
0.892957931914795	-0.486753417324907\\
0.892343344622506	-0.446092640421145\\
nan	nan\\
0.856040374164504	-0.42336994132087\\
0.892343344622506	-0.446092640421145\\
nan	nan\\
0.852680409341249	-0.465686196492197\\
0.892343344622506	-0.446092640421145\\
nan	nan\\
-0.0199999999999998	0.396076951545867\\
0.0200000000000002	0.396076951545867\\
nan	nan\\
0.0400000000000001	0.36143593539449\\
0.0200000000000002	0.396076951545867\\
nan	nan\\
8.18789480661053e-16	0.36143593539449\\
0.0200000000000002	0.396076951545867\\
nan	nan\\
0.894834002618738	-0.528386497643001\\
0.892957931914795	-0.486753417324907\\
nan	nan\\
0.852680409341249	-0.465686196492197\\
0.892957931914795	-0.486753417324907\\
nan	nan\\
0.860239581982038	-0.507533181656041\\
0.892957931914795	-0.486753417324907\\
nan	nan\\
-0.0600000000000003	0.396076951545867\\
-0.0199999999999998	0.396076951545867\\
nan	nan\\
8.18789480661053e-16	0.36143593539449\\
-0.0199999999999998	0.396076951545867\\
nan	nan\\
-0.04	0.361435935394489\\
-0.0199999999999998	0.396076951545867\\
nan	nan\\
0.893963621972211	-0.56973266419014\\
0.894834002618738	-0.528386497643001\\
nan	nan\\
0.860239581982038	-0.507533181656041\\
0.894834002618738	-0.528386497643001\\
nan	nan\\
0.859307870292575	-0.549914019724607\\
0.894834002618738	-0.528386497643001\\
nan	nan\\
-0.1	0.396076951545868\\
-0.0600000000000003	0.396076951545867\\
nan	nan\\
-0.04	0.361435935394489\\
-0.0600000000000003	0.396076951545867\\
nan	nan\\
-0.0800000000000008	0.36143593539449\\
-0.0600000000000003	0.396076951545867\\
nan	nan\\
0.893380566258164	-0.609933131360821\\
0.893963621972211	-0.56973266419014\\
nan	nan\\
0.859307870292575	-0.549914019724607\\
0.893963621972211	-0.56973266419014\\
nan	nan\\
0.857681469958682	-0.592161745844034\\
0.893963621972211	-0.56973266419014\\
nan	nan\\
-0.14	0.396076951545867\\
-0.1	0.396076951545868\\
nan	nan\\
-0.0800000000000008	0.36143593539449\\
-0.1	0.396076951545868\\
nan	nan\\
-0.12	0.36143593539449\\
-0.1	0.396076951545868\\
nan	nan\\
0.897928251349584	-0.646402572441905\\
0.893380566258164	-0.609933131360821\\
nan	nan\\
0.859885186830548	-0.63782421988622\\
0.893380566258164	-0.609933131360821\\
nan	nan\\
0.857681469958682	-0.592161745844034\\
0.893380566258164	-0.609933131360821\\
nan	nan\\
-0.18	0.396076951545867\\
-0.14	0.396076951545867\\
nan	nan\\
-0.12	0.36143593539449\\
-0.14	0.396076951545867\\
nan	nan\\
-0.16	0.36143593539449\\
-0.14	0.396076951545867\\
nan	nan\\
0.859885186830548	-0.63782421988622\\
0.897928251349584	-0.646402572441905\\
nan	nan\\
-0.219999999999999	0.396076951545867\\
-0.18	0.396076951545867\\
nan	nan\\
-0.16	0.36143593539449\\
-0.18	0.396076951545867\\
nan	nan\\
-0.2	0.36143593539449\\
-0.18	0.396076951545867\\
nan	nan\\
-0.26	0.396076951545867\\
-0.219999999999999	0.396076951545867\\
nan	nan\\
-0.2	0.36143593539449\\
-0.219999999999999	0.396076951545867\\
nan	nan\\
-0.239999999999999	0.36143593539449\\
-0.219999999999999	0.396076951545867\\
nan	nan\\
-0.3	0.396076951545867\\
-0.26	0.396076951545867\\
nan	nan\\
-0.239999999999999	0.36143593539449\\
-0.26	0.396076951545867\\
nan	nan\\
-0.28	0.361435935394489\\
-0.26	0.396076951545867\\
nan	nan\\
-0.34	0.396076951545868\\
-0.3	0.396076951545867\\
nan	nan\\
-0.28	0.361435935394489\\
-0.3	0.396076951545867\\
nan	nan\\
-0.320000000000001	0.36143593539449\\
-0.3	0.396076951545867\\
nan	nan\\
-0.38	0.396076951545868\\
-0.34	0.396076951545868\\
nan	nan\\
-0.320000000000001	0.36143593539449\\
-0.34	0.396076951545868\\
nan	nan\\
-0.36	0.36143593539449\\
-0.34	0.396076951545868\\
nan	nan\\
-0.42	0.396076951545868\\
-0.38	0.396076951545868\\
nan	nan\\
-0.36	0.36143593539449\\
-0.38	0.396076951545868\\
nan	nan\\
-0.4	0.36143593539449\\
-0.38	0.396076951545868\\
nan	nan\\
0.818068608059326	-0.646046446357645\\
0.859885186830548	-0.63782421988622\\
nan	nan\\
0.857681469958682	-0.592161745844034\\
0.859885186830548	-0.63782421988622\\
nan	nan\\
0.830262521715162	-0.612732601556634\\
0.859885186830548	-0.63782421988622\\
nan	nan\\
-0.46	0.396076951545868\\
-0.42	0.396076951545868\\
nan	nan\\
-0.4	0.36143593539449\\
-0.42	0.396076951545868\\
nan	nan\\
-0.44	0.36143593539449\\
-0.42	0.396076951545868\\
nan	nan\\
0.778363528223512	-0.645636308150296\\
0.818068608059326	-0.646046446357645\\
nan	nan\\
0.796595153107544	-0.610699654980169\\
0.818068608059326	-0.646046446357645\\
nan	nan\\
0.830262521715162	-0.612732601556634\\
0.818068608059326	-0.646046446357645\\
nan	nan\\
-0.5	0.396076951545868\\
-0.46	0.396076951545868\\
nan	nan\\
-0.44	0.36143593539449\\
-0.46	0.396076951545868\\
nan	nan\\
-0.48	0.36143593539449\\
-0.46	0.396076951545868\\
nan	nan\\
0.738185778216154	-0.644474841551733\\
0.778363528223512	-0.645636308150296\\
nan	nan\\
0.796595153107544	-0.610699654980169\\
0.778363528223512	-0.645636308150296\\
nan	nan\\
0.757090520159379	-0.610808347929651\\
0.778363528223512	-0.645636308150296\\
nan	nan\\
-0.54	0.396076951545868\\
-0.5	0.396076951545868\\
nan	nan\\
-0.48	0.36143593539449\\
-0.5	0.396076951545868\\
nan	nan\\
-0.52	0.36143593539449\\
-0.5	0.396076951545868\\
nan	nan\\
0.698751934533822	-0.644279131287244\\
0.738185778216154	-0.644474841551733\\
nan	nan\\
0.757090520159379	-0.610808347929651\\
0.738185778216154	-0.644474841551733\\
nan	nan\\
0.716168250930273	-0.606454539496975\\
0.738185778216154	-0.644474841551733\\
nan	nan\\
-0.58	0.396076951545868\\
-0.54	0.396076951545868\\
nan	nan\\
-0.52	0.36143593539449\\
-0.54	0.396076951545868\\
nan	nan\\
-0.56	0.36143593539449\\
-0.54	0.396076951545868\\
nan	nan\\
0.661395218861781	-0.647482209462994\\
0.698751934533822	-0.644279131287244\\
nan	nan\\
0.675598066897755	-0.608180653892056\\
0.698751934533822	-0.644279131287244\\
nan	nan\\
0.716168250930273	-0.606454539496975\\
0.698751934533822	-0.644279131287244\\
nan	nan\\
-0.62	0.396076951545868\\
-0.58	0.396076951545868\\
nan	nan\\
-0.56	0.36143593539449\\
-0.58	0.396076951545868\\
nan	nan\\
-0.6	0.36143593539449\\
-0.58	0.396076951545868\\
nan	nan\\
0.621339189995757	-0.645560658745603\\
0.661395218861781	-0.647482209462994\\
nan	nan\\
0.675598066897755	-0.608180653892056\\
0.661395218861781	-0.647482209462994\\
nan	nan\\
0.642046592934315	-0.617361448255534\\
0.661395218861781	-0.647482209462994\\
nan	nan\\
-0.66	0.396076951545868\\
-0.62	0.396076951545868\\
nan	nan\\
-0.6	0.36143593539449\\
-0.62	0.396076951545868\\
nan	nan\\
-0.64	0.36143593539449\\
-0.62	0.396076951545868\\
nan	nan\\
0.583258711318937	-0.641299480214719\\
0.621339189995757	-0.645560658745603\\
nan	nan\\
0.642046592934315	-0.617361448255534\\
0.621339189995757	-0.645560658745603\\
nan	nan\\
0.60788813329211	-0.60556838571949\\
0.621339189995757	-0.645560658745603\\
nan	nan\\
-0.700349255760746	0.395996333225879\\
-0.66	0.396076951545868\\
nan	nan\\
-0.64	0.36143593539449\\
-0.66	0.396076951545868\\
nan	nan\\
-0.680804086358404	0.361172300753616\\
-0.66	0.396076951545868\\
nan	nan\\
0.541129753827853	-0.636699284028638\\
0.583258711318937	-0.641299480214719\\
nan	nan\\
0.60788813329211	-0.60556838571949\\
0.583258711318937	-0.641299480214719\\
nan	nan\\
-0.740315310549945	0.396307147021472\\
-0.700349255760746	0.395996333225879\\
nan	nan\\
-0.680804086358404	0.361172300753616\\
-0.700349255760746	0.395996333225879\\
nan	nan\\
-0.721173319999941	0.361228630238121\\
-0.700349255760746	0.395996333225879\\
nan	nan\\
0.495009495720893	-0.643144589780012\\
0.541129753827853	-0.636699284028638\\
nan	nan\\
0.507290363876406	-0.611146038945418\\
0.541129753827853	-0.636699284028638\\
nan	nan\\
-0.780427183754898	0.396235170670939\\
-0.740315310549945	0.396307147021472\\
nan	nan\\
-0.721173319999941	0.361228630238121\\
-0.740315310549945	0.396307147021472\\
nan	nan\\
-0.760859513047539	0.362675151772051\\
-0.740315310549945	0.396307147021472\\
nan	nan\\
0.452966826822868	-0.64011042601726\\
0.495009495720893	-0.643144589780012\\
nan	nan\\
0.507290363876406	-0.611146038945418\\
0.495009495720893	-0.643144589780012\\
nan	nan\\
-0.82075695896679	0.395402027150271\\
-0.780427183754898	0.396235170670939\\
nan	nan\\
-0.760859513047539	0.362675151772051\\
-0.780427183754898	0.396235170670939\\
nan	nan\\
-0.801096237264027	0.361461567084136\\
-0.780427183754898	0.396235170670939\\
nan	nan\\
0.418633220058514	-0.644904388266503\\
0.452966826822868	-0.64011042601726\\
nan	nan\\
-0.860550700051678	0.393345133281472\\
-0.82075695896679	0.395402027150271\\
nan	nan\\
-0.801096237264027	0.361461567084136\\
-0.82075695896679	0.395402027150271\\
nan	nan\\
-0.842182078818298	0.360475915250499\\
-0.82075695896679	0.395402027150271\\
nan	nan\\
0.379040248740147	-0.650238783239829\\
0.418633220058514	-0.644904388266503\\
nan	nan\\
0.394003387520001	-0.62027780613517\\
0.418633220058514	-0.644904388266503\\
nan	nan\\
-0.896770608767057	0.397877419930878\\
-0.860550700051678	0.393345133281472\\
nan	nan\\
-0.887938149555395	0.359894842004425\\
-0.860550700051678	0.393345133281472\\
nan	nan\\
-0.842182078818298	0.360475915250499\\
-0.860550700051678	0.393345133281472\\
nan	nan\\
0.340113205697442	-0.646307548252316\\
0.379040248740147	-0.650238783239829\\
nan	nan\\
0.361292200833245	-0.620700248922164\\
0.379040248740147	-0.650238783239829\\
nan	nan\\
0.394003387520001	-0.62027780613517\\
0.379040248740147	-0.650238783239829\\
nan	nan\\
-0.887938149555395	0.359894842004425\\
-0.896770608767057	0.397877419930878\\
nan	nan\\
0.302114005874832	-0.642946104679529\\
0.340113205697442	-0.646307548252316\\
nan	nan\\
0.361292200833245	-0.620700248922164\\
0.340113205697442	-0.646307548252316\\
nan	nan\\
0.327478151442618	-0.60625774288126\\
0.340113205697442	-0.646307548252316\\
nan	nan\\
0.261674558896958	-0.643228294158254\\
0.302114005874832	-0.642946104679529\\
nan	nan\\
0.327478151442618	-0.60625774288126\\
0.302114005874832	-0.642946104679529\\
nan	nan\\
0.284570956135217	-0.604488004945548\\
0.302114005874832	-0.642946104679529\\
nan	nan\\
0.220507639196898	-0.645131390529315\\
0.261674558896958	-0.643228294158254\\
nan	nan\\
0.284570956135217	-0.604488004945548\\
0.261674558896958	-0.643228294158254\\
nan	nan\\
0.240937181615533	-0.609063600222333\\
0.261674558896958	-0.643228294158254\\
nan	nan\\
0.18	-0.646076951545867\\
0.220507639196898	-0.645131390529315\\
nan	nan\\
0.240937181615533	-0.609063600222333\\
0.220507639196898	-0.645131390529315\\
nan	nan\\
0.198942681028327	-0.611921229635878\\
0.220507639196898	-0.645131390529315\\
nan	nan\\
0.139850973888173	-0.646075014253009\\
0.18	-0.646076951545867\\
nan	nan\\
0.198942681028327	-0.611921229635878\\
0.18	-0.646076951545867\\
nan	nan\\
0.159138611285979	-0.611525728230451\\
0.18	-0.646076951545867\\
nan	nan\\
0.1	-0.646076951545868\\
0.139850973888173	-0.646075014253009\\
nan	nan\\
0.159138611285979	-0.611525728230451\\
0.139850973888173	-0.646075014253009\\
nan	nan\\
0.119947122360482	-0.611160384428418\\
0.139850973888173	-0.646075014253009\\
nan	nan\\
-0.894902685492645	0.317127014273173\\
-0.887938149555395	0.359894842004425\\
nan	nan\\
-0.842182078818298	0.360475915250499\\
-0.887938149555395	0.359894842004425\\
nan	nan\\
-0.862976374372883	0.330755363407089\\
-0.887938149555395	0.359894842004425\\
nan	nan\\
0.0600000000000001	-0.646076951545867\\
0.1	-0.646076951545868\\
nan	nan\\
0.119947122360482	-0.611160384428418\\
0.1	-0.646076951545868\\
nan	nan\\
0.0801525092319681	-0.611302175498654\\
0.1	-0.646076951545868\\
nan	nan\\
-0.894671682254777	0.277713512092076\\
-0.894902685492645	0.317127014273173\\
nan	nan\\
-0.858313870052505	0.296947875117628\\
-0.894902685492645	0.317127014273173\\
nan	nan\\
-0.862976374372883	0.330755363407089\\
-0.894902685492645	0.317127014273173\\
nan	nan\\
0.0199999999999999	-0.646076951545867\\
0.0600000000000001	-0.646076951545867\\
nan	nan\\
0.0801525092319681	-0.611302175498654\\
0.0600000000000001	-0.646076951545867\\
nan	nan\\
0.04	-0.61143593539449\\
0.0600000000000001	-0.646076951545867\\
nan	nan\\
-0.895115863764924	0.237839148224986\\
-0.894671682254777	0.277713512092076\\
nan	nan\\
-0.858313870052505	0.296947875117628\\
-0.894671682254777	0.277713512092076\\
nan	nan\\
-0.859351566580292	0.257978435616873\\
-0.894671682254777	0.277713512092076\\
nan	nan\\
-0.02	-0.646076951545868\\
0.0199999999999999	-0.646076951545867\\
nan	nan\\
0.04	-0.61143593539449\\
0.0199999999999999	-0.646076951545867\\
nan	nan\\
-8.32667268468867e-17	-0.61143593539449\\
0.0199999999999999	-0.646076951545867\\
nan	nan\\
-0.89546289154975	0.19758064516129\\
-0.895115863764924	0.237839148224986\\
nan	nan\\
-0.859351566580292	0.257978435616873\\
-0.895115863764924	0.237839148224986\\
nan	nan\\
-0.860382881915832	0.217738042868978\\
-0.895115863764924	0.237839148224986\\
nan	nan\\
-0.0599999999999999	-0.646076951545867\\
-0.02	-0.646076951545868\\
nan	nan\\
-8.32667268468867e-17	-0.61143593539449\\
-0.02	-0.646076951545868\\
nan	nan\\
-0.0399999999999997	-0.61143593539449\\
-0.02	-0.646076951545868\\
nan	nan\\
-0.89546289154975	0.157258064516129\\
-0.89546289154975	0.19758064516129\\
nan	nan\\
-0.860382881915832	0.217738042868978\\
-0.89546289154975	0.19758064516129\\
nan	nan\\
-0.860654526917053	0.17741935483871\\
-0.89546289154975	0.19758064516129\\
nan	nan\\
-0.0999999999999999	-0.646076951545867\\
-0.0599999999999999	-0.646076951545867\\
nan	nan\\
-0.0399999999999997	-0.61143593539449\\
-0.0599999999999999	-0.646076951545867\\
nan	nan\\
-0.0800000000000001	-0.61143593539449\\
-0.0599999999999999	-0.646076951545867\\
nan	nan\\
-0.895462891549749	0.116935483870968\\
-0.89546289154975	0.157258064516129\\
nan	nan\\
-0.860654526917053	0.17741935483871\\
-0.89546289154975	0.157258064516129\\
nan	nan\\
-0.860654526917052	0.137096774193549\\
-0.89546289154975	0.157258064516129\\
nan	nan\\
-0.14	-0.646076951545867\\
-0.0999999999999999	-0.646076951545867\\
nan	nan\\
-0.0800000000000001	-0.61143593539449\\
-0.0999999999999999	-0.646076951545867\\
nan	nan\\
-0.12	-0.61143593539449\\
-0.0999999999999999	-0.646076951545867\\
nan	nan\\
-0.89546289154975	0.0766129032258062\\
-0.895462891549749	0.116935483870968\\
nan	nan\\
-0.860654526917052	0.137096774193549\\
-0.895462891549749	0.116935483870968\\
nan	nan\\
-0.860654526917052	0.0967741935483869\\
-0.895462891549749	0.116935483870968\\
nan	nan\\
-0.18	-0.646076951545867\\
-0.14	-0.646076951545867\\
nan	nan\\
-0.12	-0.61143593539449\\
-0.14	-0.646076951545867\\
nan	nan\\
-0.16	-0.61143593539449\\
-0.14	-0.646076951545867\\
nan	nan\\
-0.89546289154975	0.0362903225806456\\
-0.89546289154975	0.0766129032258062\\
nan	nan\\
-0.860654526917052	0.0967741935483869\\
-0.89546289154975	0.0766129032258062\\
nan	nan\\
-0.860654526917053	0.056451612903226\\
-0.89546289154975	0.0766129032258062\\
nan	nan\\
-0.22	-0.646076951545867\\
-0.18	-0.646076951545867\\
nan	nan\\
-0.16	-0.61143593539449\\
-0.18	-0.646076951545867\\
nan	nan\\
-0.2	-0.61143593539449\\
-0.18	-0.646076951545867\\
nan	nan\\
-0.895462891549749	-0.00403225806451629\\
-0.89546289154975	0.0362903225806456\\
nan	nan\\
-0.860654526917053	0.056451612903226\\
-0.89546289154975	0.0362903225806456\\
nan	nan\\
-0.860654526917052	0.0161290322580648\\
-0.89546289154975	0.0362903225806456\\
nan	nan\\
-0.26	-0.646076951545867\\
-0.22	-0.646076951545867\\
nan	nan\\
-0.2	-0.61143593539449\\
-0.22	-0.646076951545867\\
nan	nan\\
-0.24	-0.61143593539449\\
-0.22	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.0443548387096776\\
-0.895462891549749	-0.00403225806451629\\
nan	nan\\
-0.860654526917052	0.0161290322580648\\
-0.895462891549749	-0.00403225806451629\\
nan	nan\\
-0.860654526917052	-0.0241935483870973\\
-0.895462891549749	-0.00403225806451629\\
nan	nan\\
-0.3	-0.646076951545867\\
-0.26	-0.646076951545867\\
nan	nan\\
-0.24	-0.61143593539449\\
-0.26	-0.646076951545867\\
nan	nan\\
-0.28	-0.61143593539449\\
-0.26	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.0846774193548386\\
-0.89546289154975	-0.0443548387096776\\
nan	nan\\
-0.860654526917052	-0.0241935483870973\\
-0.89546289154975	-0.0443548387096776\\
nan	nan\\
-0.860654526917053	-0.0645161290322581\\
-0.89546289154975	-0.0443548387096776\\
nan	nan\\
-0.34	-0.646076951545868\\
-0.3	-0.646076951545867\\
nan	nan\\
-0.28	-0.61143593539449\\
-0.3	-0.646076951545867\\
nan	nan\\
-0.32	-0.61143593539449\\
-0.3	-0.646076951545867\\
nan	nan\\
-0.895462891549749	-0.125\\
-0.89546289154975	-0.0846774193548386\\
nan	nan\\
-0.860654526917053	-0.0645161290322581\\
-0.89546289154975	-0.0846774193548386\\
nan	nan\\
-0.860654526917052	-0.104838709677419\\
-0.89546289154975	-0.0846774193548386\\
nan	nan\\
-0.38	-0.646076951545867\\
-0.34	-0.646076951545868\\
nan	nan\\
-0.32	-0.61143593539449\\
-0.34	-0.646076951545868\\
nan	nan\\
-0.36	-0.61143593539449\\
-0.34	-0.646076951545868\\
nan	nan\\
-0.89546289154975	-0.165322580645162\\
-0.895462891549749	-0.125\\
nan	nan\\
-0.860654526917052	-0.104838709677419\\
-0.895462891549749	-0.125\\
nan	nan\\
-0.860654526917052	-0.145161290322581\\
-0.895462891549749	-0.125\\
nan	nan\\
-0.42	-0.646076951545867\\
-0.38	-0.646076951545867\\
nan	nan\\
-0.36	-0.61143593539449\\
-0.38	-0.646076951545867\\
nan	nan\\
-0.4	-0.61143593539449\\
-0.38	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.205645161290323\\
-0.89546289154975	-0.165322580645162\\
nan	nan\\
-0.860654526917052	-0.145161290322581\\
-0.89546289154975	-0.165322580645162\\
nan	nan\\
-0.860654526917053	-0.185483870967742\\
-0.89546289154975	-0.165322580645162\\
nan	nan\\
-0.46	-0.646076951545868\\
-0.42	-0.646076951545867\\
nan	nan\\
-0.4	-0.61143593539449\\
-0.42	-0.646076951545867\\
nan	nan\\
-0.44	-0.61143593539449\\
-0.42	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.245967741935484\\
-0.89546289154975	-0.205645161290323\\
nan	nan\\
-0.860654526917053	-0.185483870967742\\
-0.89546289154975	-0.205645161290323\\
nan	nan\\
-0.860654526917053	-0.225806451612903\\
-0.89546289154975	-0.205645161290323\\
nan	nan\\
-0.5	-0.646076951545867\\
-0.46	-0.646076951545868\\
nan	nan\\
-0.44	-0.61143593539449\\
-0.46	-0.646076951545868\\
nan	nan\\
-0.48	-0.61143593539449\\
-0.46	-0.646076951545868\\
nan	nan\\
-0.89546289154975	-0.286290322580645\\
-0.89546289154975	-0.245967741935484\\
nan	nan\\
-0.860654526917053	-0.225806451612903\\
-0.89546289154975	-0.245967741935484\\
nan	nan\\
-0.860654526917052	-0.266129032258064\\
-0.89546289154975	-0.245967741935484\\
nan	nan\\
-0.54	-0.646076951545867\\
-0.5	-0.646076951545867\\
nan	nan\\
-0.48	-0.61143593539449\\
-0.5	-0.646076951545867\\
nan	nan\\
-0.52	-0.61143593539449\\
-0.5	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.326612903225806\\
-0.89546289154975	-0.286290322580645\\
nan	nan\\
-0.860654526917052	-0.266129032258064\\
-0.89546289154975	-0.286290322580645\\
nan	nan\\
-0.860654526917053	-0.306451612903225\\
-0.89546289154975	-0.286290322580645\\
nan	nan\\
-0.58	-0.646076951545867\\
-0.54	-0.646076951545867\\
nan	nan\\
-0.52	-0.61143593539449\\
-0.54	-0.646076951545867\\
nan	nan\\
-0.56	-0.61143593539449\\
-0.54	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.366935483870968\\
-0.89546289154975	-0.326612903225806\\
nan	nan\\
-0.860654526917053	-0.306451612903225\\
-0.89546289154975	-0.326612903225806\\
nan	nan\\
-0.860654526917052	-0.346774193548386\\
-0.89546289154975	-0.326612903225806\\
nan	nan\\
-0.62	-0.646076951545867\\
-0.58	-0.646076951545867\\
nan	nan\\
-0.56	-0.61143593539449\\
-0.58	-0.646076951545867\\
nan	nan\\
-0.6	-0.61143593539449\\
-0.58	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.407258064516129\\
-0.89546289154975	-0.366935483870968\\
nan	nan\\
-0.860654526917052	-0.346774193548386\\
-0.89546289154975	-0.366935483870968\\
nan	nan\\
-0.860654526917052	-0.387096774193549\\
-0.89546289154975	-0.366935483870968\\
nan	nan\\
-0.66	-0.646076951545867\\
-0.62	-0.646076951545867\\
nan	nan\\
-0.6	-0.61143593539449\\
-0.62	-0.646076951545867\\
nan	nan\\
-0.64	-0.61143593539449\\
-0.62	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.44758064516129\\
-0.89546289154975	-0.407258064516129\\
nan	nan\\
-0.860654526917052	-0.387096774193549\\
-0.89546289154975	-0.407258064516129\\
nan	nan\\
-0.860372565905861	-0.427689422649487\\
-0.89546289154975	-0.407258064516129\\
nan	nan\\
-0.7	-0.646076951545867\\
-0.66	-0.646076951545867\\
nan	nan\\
-0.64	-0.61143593539449\\
-0.66	-0.646076951545867\\
nan	nan\\
-0.680129287574653	-0.610951676800436\\
-0.66	-0.646076951545867\\
nan	nan\\
-0.89546289154975	-0.487903225806452\\
-0.89546289154975	-0.44758064516129\\
nan	nan\\
-0.860372565905861	-0.427689422649487\\
-0.89546289154975	-0.44758064516129\\
nan	nan\\
-0.860176168448764	-0.468204123419011\\
-0.89546289154975	-0.44758064516129\\
nan	nan\\
-0.74	-0.646076951545867\\
-0.7	-0.646076951545867\\
nan	nan\\
-0.680129287574653	-0.610951676800436\\
-0.7	-0.646076951545867\\
nan	nan\\
-0.719940324954704	-0.610805230533003\\
-0.7	-0.646076951545867\\
nan	nan\\
-0.895165936993093	-0.528862222859991\\
-0.89546289154975	-0.487903225806452\\
nan	nan\\
-0.860176168448764	-0.468204123419011\\
-0.89546289154975	-0.487903225806452\\
nan	nan\\
-0.860341441024743	-0.508771559167186\\
-0.89546289154975	-0.487903225806452\\
nan	nan\\
-0.779295061999973	-0.645809625605685\\
-0.74	-0.646076951545867\\
nan	nan\\
-0.719940324954704	-0.610805230533003\\
-0.74	-0.646076951545867\\
nan	nan\\
-0.759375010368313	-0.61115773920547\\
-0.74	-0.646076951545867\\
nan	nan\\
-0.895328638671534	-0.569426245063994\\
-0.895165936993093	-0.528862222859991\\
nan	nan\\
-0.860341441024743	-0.508771559167186\\
-0.895165936993093	-0.528862222859991\\
nan	nan\\
-0.85988637915109	-0.550622341604269\\
-0.895165936993093	-0.528862222859991\\
nan	nan\\
-0.818537531476945	-0.64573270284852\\
-0.779295061999973	-0.645809625605685\\
nan	nan\\
-0.759375010368313	-0.61115773920547\\
-0.779295061999973	-0.645809625605685\\
nan	nan\\
-0.798016280510943	-0.610637695443363\\
-0.779295061999973	-0.645809625605685\\
nan	nan\\
-0.894902364168675	-0.609580074339428\\
-0.895328638671534	-0.569426245063994\\
nan	nan\\
-0.85988637915109	-0.550622341604269\\
-0.895328638671534	-0.569426245063994\\
nan	nan\\
-0.861655087520542	-0.593205085994563\\
-0.895328638671534	-0.569426245063994\\
nan	nan\\
-0.86096102410539	-0.638135835539426\\
-0.818537531476945	-0.64573270284852\\
nan	nan\\
-0.798016280510943	-0.610637695443363\\
-0.818537531476945	-0.64573270284852\\
nan	nan\\
-0.831888285374464	-0.613376772265812\\
-0.818537531476945	-0.64573270284852\\
nan	nan\\
-0.86096102410539	-0.638135835539426\\
-0.894902364168675	-0.609580074339428\\
nan	nan\\
-0.898361731123531	-0.64664474293178\\
-0.894902364168675	-0.609580074339428\\
nan	nan\\
-0.861655087520542	-0.593205085994563\\
-0.894902364168675	-0.609580074339428\\
nan	nan\\
-0.898361731123531	-0.64664474293178\\
-0.86096102410539	-0.638135835539426\\
nan	nan\\
-0.861655087520542	-0.593205085994563\\
-0.86096102410539	-0.638135835539426\\
nan	nan\\
-0.831888285374464	-0.613376772265812\\
-0.86096102410539	-0.638135835539426\\
nan	nan\\
0.796585887775903	-0.520150380440449\\
0.759622091170631	-0.50966114415136\\
nan	nan\\
0.770623767229395	-0.546653328463139\\
0.759622091170631	-0.50966114415136\\
nan	nan\\
0.791504325972939	0.0165836705385247\\
0.757464472429189	0.0101809670015033\\
nan	nan\\
0.764111739884827	0.0542689119443266\\
0.757464472429189	0.0101809670015033\\
nan	nan\\
0.521785909321586	0.146668877406547\\
0.499880439317886	0.115273368210875\\
nan	nan\\
0.478847233291687	0.145960829171165\\
0.499880439317886	0.115273368210875\\
nan	nan\\
0.230246359265859	-0.540437152536603\\
0.239102907782669	-0.50618299658825\\
nan	nan\\
0.194618672479816	-0.512712362342462\\
0.239102907782669	-0.50618299658825\\
nan	nan\\
0.235755037861915	0.0456453131135755\\
0.242753249704638	0.00838816511700375\\
nan	nan\\
0.205071273506541	0.0154132821085931\\
0.242753249704638	0.00838816511700375\\
nan	nan\\
0.102747144239791	-0.272769836382818\\
0.134042957265777	-0.249487878179111\\
nan	nan\\
0.101537531898159	-0.227859069160323\\
0.134042957265777	-0.249487878179111\\
nan	nan\\
0.867131314340677	-0.141332441018671\\
0.871478202022101	-0.182006243497528\\
nan	nan\\
0.856040374164504	-0.42336994132087\\
0.863961916769289	-0.381111705288891\\
nan	nan\\
0.872621517772498	-0.346892623338512\\
0.863961916769289	-0.381111705288891\\
nan	nan\\
0.870910213458595	-0.106822025210657\\
0.867131314340677	-0.141332441018671\\
nan	nan\\
0.852680409341249	-0.465686196492197\\
0.856040374164504	-0.42336994132087\\
nan	nan\\
0.860876814247902	-0.032417617277493\\
0.862302470028115	-0.0722314566945255\\
nan	nan\\
0.870910213458595	-0.106822025210657\\
0.862302470028115	-0.0722314566945255\\
nan	nan\\
0.852680409341249	-0.465686196492197\\
0.82126865879802	-0.488752581485894\\
nan	nan\\
0.860239581982038	-0.507533181656041\\
0.82126865879802	-0.488752581485894\\
nan	nan\\
0.796585887775903	-0.520150380440449\\
0.82126865879802	-0.488752581485894\\
nan	nan\\
0.833172446076781	-0.527753026204917\\
0.82126865879802	-0.488752581485894\\
nan	nan\\
0.859989578107654	0.00953552542049852\\
0.821301976611222	-0.0193701092484119\\
nan	nan\\
0.860876814247902	-0.032417617277493\\
0.821301976611222	-0.0193701092484119\\
nan	nan\\
0.791504325972939	0.0165836705385247\\
0.821301976611222	-0.0193701092484119\\
nan	nan\\
0.828452808688229	0.03079499503837\\
0.821301976611222	-0.0193701092484119\\
nan	nan\\
0.757090520159379	-0.610808347929651\\
0.738863049877272	-0.572549303392095\\
nan	nan\\
0.716168250930273	-0.606454539496975\\
0.738863049877272	-0.572549303392095\\
nan	nan\\
0.770623767229395	-0.546653328463139\\
0.738863049877272	-0.572549303392095\\
nan	nan\\
0.777184111908764	-0.582466106425956\\
0.738863049877272	-0.572549303392095\\
nan	nan\\
0.764111739884827	0.0542689119443266\\
0.725882783168296	0.0756952429617462\\
nan	nan\\
0.727852050835911	0.122404878918721\\
0.725882783168296	0.0756952429617462\\
nan	nan\\
0.716168250930273	-0.606454539496975\\
0.675598066897755	-0.608180653892056\\
nan	nan\\
0.642046592934315	-0.617361448255534\\
0.675598066897755	-0.608180653892056\\
nan	nan\\
0.121048631263969	-0.362874363634945\\
0.0887557396293081	-0.396412136890312\\
nan	nan\\
0.0749023960090726	-0.350722098472485\\
0.0887557396293081	-0.396412136890312\\
nan	nan\\
0.0396773624362362	-0.387722728367956\\
0.0887557396293081	-0.396412136890312\\
nan	nan\\
0.0656025327223376	-0.432450727224345\\
0.0887557396293081	-0.396412136890312\\
nan	nan\\
0.112955263498684	-0.438026416553143\\
0.0887557396293081	-0.396412136890312\\
nan	nan\\
0.124386154959055	-0.400216134152405\\
0.0887557396293081	-0.396412136890312\\
nan	nan\\
0.663776068892772	0.153723994764892\\
0.629142446955109	0.125183948063997\\
nan	nan\\
0.630574933737845	0.167688451587891\\
0.629142446955109	0.125183948063997\\
nan	nan\\
0.663865795747481	0.117892724208362\\
0.629142446955109	0.125183948063997\\
nan	nan\\
0.599485048538406	0.140928528135363\\
0.629142446955109	0.125183948063997\\
nan	nan\\
0.521785909321586	0.146668877406547\\
0.564057618688313	0.142050441239196\\
nan	nan\\
0.592252358215644	0.179937878390737\\
0.564057618688313	0.142050441239196\\
nan	nan\\
0.54851146294961	0.182569977347022\\
0.564057618688313	0.142050441239196\\
nan	nan\\
0.599485048538406	0.140928528135363\\
0.564057618688313	0.142050441239196\\
nan	nan\\
0.478847233291687	0.145960829171165\\
0.438047617013285	0.141799717915068\\
nan	nan\\
0.415456589045191	0.179200255469153\\
0.438047617013285	0.141799717915068\\
nan	nan\\
0.458024940087801	0.181033579137321\\
0.438047617013285	0.141799717915068\\
nan	nan\\
0.402978379397568	0.144137455668945\\
0.438047617013285	0.141799717915068\\
nan	nan\\
0.327478151442618	-0.60625774288126\\
0.361292200833245	-0.620700248922164\\
nan	nan\\
0.394003387520001	-0.62027780613517\\
0.361292200833245	-0.620700248922164\\
nan	nan\\
0.335865628677653	0.151024507061875\\
0.370987376216585	0.125791607380655\\
nan	nan\\
0.402978379397568	0.144137455668945\\
0.370987376216585	0.125791607380655\\
nan	nan\\
0.372026376546538	0.174009400780156\\
0.370987376216585	0.125791607380655\\
nan	nan\\
0.335080210234104	0.106376637691654\\
0.370987376216585	0.125791607380655\\
nan	nan\\
0.284570956135217	-0.604488004945548\\
0.327478151442618	-0.60625774288126\\
nan	nan\\
0.17709212788201	-0.0173100474716996\\
0.151843193728835	-0.0453580849567313\\
nan	nan\\
0.128602505218235	-0.0100617174092993\\
0.151843193728835	-0.0453580849567313\\
nan	nan\\
0.113320708456655	-0.0515737967150009\\
0.151843193728835	-0.0453580849567313\\
nan	nan\\
0.145128605818754	-0.0809514301177943\\
0.151843193728835	-0.0453580849567313\\
nan	nan\\
0.284570956135217	-0.604488004945548\\
0.261005601323345	-0.569862083348804\\
nan	nan\\
0.240937181615533	-0.609063600222333\\
0.261005601323345	-0.569862083348804\\
nan	nan\\
0.230246359265859	-0.540437152536603\\
0.261005601323345	-0.569862083348804\\
nan	nan\\
0.216326182015018	-0.579371999707383\\
0.261005601323345	-0.569862083348804\\
nan	nan\\
0.235755037861915	0.0456453131135755\\
0.268863452133066	0.0714880595267795\\
nan	nan\\
0.2612344385326	0.116508118484153\\
0.268863452133066	0.0714880595267795\\
nan	nan\\
0.227383933020001	0.0884122061104315\\
0.268863452133066	0.0714880595267795\\
nan	nan\\
0.296556888885411	0.0976840334925098\\
0.268863452133066	0.0714880595267795\\
nan	nan\\
0.156200232449752	-0.452742685278411\\
0.175914749357172	-0.479106095037879\\
nan	nan\\
0.194618672479816	-0.512712362342462\\
0.175914749357172	-0.479106095037879\\
nan	nan\\
0.130453332305309	-0.477773386973713\\
0.175914749357172	-0.479106095037879\\
nan	nan\\
0.148340164069854	-0.509047174983526\\
0.175914749357172	-0.479106095037879\\
nan	nan\\
0.205071273506541	0.0154132821085931\\
0.17709212788201	-0.0173100474716996\\
nan	nan\\
0.162009563140116	0.0243792259119841\\
0.17709212788201	-0.0173100474716996\\
nan	nan\\
0.128602505218235	-0.0100617174092993\\
0.17709212788201	-0.0173100474716996\\
nan	nan\\
0.156200232449752	-0.452742685278411\\
0.150701676952927	-0.421905986056102\\
nan	nan\\
0.112955263498684	-0.438026416553143\\
0.150701676952927	-0.421905986056102\\
nan	nan\\
0.124386154959055	-0.400216134152405\\
0.150701676952927	-0.421905986056102\\
nan	nan\\
0.130453332305309	-0.477773386973713\\
0.156200232449752	-0.452742685278411\\
nan	nan\\
0.112955263498684	-0.438026416553143\\
0.156200232449752	-0.452742685278411\\
nan	nan\\
0.110589239087479	-0.318091860653117\\
0.121048631263969	-0.362874363634945\\
nan	nan\\
0.0749023960090726	-0.350722098472485\\
0.121048631263969	-0.362874363634945\\
nan	nan\\
0.124386154959055	-0.400216134152405\\
0.121048631263969	-0.362874363634945\\
nan	nan\\
0.106637355971214	-0.0873050573331041\\
0.128002874972817	-0.119277015099895\\
nan	nan\\
0.082598153756475	-0.113658830089441\\
0.128002874972817	-0.119277015099895\\
nan	nan\\
0.145128605818754	-0.0809514301177943\\
0.128002874972817	-0.119277015099895\\
nan	nan\\
0.108750550278783	-0.149281092091082\\
0.128002874972817	-0.119277015099895\\
nan	nan\\
0.102747144239791	-0.272769836382818\\
0.110589239087479	-0.318091860653117\\
nan	nan\\
0.0749023960090726	-0.350722098472485\\
0.110589239087479	-0.318091860653117\\
nan	nan\\
0.0662620469632037	-0.300419121657278\\
0.110589239087479	-0.318091860653117\\
nan	nan\\
0.101537531898159	-0.227859069160323\\
0.10413292978246	-0.184586922710867\\
nan	nan\\
0.0634500684827595	-0.150340012699902\\
0.10413292978246	-0.184586922710867\\
nan	nan\\
0.0628862419446616	-0.201748561327689\\
0.10413292978246	-0.184586922710867\\
nan	nan\\
0.108750550278783	-0.149281092091082\\
0.10413292978246	-0.184586922710867\\
nan	nan\\
0.80225856821543	0.357724865603071\\
0.84875073965924	0.348908306288024\\
nan	nan\\
0.853973064720449	0.301155921757026\\
0.84875073965924	0.348908306288024\\
nan	nan\\
0.814452619022997	0.316976275377356\\
0.84875073965924	0.348908306288024\\
nan	nan\\
0.760840912535544	0.361924045526712\\
0.80225856821543	0.357724865603071\\
nan	nan\\
0.814452619022997	0.316976275377356\\
0.80225856821543	0.357724865603071\\
nan	nan\\
0.779022980424051	0.330889856662308\\
0.80225856821543	0.357724865603071\\
nan	nan\\
0.857371718511503	0.258778134345295\\
0.853973064720449	0.301155921757026\\
nan	nan\\
0.814452619022997	0.316976275377356\\
0.853973064720449	0.301155921757026\\
nan	nan\\
0.818463829406709	0.277401326222244\\
0.853973064720449	0.301155921757026\\
nan	nan\\
0.720912211920683	0.361286129318571\\
0.760840912535544	0.361924045526712\\
nan	nan\\
0.779022980424051	0.330889856662308\\
0.760840912535544	0.361924045526712\\
nan	nan\\
0.742910283932906	0.326367655039068\\
0.760840912535544	0.361924045526712\\
nan	nan\\
0.859750884092039	0.217569382975647\\
0.857371718511503	0.258778134345295\\
nan	nan\\
0.818463829406709	0.277401326222244\\
0.857371718511503	0.258778134345295\\
nan	nan\\
0.823958500944708	0.236667505880722\\
0.857371718511503	0.258778134345295\\
nan	nan\\
0.680449017297265	0.361286347982122\\
0.720912211920683	0.361286129318571\\
nan	nan\\
0.742910283932906	0.326367655039068\\
0.720912211920683	0.361286129318571\\
nan	nan\\
0.701631902395322	0.326478056931371\\
0.720912211920683	0.361286129318571\\
nan	nan\\
0.860811146511249	0.176674421526804\\
0.859750884092039	0.217569382975647\\
nan	nan\\
0.823958500944708	0.236667505880722\\
0.859750884092039	0.217569382975647\\
nan	nan\\
0.82626197498158	0.196095884484212\\
0.859750884092039	0.217569382975647\\
nan	nan\\
0.64	0.36143593539449\\
0.680449017297265	0.361286347982122\\
nan	nan\\
0.701631902395322	0.326478056931371\\
0.680449017297265	0.361286347982122\\
nan	nan\\
0.660310098260689	0.32643659441705\\
0.680449017297265	0.361286347982122\\
nan	nan\\
0.861204317393373	0.135855323735557\\
0.860811146511249	0.176674421526804\\
nan	nan\\
0.82626197498158	0.196095884484212\\
0.860811146511249	0.176674421526804\\
nan	nan\\
0.826835037136286	0.154580398843249\\
0.860811146511249	0.176674421526804\\
nan	nan\\
0.6	0.36143593539449\\
0.64	0.36143593539449\\
nan	nan\\
0.660310098260689	0.32643659441705\\
0.64	0.36143593539449\\
nan	nan\\
0.619975703052198	0.326748771470784\\
0.64	0.36143593539449\\
nan	nan\\
0.861832188359289	0.094757752404606\\
0.861204317393373	0.135855323735557\\
nan	nan\\
0.826835037136286	0.154580398843249\\
0.861204317393373	0.135855323735557\\
nan	nan\\
0.827502497557028	0.113114007279529\\
0.861204317393373	0.135855323735557\\
nan	nan\\
0.56	0.36143593539449\\
0.6	0.36143593539449\\
nan	nan\\
0.619975703052198	0.326748771470784\\
0.6	0.36143593539449\\
nan	nan\\
0.580037045731116	0.327104100192038\\
0.6	0.36143593539449\\
nan	nan\\
0.861916516237188	0.0528828171392704\\
0.861832188359289	0.094757752404606\\
nan	nan\\
0.827502497557028	0.113114007279529\\
0.861832188359289	0.094757752404606\\
nan	nan\\
0.829373464357099	0.0729565166140696\\
0.861832188359289	0.094757752404606\\
nan	nan\\
0.52	0.36143593539449\\
0.56	0.36143593539449\\
nan	nan\\
0.580037045731116	0.327104100192038\\
0.56	0.36143593539449\\
nan	nan\\
0.540063964700577	0.32680894620341\\
0.56	0.36143593539449\\
nan	nan\\
0.859989578107654	0.00953552542049852\\
0.861916516237188	0.0528828171392704\\
nan	nan\\
0.829373464357099	0.0729565166140696\\
0.861916516237188	0.0528828171392704\\
nan	nan\\
0.828452808688229	0.03079499503837\\
0.861916516237188	0.0528828171392704\\
nan	nan\\
0.48	0.36143593539449\\
0.52	0.36143593539449\\
nan	nan\\
0.540063964700577	0.32680894620341\\
0.52	0.36143593539449\\
nan	nan\\
0.500098203510148	0.326274786517739\\
0.52	0.36143593539449\\
nan	nan\\
0.860876814247902	-0.032417617277493\\
0.859989578107654	0.00953552542049852\\
nan	nan\\
0.828452808688229	0.03079499503837\\
0.859989578107654	0.00953552542049852\\
nan	nan\\
0.44	0.36143593539449\\
0.48	0.36143593539449\\
nan	nan\\
0.500098203510148	0.326274786517739\\
0.48	0.36143593539449\\
nan	nan\\
0.459896548319958	0.326226268099084\\
0.48	0.36143593539449\\
nan	nan\\
0.4	0.36143593539449\\
0.44	0.36143593539449\\
nan	nan\\
0.459896548319958	0.326226268099084\\
0.44	0.36143593539449\\
nan	nan\\
0.419618651680285	0.325949572340221\\
0.44	0.36143593539449\\
nan	nan\\
0.36	0.36143593539449\\
0.4	0.36143593539449\\
nan	nan\\
0.419618651680285	0.325949572340221\\
0.4	0.36143593539449\\
nan	nan\\
0.379596586630338	0.326119173307728\\
0.4	0.36143593539449\\
nan	nan\\
0.32	0.36143593539449\\
0.36	0.36143593539449\\
nan	nan\\
0.379596586630338	0.326119173307728\\
0.36	0.36143593539449\\
nan	nan\\
0.339627166825486	0.326178731789239\\
0.36	0.36143593539449\\
nan	nan\\
0.28	0.36143593539449\\
0.32	0.36143593539449\\
nan	nan\\
0.339627166825486	0.326178731789239\\
0.32	0.36143593539449\\
nan	nan\\
0.299689427972682	0.326056682103113\\
0.32	0.36143593539449\\
nan	nan\\
0.24	0.36143593539449\\
0.28	0.36143593539449\\
nan	nan\\
0.299689427972682	0.326056682103113\\
0.28	0.36143593539449\\
nan	nan\\
0.259754547784416	0.325890668742896\\
0.28	0.36143593539449\\
nan	nan\\
0.2	0.36143593539449\\
0.24	0.36143593539449\\
nan	nan\\
0.259754547784416	0.325890668742896\\
0.24	0.36143593539449\\
nan	nan\\
0.219926559485248	0.326062096404192\\
0.24	0.36143593539449\\
nan	nan\\
0.16	0.36143593539449\\
0.2	0.36143593539449\\
nan	nan\\
0.219926559485248	0.326062096404192\\
0.2	0.36143593539449\\
nan	nan\\
0.180031755087134	0.326479569354167\\
0.2	0.36143593539449\\
nan	nan\\
0.872621517772498	-0.346892623338512\\
0.859422933700342	-0.314538076348062\\
nan	nan\\
0.12	0.36143593539449\\
0.16	0.36143593539449\\
nan	nan\\
0.180031755087134	0.326479569354167\\
0.16	0.36143593539449\\
nan	nan\\
0.14	0.326794919243113\\
0.16	0.36143593539449\\
nan	nan\\
0.08	0.36143593539449\\
0.12	0.36143593539449\\
nan	nan\\
0.14	0.326794919243113\\
0.12	0.36143593539449\\
nan	nan\\
0.0999999999999999	0.326794919243113\\
0.12	0.36143593539449\\
nan	nan\\
0.0400000000000001	0.36143593539449\\
0.08	0.36143593539449\\
nan	nan\\
0.0999999999999999	0.326794919243113\\
0.08	0.36143593539449\\
nan	nan\\
0.06	0.326794919243113\\
0.08	0.36143593539449\\
nan	nan\\
8.18789480661053e-16	0.36143593539449\\
0.0400000000000001	0.36143593539449\\
nan	nan\\
0.06	0.326794919243113\\
0.0400000000000001	0.36143593539449\\
nan	nan\\
0.0200000000000006	0.326794919243113\\
0.0400000000000001	0.36143593539449\\
nan	nan\\
0.860239581982038	-0.507533181656041\\
0.852680409341249	-0.465686196492197\\
nan	nan\\
-0.04	0.361435935394489\\
8.18789480661053e-16	0.36143593539449\\
nan	nan\\
0.0200000000000006	0.326794919243113\\
8.18789480661053e-16	0.36143593539449\\
nan	nan\\
-0.019999999999999	0.326794919243112\\
8.18789480661053e-16	0.36143593539449\\
nan	nan\\
0.859307870292575	-0.549914019724607\\
0.860239581982038	-0.507533181656041\\
nan	nan\\
0.833172446076781	-0.527753026204917\\
0.860239581982038	-0.507533181656041\\
nan	nan\\
-0.0800000000000008	0.36143593539449\\
-0.04	0.361435935394489\\
nan	nan\\
-0.019999999999999	0.326794919243112\\
-0.04	0.361435935394489\\
nan	nan\\
-0.0600000000000008	0.326794919243111\\
-0.04	0.361435935394489\\
nan	nan\\
0.857681469958682	-0.592161745844034\\
0.859307870292575	-0.549914019724607\\
nan	nan\\
0.81510775107916	-0.567470534800308\\
0.859307870292575	-0.549914019724607\\
nan	nan\\
0.833172446076781	-0.527753026204917\\
0.859307870292575	-0.549914019724607\\
nan	nan\\
-0.12	0.36143593539449\\
-0.0800000000000008	0.36143593539449\\
nan	nan\\
-0.0600000000000008	0.326794919243111\\
-0.0800000000000008	0.36143593539449\\
nan	nan\\
-0.100000000000001	0.326794919243113\\
-0.0800000000000008	0.36143593539449\\
nan	nan\\
0.830262521715162	-0.612732601556634\\
0.857681469958682	-0.592161745844034\\
nan	nan\\
0.81510775107916	-0.567470534800308\\
0.857681469958682	-0.592161745844034\\
nan	nan\\
-0.16	0.36143593539449\\
-0.12	0.36143593539449\\
nan	nan\\
-0.100000000000001	0.326794919243113\\
-0.12	0.36143593539449\\
nan	nan\\
-0.14	0.326794919243112\\
-0.12	0.36143593539449\\
nan	nan\\
-0.2	0.36143593539449\\
-0.16	0.36143593539449\\
nan	nan\\
-0.14	0.326794919243112\\
-0.16	0.36143593539449\\
nan	nan\\
-0.18	0.326794919243112\\
-0.16	0.36143593539449\\
nan	nan\\
-0.239999999999999	0.36143593539449\\
-0.2	0.36143593539449\\
nan	nan\\
-0.18	0.326794919243112\\
-0.2	0.36143593539449\\
nan	nan\\
-0.219999999999999	0.326794919243113\\
-0.2	0.36143593539449\\
nan	nan\\
-0.28	0.361435935394489\\
-0.239999999999999	0.36143593539449\\
nan	nan\\
-0.219999999999999	0.326794919243113\\
-0.239999999999999	0.36143593539449\\
nan	nan\\
-0.259999999999999	0.326794919243111\\
-0.239999999999999	0.36143593539449\\
nan	nan\\
-0.320000000000001	0.36143593539449\\
-0.28	0.361435935394489\\
nan	nan\\
-0.259999999999999	0.326794919243111\\
-0.28	0.361435935394489\\
nan	nan\\
-0.300000000000001	0.326794919243111\\
-0.28	0.361435935394489\\
nan	nan\\
-0.36	0.36143593539449\\
-0.320000000000001	0.36143593539449\\
nan	nan\\
-0.300000000000001	0.326794919243111\\
-0.320000000000001	0.36143593539449\\
nan	nan\\
-0.340000000000001	0.326794919243113\\
-0.320000000000001	0.36143593539449\\
nan	nan\\
-0.4	0.36143593539449\\
-0.36	0.36143593539449\\
nan	nan\\
-0.340000000000001	0.326794919243113\\
-0.36	0.36143593539449\\
nan	nan\\
-0.38	0.326794919243113\\
-0.36	0.36143593539449\\
nan	nan\\
-0.44	0.36143593539449\\
-0.4	0.36143593539449\\
nan	nan\\
-0.38	0.326794919243113\\
-0.4	0.36143593539449\\
nan	nan\\
-0.42	0.326794919243113\\
-0.4	0.36143593539449\\
nan	nan\\
-0.48	0.36143593539449\\
-0.44	0.36143593539449\\
nan	nan\\
-0.42	0.326794919243113\\
-0.44	0.36143593539449\\
nan	nan\\
-0.46	0.326794919243113\\
-0.44	0.36143593539449\\
nan	nan\\
0.757090520159379	-0.610808347929651\\
0.796595153107544	-0.610699654980169\\
nan	nan\\
0.830262521715162	-0.612732601556634\\
0.796595153107544	-0.610699654980169\\
nan	nan\\
0.81510775107916	-0.567470534800308\\
0.796595153107544	-0.610699654980169\\
nan	nan\\
0.777184111908764	-0.582466106425956\\
0.796595153107544	-0.610699654980169\\
nan	nan\\
-0.52	0.36143593539449\\
-0.48	0.36143593539449\\
nan	nan\\
-0.46	0.326794919243113\\
-0.48	0.36143593539449\\
nan	nan\\
-0.5	0.326794919243113\\
-0.48	0.36143593539449\\
nan	nan\\
0.716168250930273	-0.606454539496975\\
0.757090520159379	-0.610808347929651\\
nan	nan\\
0.777184111908764	-0.582466106425956\\
0.757090520159379	-0.610808347929651\\
nan	nan\\
-0.56	0.36143593539449\\
-0.52	0.36143593539449\\
nan	nan\\
-0.5	0.326794919243113\\
-0.52	0.36143593539449\\
nan	nan\\
-0.54	0.326794919243113\\
-0.52	0.36143593539449\\
nan	nan\\
-0.6	0.36143593539449\\
-0.56	0.36143593539449\\
nan	nan\\
-0.54	0.326794919243113\\
-0.56	0.36143593539449\\
nan	nan\\
-0.58	0.326794919243113\\
-0.56	0.36143593539449\\
nan	nan\\
-0.64	0.36143593539449\\
-0.6	0.36143593539449\\
nan	nan\\
-0.58	0.326794919243113\\
-0.6	0.36143593539449\\
nan	nan\\
-0.62	0.326794919243113\\
-0.6	0.36143593539449\\
nan	nan\\
-0.680804086358404	0.361172300753616\\
-0.64	0.36143593539449\\
nan	nan\\
-0.62	0.326794919243113\\
-0.64	0.36143593539449\\
nan	nan\\
-0.661029565325072	0.326675759795981\\
-0.64	0.36143593539449\\
nan	nan\\
-0.721173319999941	0.361228630238121\\
-0.680804086358404	0.361172300753616\\
nan	nan\\
-0.661029565325072	0.326675759795981\\
-0.680804086358404	0.361172300753616\\
nan	nan\\
-0.702557062788717	0.326048435541703\\
-0.680804086358404	0.361172300753616\\
nan	nan\\
-0.760859513047539	0.362675151772051\\
-0.721173319999941	0.361228630238121\\
nan	nan\\
-0.702557062788717	0.326048435541703\\
-0.721173319999941	0.361228630238121\\
nan	nan\\
-0.744330699225431	0.326223071537465\\
-0.721173319999941	0.361228630238121\\
nan	nan\\
-0.801096237264027	0.361461567084136\\
-0.760859513047539	0.362675151772051\\
nan	nan\\
-0.744330699225431	0.326223071537465\\
-0.760859513047539	0.362675151772051\\
nan	nan\\
-0.780007519764017	0.332535260897327\\
-0.760859513047539	0.362675151772051\\
nan	nan\\
-0.842182078818298	0.360475915250499\\
-0.801096237264027	0.361461567084136\\
nan	nan\\
-0.780007519764017	0.332535260897327\\
-0.801096237264027	0.361461567084136\\
nan	nan\\
-0.818390748677414	0.321379103145425\\
-0.801096237264027	0.361461567084136\\
nan	nan\\
-0.862976374372883	0.330755363407089\\
-0.842182078818298	0.360475915250499\\
nan	nan\\
-0.818390748677414	0.321379103145425\\
-0.842182078818298	0.360475915250499\\
nan	nan\\
0.240937181615533	-0.609063600222333\\
0.284570956135217	-0.604488004945548\\
nan	nan\\
0.198942681028327	-0.611921229635878\\
0.240937181615533	-0.609063600222333\\
nan	nan\\
0.216326182015018	-0.579371999707383\\
0.240937181615533	-0.609063600222333\\
nan	nan\\
0.159138611285979	-0.611525728230451\\
0.198942681028327	-0.611921229635878\\
nan	nan\\
0.176631203560932	-0.577537517514912\\
0.198942681028327	-0.611921229635878\\
nan	nan\\
0.216326182015018	-0.579371999707383\\
0.198942681028327	-0.611921229635878\\
nan	nan\\
0.119947122360482	-0.611160384428418\\
0.159138611285979	-0.611525728230451\\
nan	nan\\
0.176631203560932	-0.577537517514912\\
0.159138611285979	-0.611525728230451\\
nan	nan\\
0.1400721215498	-0.575581635928139\\
0.159138611285979	-0.611525728230451\\
nan	nan\\
0.0801525092319681	-0.611302175498654\\
0.119947122360482	-0.611160384428418\\
nan	nan\\
0.1400721215498	-0.575581635928139\\
0.119947122360482	-0.611160384428418\\
nan	nan\\
0.10061738535657	-0.576446623246\\
0.119947122360482	-0.611160384428418\\
nan	nan\\
0.04	-0.61143593539449\\
0.0801525092319681	-0.611302175498654\\
nan	nan\\
0.10061738535657	-0.576446623246\\
0.0801525092319681	-0.611302175498654\\
nan	nan\\
0.0604617405217595	-0.576663023601142\\
0.0801525092319681	-0.611302175498654\\
nan	nan\\
-0.859351566580292	0.257978435616873\\
-0.858313870052505	0.296947875117628\\
nan	nan\\
-0.862976374372883	0.330755363407089\\
-0.858313870052505	0.296947875117628\\
nan	nan\\
-0.818390748677414	0.321379103145425\\
-0.858313870052505	0.296947875117628\\
nan	nan\\
-0.82186957621479	0.279155329698729\\
-0.858313870052505	0.296947875117628\\
nan	nan\\
-8.32667268468867e-17	-0.61143593539449\\
0.04	-0.61143593539449\\
nan	nan\\
0.0604617405217595	-0.576663023601142\\
0.04	-0.61143593539449\\
nan	nan\\
0.0199999999999997	-0.576794919243112\\
0.04	-0.61143593539449\\
nan	nan\\
-0.860382881915832	0.217738042868978\\
-0.859351566580292	0.257978435616873\\
nan	nan\\
-0.82186957621479	0.279155329698729\\
-0.859351566580292	0.257978435616873\\
nan	nan\\
-0.825846162284356	0.237903225806452\\
-0.859351566580292	0.257978435616873\\
nan	nan\\
-0.0399999999999997	-0.61143593539449\\
-8.32667268468867e-17	-0.61143593539449\\
nan	nan\\
0.0199999999999997	-0.576794919243112\\
-8.32667268468867e-17	-0.61143593539449\\
nan	nan\\
-0.0199999999999998	-0.576794919243113\\
-8.32667268468867e-17	-0.61143593539449\\
nan	nan\\
-0.860654526917053	0.17741935483871\\
-0.860382881915832	0.217738042868978\\
nan	nan\\
-0.825846162284356	0.237903225806452\\
-0.860382881915832	0.217738042868978\\
nan	nan\\
-0.825011199682627	0.19808875325572\\
-0.860382881915832	0.217738042868978\\
nan	nan\\
-0.0800000000000001	-0.61143593539449\\
-0.0399999999999997	-0.61143593539449\\
nan	nan\\
-0.0199999999999998	-0.576794919243113\\
-0.0399999999999997	-0.61143593539449\\
nan	nan\\
-0.0599999999999999	-0.576794919243112\\
-0.0399999999999997	-0.61143593539449\\
nan	nan\\
-0.860654526917052	0.137096774193549\\
-0.860654526917053	0.17741935483871\\
nan	nan\\
-0.825011199682627	0.19808875325572\\
-0.860654526917053	0.17741935483871\\
nan	nan\\
-0.825410684746099	0.157596089993033\\
-0.860654526917053	0.17741935483871\\
nan	nan\\
-0.12	-0.61143593539449\\
-0.0800000000000001	-0.61143593539449\\
nan	nan\\
-0.0599999999999999	-0.576794919243112\\
-0.0800000000000001	-0.61143593539449\\
nan	nan\\
-0.1	-0.576794919243113\\
-0.0800000000000001	-0.61143593539449\\
nan	nan\\
-0.860654526917052	0.0967741935483869\\
-0.860654526917052	0.137096774193549\\
nan	nan\\
-0.825410684746099	0.157596089993033\\
-0.860654526917052	0.137096774193549\\
nan	nan\\
-0.825846162284355	0.116935483870968\\
-0.860654526917052	0.137096774193549\\
nan	nan\\
-0.16	-0.61143593539449\\
-0.12	-0.61143593539449\\
nan	nan\\
-0.1	-0.576794919243113\\
-0.12	-0.61143593539449\\
nan	nan\\
-0.14	-0.576794919243112\\
-0.12	-0.61143593539449\\
nan	nan\\
-0.860654526917053	0.056451612903226\\
-0.860654526917052	0.0967741935483869\\
nan	nan\\
-0.825846162284355	0.116935483870968\\
-0.860654526917052	0.0967741935483869\\
nan	nan\\
-0.825846162284356	0.0766129032258055\\
-0.860654526917052	0.0967741935483869\\
nan	nan\\
-0.2	-0.61143593539449\\
-0.16	-0.61143593539449\\
nan	nan\\
-0.14	-0.576794919243112\\
-0.16	-0.61143593539449\\
nan	nan\\
-0.18	-0.576794919243112\\
-0.16	-0.61143593539449\\
nan	nan\\
-0.860654526917052	0.0161290322580648\\
-0.860654526917053	0.056451612903226\\
nan	nan\\
-0.825846162284356	0.0766129032258055\\
-0.860654526917053	0.056451612903226\\
nan	nan\\
-0.825846162284356	0.0362903225806461\\
-0.860654526917053	0.056451612903226\\
nan	nan\\
-0.24	-0.61143593539449\\
-0.2	-0.61143593539449\\
nan	nan\\
-0.18	-0.576794919243112\\
-0.2	-0.61143593539449\\
nan	nan\\
-0.22	-0.576794919243112\\
-0.2	-0.61143593539449\\
nan	nan\\
-0.860654526917052	-0.0241935483870973\\
-0.860654526917052	0.0161290322580648\\
nan	nan\\
-0.825846162284356	0.0362903225806461\\
-0.860654526917052	0.0161290322580648\\
nan	nan\\
-0.825846162284355	-0.00403225806451647\\
-0.860654526917052	0.0161290322580648\\
nan	nan\\
-0.28	-0.61143593539449\\
-0.24	-0.61143593539449\\
nan	nan\\
-0.22	-0.576794919243112\\
-0.24	-0.61143593539449\\
nan	nan\\
-0.26	-0.576794919243112\\
-0.24	-0.61143593539449\\
nan	nan\\
-0.860654526917053	-0.0645161290322581\\
-0.860654526917052	-0.0241935483870973\\
nan	nan\\
-0.825846162284355	-0.00403225806451647\\
-0.860654526917052	-0.0241935483870973\\
nan	nan\\
-0.825846162284356	-0.044354838709678\\
-0.860654526917052	-0.0241935483870973\\
nan	nan\\
-0.32	-0.61143593539449\\
-0.28	-0.61143593539449\\
nan	nan\\
-0.26	-0.576794919243112\\
-0.28	-0.61143593539449\\
nan	nan\\
-0.3	-0.576794919243112\\
-0.28	-0.61143593539449\\
nan	nan\\
-0.860654526917052	-0.104838709677419\\
-0.860654526917053	-0.0645161290322581\\
nan	nan\\
-0.825846162284356	-0.044354838709678\\
-0.860654526917053	-0.0645161290322581\\
nan	nan\\
-0.825846162284356	-0.0846774193548381\\
-0.860654526917053	-0.0645161290322581\\
nan	nan\\
-0.36	-0.61143593539449\\
-0.32	-0.61143593539449\\
nan	nan\\
-0.3	-0.576794919243112\\
-0.32	-0.61143593539449\\
nan	nan\\
-0.34	-0.576794919243112\\
-0.32	-0.61143593539449\\
nan	nan\\
-0.860654526917052	-0.145161290322581\\
-0.860654526917052	-0.104838709677419\\
nan	nan\\
-0.825846162284356	-0.0846774193548381\\
-0.860654526917052	-0.104838709677419\\
nan	nan\\
-0.825846162284355	-0.125\\
-0.860654526917052	-0.104838709677419\\
nan	nan\\
-0.4	-0.61143593539449\\
-0.36	-0.61143593539449\\
nan	nan\\
-0.34	-0.576794919243112\\
-0.36	-0.61143593539449\\
nan	nan\\
-0.38	-0.576794919243112\\
-0.36	-0.61143593539449\\
nan	nan\\
-0.860654526917053	-0.185483870967742\\
-0.860654526917052	-0.145161290322581\\
nan	nan\\
-0.825846162284355	-0.125\\
-0.860654526917052	-0.145161290322581\\
nan	nan\\
-0.825846162284355	-0.165322580645162\\
-0.860654526917052	-0.145161290322581\\
nan	nan\\
-0.44	-0.61143593539449\\
-0.4	-0.61143593539449\\
nan	nan\\
-0.38	-0.576794919243112\\
-0.4	-0.61143593539449\\
nan	nan\\
-0.42	-0.576794919243112\\
-0.4	-0.61143593539449\\
nan	nan\\
-0.860654526917053	-0.225806451612903\\
-0.860654526917053	-0.185483870967742\\
nan	nan\\
-0.825846162284355	-0.165322580645162\\
-0.860654526917053	-0.185483870967742\\
nan	nan\\
-0.825846162284356	-0.205645161290323\\
-0.860654526917053	-0.185483870967742\\
nan	nan\\
-0.48	-0.61143593539449\\
-0.44	-0.61143593539449\\
nan	nan\\
-0.42	-0.576794919243112\\
-0.44	-0.61143593539449\\
nan	nan\\
-0.46	-0.576794919243113\\
-0.44	-0.61143593539449\\
nan	nan\\
-0.860654526917052	-0.266129032258064\\
-0.860654526917053	-0.225806451612903\\
nan	nan\\
-0.825846162284356	-0.205645161290323\\
-0.860654526917053	-0.225806451612903\\
nan	nan\\
-0.825846162284356	-0.245967741935483\\
-0.860654526917053	-0.225806451612903\\
nan	nan\\
-0.52	-0.61143593539449\\
-0.48	-0.61143593539449\\
nan	nan\\
-0.46	-0.576794919243113\\
-0.48	-0.61143593539449\\
nan	nan\\
-0.5	-0.576794919243112\\
-0.48	-0.61143593539449\\
nan	nan\\
-0.860654526917053	-0.306451612903225\\
-0.860654526917052	-0.266129032258064\\
nan	nan\\
-0.825846162284356	-0.245967741935483\\
-0.860654526917052	-0.266129032258064\\
nan	nan\\
-0.825846162284356	-0.286290322580645\\
-0.860654526917052	-0.266129032258064\\
nan	nan\\
-0.56	-0.61143593539449\\
-0.52	-0.61143593539449\\
nan	nan\\
-0.5	-0.576794919243112\\
-0.52	-0.61143593539449\\
nan	nan\\
-0.54	-0.576794919243112\\
-0.52	-0.61143593539449\\
nan	nan\\
-0.860654526917052	-0.346774193548386\\
-0.860654526917053	-0.306451612903225\\
nan	nan\\
-0.825846162284356	-0.286290322580645\\
-0.860654526917053	-0.306451612903225\\
nan	nan\\
-0.825846162284356	-0.326612903225806\\
-0.860654526917053	-0.306451612903225\\
nan	nan\\
-0.6	-0.61143593539449\\
-0.56	-0.61143593539449\\
nan	nan\\
-0.54	-0.576794919243112\\
-0.56	-0.61143593539449\\
nan	nan\\
-0.58	-0.576794919243112\\
-0.56	-0.61143593539449\\
nan	nan\\
-0.860654526917052	-0.387096774193549\\
-0.860654526917052	-0.346774193548386\\
nan	nan\\
-0.825846162284356	-0.326612903225806\\
-0.860654526917052	-0.346774193548386\\
nan	nan\\
-0.825846162284355	-0.366935483870968\\
-0.860654526917052	-0.346774193548386\\
nan	nan\\
-0.64	-0.61143593539449\\
-0.6	-0.61143593539449\\
nan	nan\\
-0.58	-0.576794919243112\\
-0.6	-0.61143593539449\\
nan	nan\\
-0.62	-0.576794919243112\\
-0.6	-0.61143593539449\\
nan	nan\\
-0.860372565905861	-0.427689422649487\\
-0.860654526917052	-0.387096774193549\\
nan	nan\\
-0.825846162284355	-0.366935483870968\\
-0.860654526917052	-0.387096774193549\\
nan	nan\\
-0.825647871454387	-0.407697669146969\\
-0.860654526917052	-0.387096774193549\\
nan	nan\\
-0.680129287574653	-0.610951676800436\\
-0.64	-0.61143593539449\\
nan	nan\\
-0.62	-0.576794919243112\\
-0.64	-0.61143593539449\\
nan	nan\\
-0.660266017538866	-0.575909085561797\\
-0.64	-0.61143593539449\\
nan	nan\\
-0.860176168448764	-0.468204123419011\\
-0.860372565905861	-0.427689422649487\\
nan	nan\\
-0.825647871454387	-0.407697669146969\\
-0.860372565905861	-0.427689422649487\\
nan	nan\\
-0.824884311276673	-0.448460802639506\\
-0.860372565905861	-0.427689422649487\\
nan	nan\\
-0.719940324954704	-0.610805230533003\\
-0.680129287574653	-0.610951676800436\\
nan	nan\\
-0.660266017538866	-0.575909085561797\\
-0.680129287574653	-0.610951676800436\\
nan	nan\\
-0.700415829832871	-0.575231016284944\\
-0.680129287574653	-0.610951676800436\\
nan	nan\\
-0.860341441024743	-0.508771559167186\\
-0.860176168448764	-0.468204123419011\\
nan	nan\\
-0.824884311276673	-0.448460802639506\\
-0.860176168448764	-0.468204123419011\\
nan	nan\\
-0.824590345420912	-0.489063976265094\\
-0.860176168448764	-0.468204123419011\\
nan	nan\\
-0.759375010368313	-0.61115773920547\\
-0.719940324954704	-0.610805230533003\\
nan	nan\\
-0.700415829832871	-0.575231016284944\\
-0.719940324954704	-0.610805230533003\\
nan	nan\\
-0.740012507664284	-0.575482104420591\\
-0.719940324954704	-0.610805230533003\\
nan	nan\\
-0.85988637915109	-0.550622341604269\\
-0.860341441024743	-0.508771559167186\\
nan	nan\\
-0.824590345420912	-0.489063976265094\\
-0.860341441024743	-0.508771559167186\\
nan	nan\\
-0.825804577023353	-0.528916686628718\\
-0.860341441024743	-0.508771559167186\\
nan	nan\\
-0.798016280510943	-0.610637695443363\\
-0.759375010368313	-0.61115773920547\\
nan	nan\\
-0.740012507664284	-0.575482104420591\\
-0.759375010368313	-0.61115773920547\\
nan	nan\\
-0.779311828923817	-0.576921956008591\\
-0.759375010368313	-0.61115773920547\\
nan	nan\\
-0.861655087520542	-0.593205085994563\\
-0.85988637915109	-0.550622341604269\\
nan	nan\\
-0.825804577023353	-0.528916686628718\\
-0.85988637915109	-0.550622341604269\\
nan	nan\\
-0.822362497228909	-0.573642981340454\\
-0.85988637915109	-0.550622341604269\\
nan	nan\\
-0.831888285374464	-0.613376772265812\\
-0.798016280510943	-0.610637695443363\\
nan	nan\\
-0.779311828923817	-0.576921956008591\\
-0.798016280510943	-0.610637695443363\\
nan	nan\\
-0.822362497228909	-0.573642981340454\\
-0.798016280510943	-0.610637695443363\\
nan	nan\\
-0.831888285374464	-0.613376772265812\\
-0.861655087520542	-0.593205085994563\\
nan	nan\\
-0.822362497228909	-0.573642981340454\\
-0.861655087520542	-0.593205085994563\\
nan	nan\\
0.770623767229395	-0.546653328463139\\
0.796585887775903	-0.520150380440449\\
nan	nan\\
0.81510775107916	-0.567470534800308\\
0.796585887775903	-0.520150380440449\\
nan	nan\\
0.833172446076781	-0.527753026204917\\
0.796585887775903	-0.520150380440449\\
nan	nan\\
0.764111739884827	0.0542689119443266\\
0.791504325972939	0.0165836705385247\\
nan	nan\\
0.828452808688229	0.03079499503837\\
0.791504325972939	0.0165836705385247\\
nan	nan\\
0.800933986266583	0.0537066054997019\\
0.791504325972939	0.0165836705385247\\
nan	nan\\
0.81510775107916	-0.567470534800308\\
0.770623767229395	-0.546653328463139\\
nan	nan\\
0.777184111908764	-0.582466106425956\\
0.770623767229395	-0.546653328463139\\
nan	nan\\
0.793051524213836	0.0894768398977431\\
0.764111739884827	0.0542689119443266\\
nan	nan\\
0.800933986266583	0.0537066054997019\\
0.764111739884827	0.0542689119443266\\
nan	nan\\
0.478847233291687	0.145960829171165\\
0.521785909321586	0.146668877406547\\
nan	nan\\
0.54851146294961	0.182569977347022\\
0.521785909321586	0.146668877406547\\
nan	nan\\
0.502358335740467	0.182633256919943\\
0.521785909321586	0.146668877406547\\
nan	nan\\
0.458024940087801	0.181033579137321\\
0.478847233291687	0.145960829171165\\
nan	nan\\
0.502358335740467	0.182633256919943\\
0.478847233291687	0.145960829171165\\
nan	nan\\
0.194618672479816	-0.512712362342462\\
0.230246359265859	-0.540437152536603\\
nan	nan\\
0.194960720802778	-0.549008867675315\\
0.230246359265859	-0.540437152536603\\
nan	nan\\
0.216326182015018	-0.579371999707383\\
0.230246359265859	-0.540437152536603\\
nan	nan\\
0.205071273506541	0.0154132821085931\\
0.235755037861915	0.0456453131135755\\
nan	nan\\
0.227383933020001	0.0884122061104315\\
0.235755037861915	0.0456453131135755\\
nan	nan\\
0.194089568159209	0.0571229991267316\\
0.235755037861915	0.0456453131135755\\
nan	nan\\
0.162127244338285	-0.540548052950949\\
0.194618672479816	-0.512712362342462\\
nan	nan\\
0.194960720802778	-0.549008867675315\\
0.194618672479816	-0.512712362342462\\
nan	nan\\
0.148340164069854	-0.509047174983526\\
0.194618672479816	-0.512712362342462\\
nan	nan\\
0.162009563140116	0.0243792259119841\\
0.205071273506541	0.0154132821085931\\
nan	nan\\
0.194089568159209	0.0571229991267316\\
0.205071273506541	0.0154132821085931\\
nan	nan\\
0.101537531898159	-0.227859069160323\\
0.102747144239791	-0.272769836382818\\
nan	nan\\
0.0662620469632037	-0.300419121657278\\
0.102747144239791	-0.272769836382818\\
nan	nan\\
0.0631017501911659	-0.251249545634336\\
0.102747144239791	-0.272769836382818\\
nan	nan\\
0.0628862419446616	-0.201748561327689\\
0.101537531898159	-0.227859069160323\\
nan	nan\\
0.0631017501911659	-0.251249545634336\\
0.101537531898159	-0.227859069160323\\
nan	nan\\
0.81510775107916	-0.567470534800308\\
0.830262521715162	-0.612732601556634\\
nan	nan\\
-0.818390748677414	0.321379103145425\\
-0.862976374372883	0.330755363407089\\
nan	nan\\
-0.822362497228909	-0.573642981340454\\
-0.831888285374464	-0.613376772265812\\
nan	nan\\
0.0662620469632037	-0.300419121657278\\
0.0749023960090726	-0.350722098472485\\
nan	nan\\
0.0303733417799724	-0.33268621487853\\
0.0749023960090726	-0.350722098472485\\
nan	nan\\
0.0396773624362362	-0.387722728367956\\
0.0749023960090726	-0.350722098472485\\
nan	nan\\
0.779022980424051	0.330889856662308\\
0.814452619022997	0.316976275377356\\
nan	nan\\
0.818463829406709	0.277401326222244\\
0.814452619022997	0.316976275377356\\
nan	nan\\
0.774008986146419	0.292850877889673\\
0.814452619022997	0.316976275377356\\
nan	nan\\
0.742910283932906	0.326367655039068\\
0.779022980424051	0.330889856662308\\
nan	nan\\
0.774008986146419	0.292850877889673\\
0.779022980424051	0.330889856662308\\
nan	nan\\
0.823958500944708	0.236667505880722\\
0.818463829406709	0.277401326222244\\
nan	nan\\
0.774008986146419	0.292850877889673\\
0.818463829406709	0.277401326222244\\
nan	nan\\
0.78684502999369	0.254319739096572\\
0.818463829406709	0.277401326222244\\
nan	nan\\
0.701631902395322	0.326478056931371\\
0.742910283932906	0.326367655039068\\
nan	nan\\
0.774008986146419	0.292850877889673\\
0.742910283932906	0.326367655039068\\
nan	nan\\
0.725173421754831	0.292130864636002\\
0.742910283932906	0.326367655039068\\
nan	nan\\
0.82626197498158	0.196095884484212\\
0.823958500944708	0.236667505880722\\
nan	nan\\
0.78684502999369	0.254319739096572\\
0.823958500944708	0.236667505880722\\
nan	nan\\
0.792362824217074	0.214067204085176\\
0.823958500944708	0.236667505880722\\
nan	nan\\
0.660310098260689	0.32643659441705\\
0.701631902395322	0.326478056931371\\
nan	nan\\
0.725173421754831	0.292130864636002\\
0.701631902395322	0.326478056931371\\
nan	nan\\
0.681020513439357	0.291635691710759\\
0.701631902395322	0.326478056931371\\
nan	nan\\
0.826835037136286	0.154580398843249\\
0.82626197498158	0.196095884484212\\
nan	nan\\
0.792362824217074	0.214067204085176\\
0.82626197498158	0.196095884484212\\
nan	nan\\
0.792844334636136	0.172955046459024\\
0.82626197498158	0.196095884484212\\
nan	nan\\
0.619975703052198	0.326748771470784\\
0.660310098260689	0.32643659441705\\
nan	nan\\
0.681020513439357	0.291635691710759\\
0.660310098260689	0.32643659441705\\
nan	nan\\
0.639220666035663	0.290887186214209\\
0.660310098260689	0.32643659441705\\
nan	nan\\
0.827502497557028	0.113114007279529\\
0.826835037136286	0.154580398843249\\
nan	nan\\
0.792844334636136	0.172955046459024\\
0.826835037136286	0.154580398843249\\
nan	nan\\
0.793238469173319	0.130663379911311\\
0.826835037136286	0.154580398843249\\
nan	nan\\
0.580037045731116	0.327104100192038\\
0.619975703052198	0.326748771470784\\
nan	nan\\
0.639220666035663	0.290887186214209\\
0.619975703052198	0.326748771470784\\
nan	nan\\
0.599903010861206	0.292878782753454\\
0.619975703052198	0.326748771470784\\
nan	nan\\
0.829373464357099	0.0729565166140696\\
0.827502497557028	0.113114007279529\\
nan	nan\\
0.793051524213836	0.0894768398977431\\
0.827502497557028	0.113114007279529\\
nan	nan\\
0.793238469173319	0.130663379911311\\
0.827502497557028	0.113114007279529\\
nan	nan\\
0.540063964700577	0.32680894620341\\
0.580037045731116	0.327104100192038\\
nan	nan\\
0.599903010861206	0.292878782753454\\
0.580037045731116	0.327104100192038\\
nan	nan\\
0.560240836246504	0.292941653045043\\
0.580037045731116	0.327104100192038\\
nan	nan\\
0.793051524213836	0.0894768398977431\\
0.829373464357099	0.0729565166140696\\
nan	nan\\
0.828452808688229	0.03079499503837\\
0.829373464357099	0.0729565166140696\\
nan	nan\\
0.800933986266583	0.0537066054997019\\
0.829373464357099	0.0729565166140696\\
nan	nan\\
0.500098203510148	0.326274786517739\\
0.540063964700577	0.32680894620341\\
nan	nan\\
0.560240836246504	0.292941653045043\\
0.540063964700577	0.32680894620341\\
nan	nan\\
0.52099312301349	0.290997274162005\\
0.540063964700577	0.32680894620341\\
nan	nan\\
0.459896548319958	0.326226268099084\\
0.500098203510148	0.326274786517739\\
nan	nan\\
0.52099312301349	0.290997274162005\\
0.500098203510148	0.326274786517739\\
nan	nan\\
0.480195235515328	0.290315634341451\\
0.500098203510148	0.326274786517739\\
nan	nan\\
0.419618651680285	0.325949572340221\\
0.459896548319958	0.326226268099084\\
nan	nan\\
0.480195235515328	0.290315634341451\\
0.459896548319958	0.326226268099084\\
nan	nan\\
0.439186199341362	0.290313990239681\\
0.459896548319958	0.326226268099084\\
nan	nan\\
0.379596586630338	0.326119173307728\\
0.419618651680285	0.325949572340221\\
nan	nan\\
0.439186199341362	0.290313990239681\\
0.419618651680285	0.325949572340221\\
nan	nan\\
0.398874292756417	0.290440553337265\\
0.419618651680285	0.325949572340221\\
nan	nan\\
0.339627166825486	0.326178731789239\\
0.379596586630338	0.326119173307728\\
nan	nan\\
0.398874292756417	0.290440553337265\\
0.379596586630338	0.326119173307728\\
nan	nan\\
0.359093244809314	0.291071365156274\\
0.379596586630338	0.326119173307728\\
nan	nan\\
0.299689427972682	0.326056682103113\\
0.339627166825486	0.326178731789239\\
nan	nan\\
0.359093244809314	0.291071365156274\\
0.339627166825486	0.326178731789239\\
nan	nan\\
0.318966501593751	0.290568852870888\\
0.339627166825486	0.326178731789239\\
nan	nan\\
0.259754547784416	0.325890668742896\\
0.299689427972682	0.326056682103113\\
nan	nan\\
0.318966501593751	0.290568852870888\\
0.299689427972682	0.326056682103113\\
nan	nan\\
0.279120353184619	0.289966984822945\\
0.299689427972682	0.326056682103113\\
nan	nan\\
0.219926559485248	0.326062096404192\\
0.259754547784416	0.325890668742896\\
nan	nan\\
0.279120353184619	0.289966984822945\\
0.259754547784416	0.325890668742896\\
nan	nan\\
0.239620396830408	0.290044831525127\\
0.259754547784416	0.325890668742896\\
nan	nan\\
0.180031755087134	0.326479569354167\\
0.219926559485248	0.326062096404192\\
nan	nan\\
0.239620396830408	0.290044831525127\\
0.219926559485248	0.326062096404192\\
nan	nan\\
0.19995814260237	0.290976424398198\\
0.219926559485248	0.326062096404192\\
nan	nan\\
0.14	0.326794919243113\\
0.180031755087134	0.326479569354167\\
nan	nan\\
0.19995814260237	0.290976424398198\\
0.180031755087134	0.326479569354167\\
nan	nan\\
0.159988359318462	0.291692305603332\\
0.180031755087134	0.326479569354167\\
nan	nan\\
0.0999999999999999	0.326794919243113\\
0.14	0.326794919243113\\
nan	nan\\
0.159988359318462	0.291692305603332\\
0.14	0.326794919243113\\
nan	nan\\
0.12	0.292153903091735\\
0.14	0.326794919243113\\
nan	nan\\
0.06	0.326794919243113\\
0.0999999999999999	0.326794919243113\\
nan	nan\\
0.12	0.292153903091735\\
0.0999999999999999	0.326794919243113\\
nan	nan\\
0.08	0.292153903091735\\
0.0999999999999999	0.326794919243113\\
nan	nan\\
0.0200000000000006	0.326794919243113\\
0.06	0.326794919243113\\
nan	nan\\
0.08	0.292153903091735\\
0.06	0.326794919243113\\
nan	nan\\
0.04	0.292153903091736\\
0.06	0.326794919243113\\
nan	nan\\
-0.019999999999999	0.326794919243112\\
0.0200000000000006	0.326794919243113\\
nan	nan\\
0.04	0.292153903091736\\
0.0200000000000006	0.326794919243113\\
nan	nan\\
2.0122792321331e-15	0.292153903091735\\
0.0200000000000006	0.326794919243113\\
nan	nan\\
-0.0600000000000008	0.326794919243111\\
-0.019999999999999	0.326794919243112\\
nan	nan\\
2.0122792321331e-15	0.292153903091735\\
-0.019999999999999	0.326794919243112\\
nan	nan\\
-0.04	0.292153903091733\\
-0.019999999999999	0.326794919243112\\
nan	nan\\
-0.100000000000001	0.326794919243113\\
-0.0600000000000008	0.326794919243111\\
nan	nan\\
-0.04	0.292153903091733\\
-0.0600000000000008	0.326794919243111\\
nan	nan\\
-0.0800000000000015	0.292153903091734\\
-0.0600000000000008	0.326794919243111\\
nan	nan\\
0.833172446076781	-0.527753026204917\\
0.81510775107916	-0.567470534800308\\
nan	nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.777184111908764	-0.582466106425956\\
0.81510775107916	-0.567470534800308\\
nan	nan\\
-0.14	0.326794919243112\\
-0.100000000000001	0.326794919243113\\
nan	nan\\
-0.0800000000000015	0.292153903091734\\
-0.100000000000001	0.326794919243113\\
nan	nan\\
-0.12	0.292153903091735\\
-0.100000000000001	0.326794919243113\\
nan	nan\\
-0.18	0.326794919243112\\
-0.14	0.326794919243112\\
nan	nan\\
-0.12	0.292153903091735\\
-0.14	0.326794919243112\\
nan	nan\\
-0.16	0.292153903091735\\
-0.14	0.326794919243112\\
nan	nan\\
-0.219999999999999	0.326794919243113\\
-0.18	0.326794919243112\\
nan	nan\\
-0.16	0.292153903091735\\
-0.18	0.326794919243112\\
nan	nan\\
-0.2	0.292153903091736\\
-0.18	0.326794919243112\\
nan	nan\\
-0.259999999999999	0.326794919243111\\
-0.219999999999999	0.326794919243113\\
nan	nan\\
-0.2	0.292153903091736\\
-0.219999999999999	0.326794919243113\\
nan	nan\\
-0.239999999999998	0.292153903091735\\
-0.219999999999999	0.326794919243113\\
nan	nan\\
-0.300000000000001	0.326794919243111\\
-0.259999999999999	0.326794919243111\\
nan	nan\\
-0.239999999999998	0.292153903091735\\
-0.259999999999999	0.326794919243111\\
nan	nan\\
-0.28	0.292153903091733\\
-0.259999999999999	0.326794919243111\\
nan	nan\\
-0.340000000000001	0.326794919243113\\
-0.300000000000001	0.326794919243111\\
nan	nan\\
-0.28	0.292153903091733\\
-0.300000000000001	0.326794919243111\\
nan	nan\\
-0.320000000000002	0.292153903091735\\
-0.300000000000001	0.326794919243111\\
nan	nan\\
-0.38	0.326794919243113\\
-0.340000000000001	0.326794919243113\\
nan	nan\\
-0.320000000000002	0.292153903091735\\
-0.340000000000001	0.326794919243113\\
nan	nan\\
-0.36	0.292153903091736\\
-0.340000000000001	0.326794919243113\\
nan	nan\\
-0.42	0.326794919243113\\
-0.38	0.326794919243113\\
nan	nan\\
-0.36	0.292153903091736\\
-0.38	0.326794919243113\\
nan	nan\\
-0.4	0.292153903091735\\
-0.38	0.326794919243113\\
nan	nan\\
-0.46	0.326794919243113\\
-0.42	0.326794919243113\\
nan	nan\\
-0.4	0.292153903091735\\
-0.42	0.326794919243113\\
nan	nan\\
-0.44	0.292153903091735\\
-0.42	0.326794919243113\\
nan	nan\\
-0.5	0.326794919243113\\
-0.46	0.326794919243113\\
nan	nan\\
-0.44	0.292153903091735\\
-0.46	0.326794919243113\\
nan	nan\\
-0.48	0.292153903091735\\
-0.46	0.326794919243113\\
nan	nan\\
-0.54	0.326794919243113\\
-0.5	0.326794919243113\\
nan	nan\\
-0.48	0.292153903091735\\
-0.5	0.326794919243113\\
nan	nan\\
-0.52	0.292153903091735\\
-0.5	0.326794919243113\\
nan	nan\\
-0.58	0.326794919243113\\
-0.54	0.326794919243113\\
nan	nan\\
-0.52	0.292153903091735\\
-0.54	0.326794919243113\\
nan	nan\\
-0.56	0.292153903091735\\
-0.54	0.326794919243113\\
nan	nan\\
-0.62	0.326794919243113\\
-0.58	0.326794919243113\\
nan	nan\\
-0.56	0.292153903091735\\
-0.58	0.326794919243113\\
nan	nan\\
-0.6	0.292153903091735\\
-0.58	0.326794919243113\\
nan	nan\\
-0.661029565325072	0.326675759795981\\
-0.62	0.326794919243113\\
nan	nan\\
-0.6	0.292153903091735\\
-0.62	0.326794919243113\\
nan	nan\\
-0.640626598131981	0.292521414227871\\
-0.62	0.326794919243113\\
nan	nan\\
-0.702557062788717	0.326048435541703\\
-0.661029565325072	0.326675759795981\\
nan	nan\\
-0.640626598131981	0.292521414227871\\
-0.661029565325072	0.326675759795981\\
nan	nan\\
-0.682369285090517	0.292036397096249\\
-0.661029565325072	0.326675759795981\\
nan	nan\\
-0.744330699225431	0.326223071537465\\
-0.702557062788717	0.326048435541703\\
nan	nan\\
-0.682369285090517	0.292036397096249\\
-0.702557062788717	0.326048435541703\\
nan	nan\\
-0.727129182075022	0.289804345384486\\
-0.702557062788717	0.326048435541703\\
nan	nan\\
-0.780007519764017	0.332535260897327\\
-0.744330699225431	0.326223071537465\\
nan	nan\\
-0.727129182075022	0.289804345384486\\
-0.744330699225431	0.326223071537465\\
nan	nan\\
-0.776855200717773	0.292880785411474\\
-0.744330699225431	0.326223071537465\\
nan	nan\\
-0.818390748677414	0.321379103145425\\
-0.780007519764017	0.332535260897327\\
nan	nan\\
-0.776855200717773	0.292880785411474\\
-0.780007519764017	0.332535260897327\\
nan	nan\\
-0.82186957621479	0.279155329698729\\
-0.818390748677414	0.321379103145425\\
nan	nan\\
-0.776855200717773	0.292880785411474\\
-0.818390748677414	0.321379103145425\\
nan	nan\\
0.1400721215498	-0.575581635928139\\
0.176631203560932	-0.577537517514912\\
nan	nan\\
0.162127244338285	-0.540548052950949\\
0.176631203560932	-0.577537517514912\\
nan	nan\\
0.194960720802778	-0.549008867675315\\
0.176631203560932	-0.577537517514912\\
nan	nan\\
0.216326182015018	-0.579371999707383\\
0.176631203560932	-0.577537517514912\\
nan	nan\\
0.10061738535657	-0.576446623246\\
0.1400721215498	-0.575581635928139\\
nan	nan\\
0.162127244338285	-0.540548052950949\\
0.1400721215498	-0.575581635928139\\
nan	nan\\
0.122812130236188	-0.541881533182326\\
0.1400721215498	-0.575581635928139\\
nan	nan\\
0.0604617405217595	-0.576663023601142\\
0.10061738535657	-0.576446623246\\
nan	nan\\
0.122812130236188	-0.541881533182326\\
0.10061738535657	-0.576446623246\\
nan	nan\\
0.0814779752605534	-0.542119096320472\\
0.10061738535657	-0.576446623246\\
nan	nan\\
0.0199999999999997	-0.576794919243112\\
0.0604617405217595	-0.576663023601142\\
nan	nan\\
0.0814779752605534	-0.542119096320472\\
0.0604617405217595	-0.576663023601142\\
nan	nan\\
0.0408841827397386	-0.541856204576146\\
0.0604617405217595	-0.576663023601142\\
nan	nan\\
-0.825846162284356	0.237903225806452\\
-0.82186957621479	0.279155329698729\\
nan	nan\\
-0.776855200717773	0.292880785411474\\
-0.82186957621479	0.279155329698729\\
nan	nan\\
-0.792328402543836	0.256431444958355\\
-0.82186957621479	0.279155329698729\\
nan	nan\\
-0.0199999999999998	-0.576794919243113\\
0.0199999999999997	-0.576794919243112\\
nan	nan\\
0.0408841827397386	-0.541856204576146\\
0.0199999999999997	-0.576794919243112\\
nan	nan\\
-4.16333634234434e-16	-0.542153903091735\\
0.0199999999999997	-0.576794919243112\\
nan	nan\\
-0.825011199682627	0.19808875325572\\
-0.825846162284356	0.237903225806452\\
nan	nan\\
-0.792328402543836	0.256431444958355\\
-0.825846162284356	0.237903225806452\\
nan	nan\\
-0.788464763312276	0.219789058636264\\
-0.825846162284356	0.237903225806452\\
nan	nan\\
-0.0599999999999999	-0.576794919243112\\
-0.0199999999999998	-0.576794919243113\\
nan	nan\\
-4.16333634234434e-16	-0.542153903091735\\
-0.0199999999999998	-0.576794919243113\\
nan	nan\\
-0.0399999999999996	-0.542153903091735\\
-0.0199999999999998	-0.576794919243113\\
nan	nan\\
-0.825410684746099	0.157596089993033\\
-0.825011199682627	0.19808875325572\\
nan	nan\\
-0.788464763312276	0.219789058636264\\
-0.825011199682627	0.19808875325572\\
nan	nan\\
-0.789576808958484	0.178528233946856\\
-0.825011199682627	0.19808875325572\\
nan	nan\\
-0.1	-0.576794919243113\\
-0.0599999999999999	-0.576794919243112\\
nan	nan\\
-0.0399999999999996	-0.542153903091735\\
-0.0599999999999999	-0.576794919243112\\
nan	nan\\
-0.0800000000000004	-0.542153903091735\\
-0.0599999999999999	-0.576794919243112\\
nan	nan\\
-0.825846162284355	0.116935483870968\\
-0.825410684746099	0.157596089993033\\
nan	nan\\
-0.789576808958484	0.178528233946856\\
-0.825410684746099	0.157596089993033\\
nan	nan\\
-0.790437118859953	0.137558494706549\\
-0.825410684746099	0.157596089993033\\
nan	nan\\
-0.14	-0.576794919243112\\
-0.1	-0.576794919243113\\
nan	nan\\
-0.0800000000000004	-0.542153903091735\\
-0.1	-0.576794919243113\\
nan	nan\\
-0.12	-0.542153903091735\\
-0.1	-0.576794919243113\\
nan	nan\\
-0.825846162284356	0.0766129032258055\\
-0.825846162284355	0.116935483870968\\
nan	nan\\
-0.790437118859953	0.137558494706549\\
-0.825846162284355	0.116935483870968\\
nan	nan\\
-0.791037797651657	0.0967741935483861\\
-0.825846162284355	0.116935483870968\\
nan	nan\\
-0.18	-0.576794919243112\\
-0.14	-0.576794919243112\\
nan	nan\\
-0.12	-0.542153903091735\\
-0.14	-0.576794919243112\\
nan	nan\\
-0.16	-0.542153903091735\\
-0.14	-0.576794919243112\\
nan	nan\\
-0.825846162284356	0.0362903225806461\\
-0.825846162284356	0.0766129032258055\\
nan	nan\\
-0.791037797651657	0.0967741935483861\\
-0.825846162284356	0.0766129032258055\\
nan	nan\\
-0.79103779765166	0.0564516129032258\\
-0.825846162284356	0.0766129032258055\\
nan	nan\\
-0.22	-0.576794919243112\\
-0.18	-0.576794919243112\\
nan	nan\\
-0.16	-0.542153903091735\\
-0.18	-0.576794919243112\\
nan	nan\\
-0.2	-0.542153903091735\\
-0.18	-0.576794919243112\\
nan	nan\\
-0.825846162284355	-0.00403225806451647\\
-0.825846162284356	0.0362903225806461\\
nan	nan\\
-0.79103779765166	0.0564516129032258\\
-0.825846162284356	0.0362903225806461\\
nan	nan\\
-0.791037797651657	0.0161290322580656\\
-0.825846162284356	0.0362903225806461\\
nan	nan\\
-0.26	-0.576794919243112\\
-0.22	-0.576794919243112\\
nan	nan\\
-0.2	-0.542153903091735\\
-0.22	-0.576794919243112\\
nan	nan\\
-0.24	-0.542153903091735\\
-0.22	-0.576794919243112\\
nan	nan\\
-0.825846162284356	-0.044354838709678\\
-0.825846162284355	-0.00403225806451647\\
nan	nan\\
-0.791037797651657	0.0161290322580656\\
-0.825846162284355	-0.00403225806451647\\
nan	nan\\
-0.791037797651658	-0.0241935483870983\\
-0.825846162284355	-0.00403225806451647\\
nan	nan\\
-0.3	-0.576794919243112\\
-0.26	-0.576794919243112\\
nan	nan\\
-0.24	-0.542153903091735\\
-0.26	-0.576794919243112\\
nan	nan\\
-0.28	-0.542153903091735\\
-0.26	-0.576794919243112\\
nan	nan\\
-0.825846162284356	-0.0846774193548381\\
-0.825846162284356	-0.044354838709678\\
nan	nan\\
-0.791037797651658	-0.0241935483870983\\
-0.825846162284356	-0.044354838709678\\
nan	nan\\
-0.791037797651659	-0.0645161290322581\\
-0.825846162284356	-0.044354838709678\\
nan	nan\\
-0.34	-0.576794919243112\\
-0.3	-0.576794919243112\\
nan	nan\\
-0.28	-0.542153903091735\\
-0.3	-0.576794919243112\\
nan	nan\\
-0.32	-0.542153903091735\\
-0.3	-0.576794919243112\\
nan	nan\\
-0.825846162284355	-0.125\\
-0.825846162284356	-0.0846774193548381\\
nan	nan\\
-0.791037797651659	-0.0645161290322581\\
-0.825846162284356	-0.0846774193548381\\
nan	nan\\
-0.791037797651658	-0.104838709677418\\
-0.825846162284356	-0.0846774193548381\\
nan	nan\\
-0.38	-0.576794919243112\\
-0.34	-0.576794919243112\\
nan	nan\\
-0.32	-0.542153903091735\\
-0.34	-0.576794919243112\\
nan	nan\\
-0.36	-0.542153903091735\\
-0.34	-0.576794919243112\\
nan	nan\\
-0.825846162284355	-0.165322580645162\\
-0.825846162284355	-0.125\\
nan	nan\\
-0.791037797651658	-0.104838709677418\\
-0.825846162284355	-0.125\\
nan	nan\\
-0.791037797651657	-0.145161290322581\\
-0.825846162284355	-0.125\\
nan	nan\\
-0.42	-0.576794919243112\\
-0.38	-0.576794919243112\\
nan	nan\\
-0.36	-0.542153903091735\\
-0.38	-0.576794919243112\\
nan	nan\\
-0.4	-0.542153903091735\\
-0.38	-0.576794919243112\\
nan	nan\\
-0.825846162284356	-0.205645161290323\\
-0.825846162284355	-0.165322580645162\\
nan	nan\\
-0.791037797651657	-0.145161290322581\\
-0.825846162284355	-0.165322580645162\\
nan	nan\\
-0.791037797651659	-0.185483870967743\\
-0.825846162284355	-0.165322580645162\\
nan	nan\\
-0.46	-0.576794919243113\\
-0.42	-0.576794919243112\\
nan	nan\\
-0.4	-0.542153903091735\\
-0.42	-0.576794919243112\\
nan	nan\\
-0.44	-0.542153903091735\\
-0.42	-0.576794919243112\\
nan	nan\\
-0.825846162284356	-0.245967741935483\\
-0.825846162284356	-0.205645161290323\\
nan	nan\\
-0.791037797651659	-0.185483870967743\\
-0.825846162284356	-0.205645161290323\\
nan	nan\\
-0.791037797651659	-0.225806451612903\\
-0.825846162284356	-0.205645161290323\\
nan	nan\\
-0.5	-0.576794919243112\\
-0.46	-0.576794919243113\\
nan	nan\\
-0.44	-0.542153903091735\\
-0.46	-0.576794919243113\\
nan	nan\\
-0.479999999999999	-0.542153903091735\\
-0.46	-0.576794919243113\\
nan	nan\\
-0.825846162284356	-0.286290322580645\\
-0.825846162284356	-0.245967741935483\\
nan	nan\\
-0.791037797651659	-0.225806451612903\\
-0.825846162284356	-0.245967741935483\\
nan	nan\\
-0.791037797651658	-0.266129032258064\\
-0.825846162284356	-0.245967741935483\\
nan	nan\\
-0.54	-0.576794919243112\\
-0.5	-0.576794919243112\\
nan	nan\\
-0.479999999999999	-0.542153903091735\\
-0.5	-0.576794919243112\\
nan	nan\\
-0.52	-0.542153903091734\\
-0.5	-0.576794919243112\\
nan	nan\\
-0.825846162284356	-0.326612903225806\\
-0.825846162284356	-0.286290322580645\\
nan	nan\\
-0.791037797651658	-0.266129032258064\\
-0.825846162284356	-0.286290322580645\\
nan	nan\\
-0.791037797651659	-0.306451612903226\\
-0.825846162284356	-0.286290322580645\\
nan	nan\\
-0.58	-0.576794919243112\\
-0.54	-0.576794919243112\\
nan	nan\\
-0.52	-0.542153903091734\\
-0.54	-0.576794919243112\\
nan	nan\\
-0.56	-0.542153903091735\\
-0.54	-0.576794919243112\\
nan	nan\\
-0.825846162284355	-0.366935483870968\\
-0.825846162284356	-0.326612903225806\\
nan	nan\\
-0.791037797651659	-0.306451612903226\\
-0.825846162284356	-0.326612903225806\\
nan	nan\\
-0.791037797651658	-0.346774193548386\\
-0.825846162284356	-0.326612903225806\\
nan	nan\\
-0.62	-0.576794919243112\\
-0.58	-0.576794919243112\\
nan	nan\\
-0.56	-0.542153903091735\\
-0.58	-0.576794919243112\\
nan	nan\\
-0.6	-0.542153903091735\\
-0.58	-0.576794919243112\\
nan	nan\\
-0.825647871454387	-0.407697669146969\\
-0.825846162284355	-0.366935483870968\\
nan	nan\\
-0.791037797651658	-0.346774193548386\\
-0.825846162284355	-0.366935483870968\\
nan	nan\\
-0.791331485082588	-0.387412888926629\\
-0.825846162284355	-0.366935483870968\\
nan	nan\\
-0.660266017538866	-0.575909085561797\\
-0.62	-0.576794919243112\\
nan	nan\\
-0.6	-0.542153903091735\\
-0.62	-0.576794919243112\\
nan	nan\\
-0.640121406619317	-0.541226864848923\\
-0.62	-0.576794919243112\\
nan	nan\\
-0.824884311276673	-0.448460802639506\\
-0.825647871454387	-0.407697669146969\\
nan	nan\\
-0.791331485082588	-0.387412888926629\\
-0.825647871454387	-0.407697669146969\\
nan	nan\\
-0.790686813861872	-0.428445611783358\\
-0.825647871454387	-0.407697669146969\\
nan	nan\\
-0.700415829832871	-0.575231016284944\\
-0.660266017538866	-0.575909085561797\\
nan	nan\\
-0.640121406619317	-0.541226864848923\\
-0.660266017538866	-0.575909085561797\\
nan	nan\\
-0.680591751717617	-0.539634650243014\\
-0.660266017538866	-0.575909085561797\\
nan	nan\\
-0.824590345420912	-0.489063976265094\\
-0.824884311276673	-0.448460802639506\\
nan	nan\\
-0.790686813861872	-0.428445611783358\\
-0.824884311276673	-0.448460802639506\\
nan	nan\\
-0.787757108800057	-0.470563984854797\\
-0.824884311276673	-0.448460802639506\\
nan	nan\\
-0.740012507664284	-0.575482104420591\\
-0.700415829832871	-0.575231016284944\\
nan	nan\\
-0.680591751717617	-0.539634650243014\\
-0.700415829832871	-0.575231016284944\\
nan	nan\\
-0.72165438262913	-0.537743696206567\\
-0.700415829832871	-0.575231016284944\\
nan	nan\\
-0.825804577023353	-0.528916686628718\\
-0.824590345420912	-0.489063976265094\\
nan	nan\\
-0.787757108800057	-0.470563984854797\\
-0.824590345420912	-0.489063976265094\\
nan	nan\\
-0.788546748553133	-0.510598417934739\\
-0.824590345420912	-0.489063976265094\\
nan	nan\\
-0.779311828923817	-0.576921956008591\\
-0.740012507664284	-0.575482104420591\\
nan	nan\\
-0.72165438262913	-0.537743696206567\\
-0.740012507664284	-0.575482104420591\\
nan	nan\\
-0.760534381609864	-0.540791810161057\\
-0.740012507664284	-0.575482104420591\\
nan	nan\\
-0.822362497228909	-0.573642981340454\\
-0.825804577023353	-0.528916686628718\\
nan	nan\\
-0.788546748553133	-0.510598417934739\\
-0.825804577023353	-0.528916686628718\\
nan	nan\\
-0.794936714749545	-0.545702257210546\\
-0.825804577023353	-0.528916686628718\\
nan	nan\\
-0.822362497228909	-0.573642981340454\\
-0.779311828923817	-0.576921956008591\\
nan	nan\\
-0.760534381609864	-0.540791810161057\\
-0.779311828923817	-0.576921956008591\\
nan	nan\\
-0.794936714749545	-0.545702257210546\\
-0.779311828923817	-0.576921956008591\\
nan	nan\\
-0.794936714749545	-0.545702257210546\\
-0.822362497228909	-0.573642981340454\\
nan	nan\\
0.76024970724072	0.148561745215534\\
0.727852050835911	0.122404878918721\\
nan	nan\\
0.72842670545447	0.171256391445095\\
0.727852050835911	0.122404878918721\\
nan	nan\\
0.696007191770518	0.140387027027235\\
0.727852050835911	0.122404878918721\\
nan	nan\\
0.793238469173319	0.130663379911311\\
0.793051524213836	0.0894768398977431\\
nan	nan\\
0.800933986266583	0.0537066054997019\\
0.793051524213836	0.0894768398977431\\
nan	nan\\
0.696196098091701	0.183862572474399\\
0.663776068892772	0.153723994764892\\
nan	nan\\
0.630574933737845	0.167688451587891\\
0.663776068892772	0.153723994764892\\
nan	nan\\
0.696007191770518	0.140387027027235\\
0.663776068892772	0.153723994764892\\
nan	nan\\
0.661450510494262	0.188986914234491\\
0.663776068892772	0.153723994764892\\
nan	nan\\
0.663865795747481	0.117892724208362\\
0.663776068892772	0.153723994764892\\
nan	nan\\
0.54851146294961	0.182569977347022\\
0.592252358215644	0.179937878390737\\
nan	nan\\
0.579356533079544	0.222465245881447\\
0.592252358215644	0.179937878390737\\
nan	nan\\
0.63256638274224	0.214087775051955\\
0.592252358215644	0.179937878390737\\
nan	nan\\
0.630574933737845	0.167688451587891\\
0.592252358215644	0.179937878390737\\
nan	nan\\
0.599485048538406	0.140928528135363\\
0.592252358215644	0.179937878390737\\
nan	nan\\
0.502358335740467	0.182633256919943\\
0.54851146294961	0.182569977347022\\
nan	nan\\
0.579356533079544	0.222465245881447\\
0.54851146294961	0.182569977347022\\
nan	nan\\
0.526879688771132	0.219215284667732\\
0.54851146294961	0.182569977347022\\
nan	nan\\
0.458024940087801	0.181033579137321\\
0.415456589045191	0.179200255469153\\
nan	nan\\
0.437363489606669	0.217182353698185\\
0.415456589045191	0.179200255469153\\
nan	nan\\
0.402978379397568	0.144137455668945\\
0.415456589045191	0.179200255469153\\
nan	nan\\
0.372026376546538	0.174009400780156\\
0.415456589045191	0.179200255469153\\
nan	nan\\
0.394313474966573	0.215851433806522\\
0.415456589045191	0.179200255469153\\
nan	nan\\
0.502358335740467	0.182633256919943\\
0.458024940087801	0.181033579137321\\
nan	nan\\
0.437363489606669	0.217182353698185\\
0.458024940087801	0.181033579137321\\
nan	nan\\
0.480757304645011	0.218285926391882\\
0.458024940087801	0.181033579137321\\
nan	nan\\
0.335711819205644	0.188485951348936\\
0.335865628677653	0.151024507061875\\
nan	nan\\
0.372026376546538	0.174009400780156\\
0.335865628677653	0.151024507061875\\
nan	nan\\
0.299123107096203	0.136668622814927\\
0.335865628677653	0.151024507061875\\
nan	nan\\
0.335080210234104	0.106376637691654\\
0.335865628677653	0.151024507061875\\
nan	nan\\
0.227383933020001	0.0884122061104315\\
0.2612344385326	0.116508118484153\\
nan	nan\\
0.296556888885411	0.0976840334925098\\
0.2612344385326	0.116508118484153\\
nan	nan\\
0.220905813186096	0.134393406938534\\
0.2612344385326	0.116508118484153\\
nan	nan\\
0.299123107096203	0.136668622814927\\
0.2612344385326	0.116508118484153\\
nan	nan\\
0.194089568159209	0.0571229991267316\\
0.227383933020001	0.0884122061104315\\
nan	nan\\
0.220905813186096	0.134393406938534\\
0.227383933020001	0.0884122061104315\\
nan	nan\\
0.184202190070457	0.101833331923492\\
0.227383933020001	0.0884122061104315\\
nan	nan\\
0.105030002072441	-0.508498527103972\\
0.130453332305309	-0.477773386973713\\
nan	nan\\
0.0863572087965784	-0.472236947624263\\
0.130453332305309	-0.477773386973713\\
nan	nan\\
0.112955263498684	-0.438026416553143\\
0.130453332305309	-0.477773386973713\\
nan	nan\\
0.148340164069854	-0.509047174983526\\
0.130453332305309	-0.477773386973713\\
nan	nan\\
0.122812130236188	-0.541881533182326\\
0.162127244338285	-0.540548052950949\\
nan	nan\\
0.194960720802778	-0.549008867675315\\
0.162127244338285	-0.540548052950949\\
nan	nan\\
0.148340164069854	-0.509047174983526\\
0.162127244338285	-0.540548052950949\\
nan	nan\\
0.128602505218235	-0.0100617174092993\\
0.162009563140116	0.0243792259119841\\
nan	nan\\
0.194089568159209	0.0571229991267316\\
0.162009563140116	0.0243792259119841\\
nan	nan\\
0.150678422726134	0.0676716928553456\\
0.162009563140116	0.0243792259119841\\
nan	nan\\
0.118553837092758	0.0348348124381668\\
0.162009563140116	0.0243792259119841\\
nan	nan\\
0.118553837092758	0.0348348124381668\\
0.128602505218235	-0.0100617174092993\\
nan	nan\\
0.0825633333338698	-0.0226564671218116\\
0.128602505218235	-0.0100617174092993\\
nan	nan\\
0.113320708456655	-0.0515737967150009\\
0.128602505218235	-0.0100617174092993\\
nan	nan\\
0.299123107096203	0.136668622814927\\
0.296556888885411	0.0976840334925098\\
nan	nan\\
0.335080210234104	0.106376637691654\\
0.296556888885411	0.0976840334925098\\
nan	nan\\
0.082598153756475	-0.113658830089441\\
0.106637355971214	-0.0873050573331041\\
nan	nan\\
0.113320708456655	-0.0515737967150009\\
0.106637355971214	-0.0873050573331041\\
nan	nan\\
0.0691518782071393	-0.0651468224231873\\
0.106637355971214	-0.0873050573331041\\
nan	nan\\
0.145128605818754	-0.0809514301177943\\
0.106637355971214	-0.0873050573331041\\
nan	nan\\
0.0628862419446616	-0.201748561327689\\
0.0634500684827595	-0.150340012699902\\
nan	nan\\
0.0235946451779861	-0.17389080089734\\
0.0634500684827595	-0.150340012699902\\
nan	nan\\
0.0417428106815894	-0.101612601131385\\
0.0634500684827595	-0.150340012699902\\
nan	nan\\
0.082598153756475	-0.113658830089441\\
0.0634500684827595	-0.150340012699902\\
nan	nan\\
0.0158970002552976	-0.125769100204624\\
0.0634500684827595	-0.150340012699902\\
nan	nan\\
0.108750550278783	-0.149281092091082\\
0.0634500684827595	-0.150340012699902\\
nan	nan\\
0.0631017501911659	-0.251249545634336\\
0.0662620469632037	-0.300419121657278\\
nan	nan\\
0.0303733417799724	-0.33268621487853\\
0.0662620469632037	-0.300419121657278\\
nan	nan\\
0.0192582997968675	-0.278516973906583\\
0.0662620469632037	-0.300419121657278\\
nan	nan\\
0.0631017501911659	-0.251249545634336\\
0.0628862419446616	-0.201748561327689\\
nan	nan\\
0.0235946451779861	-0.17389080089734\\
0.0628862419446616	-0.201748561327689\\
nan	nan\\
0.0232660324102479	-0.224782459076925\\
0.0628862419446616	-0.201748561327689\\
nan	nan\\
0.526879688771132	0.219215284667732\\
0.502358335740467	0.182633256919943\\
nan	nan\\
0.480757304645011	0.218285926391882\\
0.502358335740467	0.182633256919943\\
nan	nan\\
0.184202190070457	0.101833331923492\\
0.194089568159209	0.0571229991267316\\
nan	nan\\
0.150678422726134	0.0676716928553456\\
0.194089568159209	0.0571229991267316\\
nan	nan\\
0.0192582997968675	-0.278516973906583\\
0.0631017501911659	-0.251249545634336\\
nan	nan\\
0.0232660324102479	-0.224782459076925\\
0.0631017501911659	-0.251249545634336\\
nan	nan\\
0.78684502999369	0.254319739096572\\
0.774008986146419	0.292850877889673\\
nan	nan\\
0.725173421754831	0.292130864636002\\
0.774008986146419	0.292850877889673\\
nan	nan\\
0.744644069249558	0.258681145350452\\
0.774008986146419	0.292850877889673\\
nan	nan\\
0.792362824217074	0.214067204085176\\
0.78684502999369	0.254319739096572\\
nan	nan\\
0.744644069249558	0.258681145350452\\
0.78684502999369	0.254319739096572\\
nan	nan\\
0.761095667270514	0.227776666256272\\
0.78684502999369	0.254319739096572\\
nan	nan\\
0.681020513439357	0.291635691710759\\
0.725173421754831	0.292130864636002\\
nan	nan\\
0.744644069249558	0.258681145350452\\
0.725173421754831	0.292130864636002\\
nan	nan\\
0.701995613049645	0.256837821506581\\
0.725173421754831	0.292130864636002\\
nan	nan\\
0.792844334636136	0.172955046459024\\
0.792362824217074	0.214067204085176\\
nan	nan\\
0.759347344536839	0.191986696715806\\
0.792362824217074	0.214067204085176\\
nan	nan\\
0.761095667270514	0.227776666256272\\
0.792362824217074	0.214067204085176\\
nan	nan\\
0.639220666035663	0.290887186214209\\
0.681020513439357	0.291635691710759\\
nan	nan\\
0.701995613049645	0.256837821506581\\
0.681020513439357	0.291635691710759\\
nan	nan\\
0.657888412080471	0.254452466536572\\
0.681020513439357	0.291635691710759\\
nan	nan\\
0.793238469173319	0.130663379911311\\
0.792844334636136	0.172955046459024\\
nan	nan\\
0.759347344536839	0.191986696715806\\
0.792844334636136	0.172955046459024\\
nan	nan\\
0.76024970724072	0.148561745215534\\
0.792844334636136	0.172955046459024\\
nan	nan\\
0.599903010861206	0.292878782753454\\
0.639220666035663	0.290887186214209\\
nan	nan\\
0.657888412080471	0.254452466536572\\
0.639220666035663	0.290887186214209\\
nan	nan\\
0.615320386767758	0.254725932481385\\
0.639220666035663	0.290887186214209\\
nan	nan\\
0.76024970724072	0.148561745215534\\
0.793238469173319	0.130663379911311\\
nan	nan\\
0.560240836246504	0.292941653045043\\
0.599903010861206	0.292878782753454\\
nan	nan\\
0.615320386767758	0.254725932481385\\
0.599903010861206	0.292878782753454\\
nan	nan\\
0.57997215198974	0.263304533693336\\
0.599903010861206	0.292878782753454\\
nan	nan\\
0.52099312301349	0.290997274162005\\
0.560240836246504	0.292941653045043\\
nan	nan\\
0.57997215198974	0.263304533693336\\
0.560240836246504	0.292941653045043\\
nan	nan\\
0.544607600930617	0.255948580036761\\
0.560240836246504	0.292941653045043\\
nan	nan\\
0.480195235515328	0.290315634341451\\
0.52099312301349	0.290997274162005\\
nan	nan\\
0.544607600930617	0.255948580036761\\
0.52099312301349	0.290997274162005\\
nan	nan\\
0.501854102494139	0.25480679894934\\
0.52099312301349	0.290997274162005\\
nan	nan\\
0.439186199341362	0.290313990239681\\
0.480195235515328	0.290315634341451\\
nan	nan\\
0.501854102494139	0.25480679894934\\
0.480195235515328	0.290315634341451\\
nan	nan\\
0.459435764186401	0.254081163282048\\
0.480195235515328	0.290315634341451\\
nan	nan\\
0.398874292756417	0.290440553337265\\
0.439186199341362	0.290313990239681\\
nan	nan\\
0.459435764186401	0.254081163282048\\
0.439186199341362	0.290313990239681\\
nan	nan\\
0.417387127666692	0.253916844038626\\
0.439186199341362	0.290313990239681\\
nan	nan\\
0.359093244809314	0.291071365156274\\
0.398874292756417	0.290440553337265\\
nan	nan\\
0.417387127666692	0.253916844038626\\
0.398874292756417	0.290440553337265\\
nan	nan\\
0.377372933175746	0.254572236198234\\
0.398874292756417	0.290440553337265\\
nan	nan\\
0.318966501593751	0.290568852870888\\
0.359093244809314	0.291071365156274\\
nan	nan\\
0.377372933175746	0.254572236198234\\
0.359093244809314	0.291071365156274\\
nan	nan\\
0.338166125435194	0.255334838860853\\
0.359093244809314	0.291071365156274\\
nan	nan\\
0.279120353184619	0.289966984822945\\
0.318966501593751	0.290568852870888\\
nan	nan\\
0.338166125435194	0.255334838860853\\
0.318966501593751	0.290568852870888\\
nan	nan\\
0.297686250534995	0.253520553484229\\
0.318966501593751	0.290568852870888\\
nan	nan\\
0.239620396830408	0.290044831525127\\
0.279120353184619	0.289966984822945\\
nan	nan\\
0.297686250534995	0.253520553484229\\
0.279120353184619	0.289966984822945\\
nan	nan\\
0.258569570035543	0.25208468998136\\
0.279120353184619	0.289966984822945\\
nan	nan\\
0.19995814260237	0.290976424398198\\
0.239620396830408	0.290044831525127\\
nan	nan\\
0.258569570035543	0.25208468998136\\
0.239620396830408	0.290044831525127\\
nan	nan\\
0.219604985049583	0.253822817120493\\
0.239620396830408	0.290044831525127\\
nan	nan\\
0.159988359318462	0.291692305603332\\
0.19995814260237	0.290976424398198\\
nan	nan\\
0.219604985049583	0.253822817120493\\
0.19995814260237	0.290976424398198\\
nan	nan\\
0.179816928160145	0.256429871997904\\
0.19995814260237	0.290976424398198\\
nan	nan\\
0.12	0.292153903091735\\
0.159988359318462	0.291692305603332\\
nan	nan\\
0.179816928160145	0.256429871997904\\
0.159988359318462	0.291692305603332\\
nan	nan\\
0.139990116171718	0.257198361914539\\
0.159988359318462	0.291692305603332\\
nan	nan\\
0.08	0.292153903091735\\
0.12	0.292153903091735\\
nan	nan\\
0.139990116171718	0.257198361914539\\
0.12	0.292153903091735\\
nan	nan\\
0.100226200372895	0.257152377165978\\
0.12	0.292153903091735\\
nan	nan\\
0.04	0.292153903091736\\
0.08	0.292153903091735\\
nan	nan\\
0.100226200372895	0.257152377165978\\
0.08	0.292153903091735\\
nan	nan\\
0.0599999999999996	0.257512886940358\\
0.08	0.292153903091735\\
nan	nan\\
2.0122792321331e-15	0.292153903091735\\
0.04	0.292153903091736\\
nan	nan\\
0.0599999999999996	0.257512886940358\\
0.04	0.292153903091736\\
nan	nan\\
0.0200000000000013	0.257512886940359\\
0.04	0.292153903091736\\
nan	nan\\
-0.04	0.292153903091733\\
2.0122792321331e-15	0.292153903091735\\
nan	nan\\
0.0200000000000013	0.257512886940359\\
2.0122792321331e-15	0.292153903091735\\
nan	nan\\
-0.0199999999999972	0.257512886940356\\
2.0122792321331e-15	0.292153903091735\\
nan	nan\\
-0.0800000000000015	0.292153903091734\\
-0.04	0.292153903091733\\
nan	nan\\
-0.0199999999999972	0.257512886940356\\
-0.04	0.292153903091733\\
nan	nan\\
-0.0600000000000024	0.257512886940355\\
-0.04	0.292153903091733\\
nan	nan\\
-0.12	0.292153903091735\\
-0.0800000000000015	0.292153903091734\\
nan	nan\\
-0.0600000000000024	0.257512886940355\\
-0.0800000000000015	0.292153903091734\\
nan	nan\\
-0.100000000000001	0.257512886940358\\
-0.0800000000000015	0.292153903091734\\
nan	nan\\
-0.16	0.292153903091735\\
-0.12	0.292153903091735\\
nan	nan\\
-0.100000000000001	0.257512886940358\\
-0.12	0.292153903091735\\
nan	nan\\
-0.14	0.257512886940358\\
-0.12	0.292153903091735\\
nan	nan\\
-0.2	0.292153903091736\\
-0.16	0.292153903091735\\
nan	nan\\
-0.14	0.257512886940358\\
-0.16	0.292153903091735\\
nan	nan\\
-0.18	0.257512886940358\\
-0.16	0.292153903091735\\
nan	nan\\
-0.239999999999998	0.292153903091735\\
-0.2	0.292153903091736\\
nan	nan\\
-0.18	0.257512886940358\\
-0.2	0.292153903091736\\
nan	nan\\
-0.219999999999998	0.257512886940359\\
-0.2	0.292153903091736\\
nan	nan\\
-0.28	0.292153903091733\\
-0.239999999999998	0.292153903091735\\
nan	nan\\
-0.219999999999998	0.257512886940359\\
-0.239999999999998	0.292153903091735\\
nan	nan\\
-0.259999999999997	0.257512886940355\\
-0.239999999999998	0.292153903091735\\
nan	nan\\
-0.320000000000002	0.292153903091735\\
-0.28	0.292153903091733\\
nan	nan\\
-0.259999999999997	0.257512886940355\\
-0.28	0.292153903091733\\
nan	nan\\
-0.300000000000003	0.257512886940355\\
-0.28	0.292153903091733\\
nan	nan\\
-0.36	0.292153903091736\\
-0.320000000000002	0.292153903091735\\
nan	nan\\
-0.300000000000003	0.257512886940355\\
-0.320000000000002	0.292153903091735\\
nan	nan\\
-0.340000000000002	0.257512886940359\\
-0.320000000000002	0.292153903091735\\
nan	nan\\
-0.4	0.292153903091735\\
-0.36	0.292153903091736\\
nan	nan\\
-0.340000000000002	0.257512886940359\\
-0.36	0.292153903091736\\
nan	nan\\
-0.38	0.257512886940358\\
-0.36	0.292153903091736\\
nan	nan\\
-0.44	0.292153903091735\\
-0.4	0.292153903091735\\
nan	nan\\
-0.38	0.257512886940358\\
-0.4	0.292153903091735\\
nan	nan\\
-0.42	0.257512886940358\\
-0.4	0.292153903091735\\
nan	nan\\
-0.48	0.292153903091735\\
-0.44	0.292153903091735\\
nan	nan\\
-0.42	0.257512886940358\\
-0.44	0.292153903091735\\
nan	nan\\
-0.46	0.257512886940358\\
-0.44	0.292153903091735\\
nan	nan\\
-0.52	0.292153903091735\\
-0.48	0.292153903091735\\
nan	nan\\
-0.46	0.257512886940358\\
-0.48	0.292153903091735\\
nan	nan\\
-0.5	0.257512886940358\\
-0.48	0.292153903091735\\
nan	nan\\
-0.56	0.292153903091735\\
-0.52	0.292153903091735\\
nan	nan\\
-0.5	0.257512886940358\\
-0.52	0.292153903091735\\
nan	nan\\
-0.54	0.257512886940358\\
-0.52	0.292153903091735\\
nan	nan\\
-0.6	0.292153903091735\\
-0.56	0.292153903091735\\
nan	nan\\
-0.54	0.257512886940358\\
-0.56	0.292153903091735\\
nan	nan\\
-0.580584064467552	0.257313983844612\\
-0.56	0.292153903091735\\
nan	nan\\
-0.640626598131981	0.292521414227871\\
-0.6	0.292153903091735\\
nan	nan\\
-0.580584064467552	0.257313983844612\\
-0.6	0.292153903091735\\
nan	nan\\
-0.620814135574995	0.257735064903149\\
-0.6	0.292153903091735\\
nan	nan\\
-0.682369285090517	0.292036397096249\\
-0.640626598131981	0.292521414227871\\
nan	nan\\
-0.620814135574995	0.257735064903149\\
-0.640626598131981	0.292521414227871\\
nan	nan\\
-0.660416607052773	0.259239947320989\\
-0.640626598131981	0.292521414227871\\
nan	nan\\
-0.727129182075022	0.289804345384486\\
-0.682369285090517	0.292036397096249\\
nan	nan\\
-0.660416607052773	0.259239947320989\\
-0.682369285090517	0.292036397096249\\
nan	nan\\
-0.701373281111404	0.256982872887479\\
-0.682369285090517	0.292036397096249\\
nan	nan\\
-0.776855200717773	0.292880785411474\\
-0.727129182075022	0.289804345384486\\
nan	nan\\
-0.701373281111404	0.256982872887479\\
-0.727129182075022	0.289804345384486\\
nan	nan\\
-0.750842372299371	0.24877232440118\\
-0.727129182075022	0.289804345384486\\
nan	nan\\
-0.792328402543836	0.256431444958355\\
-0.776855200717773	0.292880785411474\\
nan	nan\\
-0.750842372299371	0.24877232440118\\
-0.776855200717773	0.292880785411474\\
nan	nan\\
0.0814779752605534	-0.542119096320472\\
0.122812130236188	-0.541881533182326\\
nan	nan\\
0.105030002072441	-0.508498527103972\\
0.122812130236188	-0.541881533182326\\
nan	nan\\
0.148340164069854	-0.509047174983526\\
0.122812130236188	-0.541881533182326\\
nan	nan\\
0.0408841827397386	-0.541856204576146\\
0.0814779752605534	-0.542119096320472\\
nan	nan\\
0.105030002072441	-0.508498527103972\\
0.0814779752605534	-0.542119096320472\\
nan	nan\\
0.0626272995572683	-0.507024888807791\\
0.0814779752605534	-0.542119096320472\\
nan	nan\\
-4.16333634234434e-16	-0.542153903091735\\
0.0408841827397386	-0.541856204576146\\
nan	nan\\
0.0626272995572683	-0.507024888807791\\
0.0408841827397386	-0.541856204576146\\
nan	nan\\
0.0213382261013156	-0.506781777359415\\
0.0408841827397386	-0.541856204576146\\
nan	nan\\
-0.788464763312276	0.219789058636264\\
-0.792328402543836	0.256431444958355\\
nan	nan\\
-0.750842372299371	0.24877232440118\\
-0.792328402543836	0.256431444958355\\
nan	nan\\
-0.0399999999999996	-0.542153903091735\\
-4.16333634234434e-16	-0.542153903091735\\
nan	nan\\
0.0213382261013156	-0.506781777359415\\
-4.16333634234434e-16	-0.542153903091735\\
nan	nan\\
-0.0193603058435635	-0.507192338741967\\
-4.16333634234434e-16	-0.542153903091735\\
nan	nan\\
-0.789576808958484	0.178528233946856\\
-0.788464763312276	0.219789058636264\\
nan	nan\\
-0.750842372299371	0.24877232440118\\
-0.788464763312276	0.219789058636264\\
nan	nan\\
-0.752690608042861	0.20051643035225\\
-0.788464763312276	0.219789058636264\\
nan	nan\\
-0.0800000000000004	-0.542153903091735\\
-0.0399999999999996	-0.542153903091735\\
nan	nan\\
-0.0193603058435635	-0.507192338741967\\
-0.0399999999999996	-0.542153903091735\\
nan	nan\\
-0.0599999999999994	-0.507512886940356\\
-0.0399999999999996	-0.542153903091735\\
nan	nan\\
-0.790437118859953	0.137558494706549\\
-0.789576808958484	0.178528233946856\\
nan	nan\\
-0.752690608042861	0.20051643035225\\
-0.789576808958484	0.178528233946856\\
nan	nan\\
-0.75480485732782	0.158061880785002\\
-0.789576808958484	0.178528233946856\\
nan	nan\\
-0.12	-0.542153903091735\\
-0.0800000000000004	-0.542153903091735\\
nan	nan\\
-0.0599999999999994	-0.507512886940356\\
-0.0800000000000004	-0.542153903091735\\
nan	nan\\
-0.1	-0.507512886940357\\
-0.0800000000000004	-0.542153903091735\\
nan	nan\\
-0.791037797651657	0.0967741935483861\\
-0.790437118859953	0.137558494706549\\
nan	nan\\
-0.75480485732782	0.158061880785002\\
-0.790437118859953	0.137558494706549\\
nan	nan\\
-0.755940767568885	0.117094776572818\\
-0.790437118859953	0.137558494706549\\
nan	nan\\
-0.16	-0.542153903091735\\
-0.12	-0.542153903091735\\
nan	nan\\
-0.1	-0.507512886940357\\
-0.12	-0.542153903091735\\
nan	nan\\
-0.14	-0.507512886940357\\
-0.12	-0.542153903091735\\
nan	nan\\
-0.79103779765166	0.0564516129032258\\
-0.791037797651657	0.0967741935483861\\
nan	nan\\
-0.755940767568885	0.117094776572818\\
-0.791037797651657	0.0967741935483861\\
nan	nan\\
-0.756229433018962	0.0766129032258042\\
-0.791037797651657	0.0967741935483861\\
nan	nan\\
-0.2	-0.542153903091735\\
-0.16	-0.542153903091735\\
nan	nan\\
-0.14	-0.507512886940357\\
-0.16	-0.542153903091735\\
nan	nan\\
-0.18	-0.507512886940357\\
-0.16	-0.542153903091735\\
nan	nan\\
-0.791037797651657	0.0161290322580656\\
-0.79103779765166	0.0564516129032258\\
nan	nan\\
-0.756229433018962	0.0766129032258042\\
-0.79103779765166	0.0564516129032258\\
nan	nan\\
-0.756229433018962	0.0362903225806475\\
-0.79103779765166	0.0564516129032258\\
nan	nan\\
-0.24	-0.542153903091735\\
-0.2	-0.542153903091735\\
nan	nan\\
-0.18	-0.507512886940357\\
-0.2	-0.542153903091735\\
nan	nan\\
-0.22	-0.507512886940357\\
-0.2	-0.542153903091735\\
nan	nan\\
-0.791037797651658	-0.0241935483870983\\
-0.791037797651657	0.0161290322580656\\
nan	nan\\
-0.756229433018962	0.0362903225806475\\
-0.791037797651657	0.0161290322580656\\
nan	nan\\
-0.75622943301896	-0.00403225806451711\\
-0.791037797651657	0.0161290322580656\\
nan	nan\\
-0.28	-0.542153903091735\\
-0.24	-0.542153903091735\\
nan	nan\\
-0.22	-0.507512886940357\\
-0.24	-0.542153903091735\\
nan	nan\\
-0.26	-0.507512886940358\\
-0.24	-0.542153903091735\\
nan	nan\\
-0.791037797651659	-0.0645161290322581\\
-0.791037797651658	-0.0241935483870983\\
nan	nan\\
-0.75622943301896	-0.00403225806451711\\
-0.791037797651658	-0.0241935483870983\\
nan	nan\\
-0.756229433018963	-0.0443548387096793\\
-0.791037797651658	-0.0241935483870983\\
nan	nan\\
-0.32	-0.542153903091735\\
-0.28	-0.542153903091735\\
nan	nan\\
-0.26	-0.507512886940358\\
-0.28	-0.542153903091735\\
nan	nan\\
-0.299999999999999	-0.507512886940357\\
-0.28	-0.542153903091735\\
nan	nan\\
-0.791037797651658	-0.104838709677418\\
-0.791037797651659	-0.0645161290322581\\
nan	nan\\
-0.756229433018963	-0.0443548387096793\\
-0.791037797651659	-0.0645161290322581\\
nan	nan\\
-0.756229433018963	-0.084677419354837\\
-0.791037797651659	-0.0645161290322581\\
nan	nan\\
-0.36	-0.542153903091735\\
-0.32	-0.542153903091735\\
nan	nan\\
-0.299999999999999	-0.507512886940357\\
-0.32	-0.542153903091735\\
nan	nan\\
-0.34	-0.507512886940357\\
-0.32	-0.542153903091735\\
nan	nan\\
-0.791037797651657	-0.145161290322581\\
-0.791037797651658	-0.104838709677418\\
nan	nan\\
-0.756229433018963	-0.084677419354837\\
-0.791037797651658	-0.104838709677418\\
nan	nan\\
-0.75622943301896	-0.124999999999999\\
-0.791037797651658	-0.104838709677418\\
nan	nan\\
-0.4	-0.542153903091735\\
-0.36	-0.542153903091735\\
nan	nan\\
-0.34	-0.507512886940357\\
-0.36	-0.542153903091735\\
nan	nan\\
-0.38	-0.507512886940357\\
-0.36	-0.542153903091735\\
nan	nan\\
-0.791037797651659	-0.185483870967743\\
-0.791037797651657	-0.145161290322581\\
nan	nan\\
-0.75622943301896	-0.124999999999999\\
-0.791037797651657	-0.145161290322581\\
nan	nan\\
-0.756229433018961	-0.165322580645164\\
-0.791037797651657	-0.145161290322581\\
nan	nan\\
-0.44	-0.542153903091735\\
-0.4	-0.542153903091735\\
nan	nan\\
-0.38	-0.507512886940357\\
-0.4	-0.542153903091735\\
nan	nan\\
-0.420000000000001	-0.507512886940357\\
-0.4	-0.542153903091735\\
nan	nan\\
-0.791037797651659	-0.225806451612903\\
-0.791037797651659	-0.185483870967743\\
nan	nan\\
-0.756229433018961	-0.165322580645164\\
-0.791037797651659	-0.185483870967743\\
nan	nan\\
-0.756229433018963	-0.205645161290323\\
-0.791037797651659	-0.185483870967743\\
nan	nan\\
-0.479999999999999	-0.542153903091735\\
-0.44	-0.542153903091735\\
nan	nan\\
-0.420000000000001	-0.507512886940357\\
-0.44	-0.542153903091735\\
nan	nan\\
-0.46	-0.507512886940358\\
-0.44	-0.542153903091735\\
nan	nan\\
-0.791037797651658	-0.266129032258064\\
-0.791037797651659	-0.225806451612903\\
nan	nan\\
-0.756229433018963	-0.205645161290323\\
-0.791037797651659	-0.225806451612903\\
nan	nan\\
-0.756229433018961	-0.245967741935483\\
-0.791037797651659	-0.225806451612903\\
nan	nan\\
-0.52	-0.542153903091734\\
-0.479999999999999	-0.542153903091735\\
nan	nan\\
-0.46	-0.507512886940358\\
-0.479999999999999	-0.542153903091735\\
nan	nan\\
-0.499999999999999	-0.507512886940357\\
-0.479999999999999	-0.542153903091735\\
nan	nan\\
-0.791037797651659	-0.306451612903226\\
-0.791037797651658	-0.266129032258064\\
nan	nan\\
-0.756229433018961	-0.245967741935483\\
-0.791037797651658	-0.266129032258064\\
nan	nan\\
-0.756229433018962	-0.286290322580645\\
-0.791037797651658	-0.266129032258064\\
nan	nan\\
-0.56	-0.542153903091735\\
-0.52	-0.542153903091734\\
nan	nan\\
-0.499999999999999	-0.507512886940357\\
-0.52	-0.542153903091734\\
nan	nan\\
-0.54	-0.507512886940357\\
-0.52	-0.542153903091734\\
nan	nan\\
-0.791037797651658	-0.346774193548386\\
-0.791037797651659	-0.306451612903226\\
nan	nan\\
-0.756229433018962	-0.286290322580645\\
-0.791037797651659	-0.306451612903226\\
nan	nan\\
-0.755965500102778	-0.327302401574669\\
-0.791037797651659	-0.306451612903226\\
nan	nan\\
-0.6	-0.542153903091735\\
-0.56	-0.542153903091735\\
nan	nan\\
-0.54	-0.507512886940357\\
-0.56	-0.542153903091735\\
nan	nan\\
-0.579838425716238	-0.507060971413106\\
-0.56	-0.542153903091735\\
nan	nan\\
-0.791331485082588	-0.387412888926629\\
-0.791037797651658	-0.346774193548386\\
nan	nan\\
-0.755965500102778	-0.327302401574669\\
-0.791037797651658	-0.346774193548386\\
nan	nan\\
-0.756245255768381	-0.367710730481005\\
-0.791037797651658	-0.346774193548386\\
nan	nan\\
-0.640121406619317	-0.541226864848923\\
-0.6	-0.542153903091735\\
nan	nan\\
-0.579838425716238	-0.507060971413106\\
-0.6	-0.542153903091735\\
nan	nan\\
-0.619599078896245	-0.506760331872453\\
-0.6	-0.542153903091735\\
nan	nan\\
-0.790686813861872	-0.428445611783358\\
-0.791331485082588	-0.387412888926629\\
nan	nan\\
-0.756245255768381	-0.367710730481005\\
-0.791331485082588	-0.387412888926629\\
nan	nan\\
-0.757783405154065	-0.407484441388281\\
-0.791331485082588	-0.387412888926629\\
nan	nan\\
-0.680591751717617	-0.539634650243014\\
-0.640121406619317	-0.541226864848923\\
nan	nan\\
-0.619599078896245	-0.506760331872453\\
-0.640121406619317	-0.541226864848923\\
nan	nan\\
-0.659656257201967	-0.504875752933977\\
-0.640121406619317	-0.541226864848923\\
nan	nan\\
-0.787757108800057	-0.470563984854797\\
-0.790686813861872	-0.428445611783358\\
nan	nan\\
-0.757783405154065	-0.407484441388281\\
-0.790686813861872	-0.428445611783358\\
nan	nan\\
-0.755591888039755	-0.448426557372998\\
-0.790686813861872	-0.428445611783358\\
nan	nan\\
-0.72165438262913	-0.537743696206567\\
-0.680591751717617	-0.539634650243014\\
nan	nan\\
-0.659656257201967	-0.504875752933977\\
-0.680591751717617	-0.539634650243014\\
nan	nan\\
-0.700884875253336	-0.501315817106356\\
-0.680591751717617	-0.539634650243014\\
nan	nan\\
-0.788546748553133	-0.510598417934739\\
-0.787757108800057	-0.470563984854797\\
nan	nan\\
-0.755591888039755	-0.448426557372998\\
-0.787757108800057	-0.470563984854797\\
nan	nan\\
-0.746655072069406	-0.496614812454312\\
-0.787757108800057	-0.470563984854797\\
nan	nan\\
-0.760534381609864	-0.540791810161057\\
-0.72165438262913	-0.537743696206567\\
nan	nan\\
-0.700884875253336	-0.501315817106356\\
-0.72165438262913	-0.537743696206567\\
nan	nan\\
-0.746655072069406	-0.496614812454312\\
-0.72165438262913	-0.537743696206567\\
nan	nan\\
-0.760534381609864	-0.540791810161057\\
-0.788546748553133	-0.510598417934739\\
nan	nan\\
-0.794936714749545	-0.545702257210546\\
-0.788546748553133	-0.510598417934739\\
nan	nan\\
-0.746655072069406	-0.496614812454312\\
-0.788546748553133	-0.510598417934739\\
nan	nan\\
-0.794936714749545	-0.545702257210546\\
-0.760534381609864	-0.540791810161057\\
nan	nan\\
-0.746655072069406	-0.496614812454312\\
-0.760534381609864	-0.540791810161057\\
nan	nan\\
0.0192582997968675	-0.278516973906583\\
0.0303733417799724	-0.33268621487853\\
nan	nan\\
0.0396773624362362	-0.387722728367956\\
0.0303733417799724	-0.33268621487853\\
nan	nan\\
-0.0128427941994793	-0.315393995027566\\
0.0303733417799724	-0.33268621487853\\
nan	nan\\
-0.0075627108961715	-0.361982136129902\\
0.0303733417799724	-0.33268621487853\\
nan	nan\\
0.701995613049645	0.256837821506581\\
0.744644069249558	0.258681145350452\\
nan	nan\\
0.761095667270514	0.227776666256272\\
0.744644069249558	0.258681145350452\\
nan	nan\\
0.72370879980625	0.218468019069256\\
0.744644069249558	0.258681145350452\\
nan	nan\\
0.526879688771132	0.219215284667732\\
0.579356533079544	0.222465245881447\\
nan	nan\\
0.615320386767758	0.254725932481385\\
0.579356533079544	0.222465245881447\\
nan	nan\\
0.57997215198974	0.263304533693336\\
0.579356533079544	0.222465245881447\\
nan	nan\\
0.544607600930617	0.255948580036761\\
0.579356533079544	0.222465245881447\\
nan	nan\\
0.63256638274224	0.214087775051955\\
0.579356533079544	0.222465245881447\\
nan	nan\\
0.480757304645011	0.218285926391882\\
0.526879688771132	0.219215284667732\\
nan	nan\\
0.544607600930617	0.255948580036761\\
0.526879688771132	0.219215284667732\\
nan	nan\\
0.501854102494139	0.25480679894934\\
0.526879688771132	0.219215284667732\\
nan	nan\\
0.480757304645011	0.218285926391882\\
0.437363489606669	0.217182353698185\\
nan	nan\\
0.459435764186401	0.254081163282048\\
0.437363489606669	0.217182353698185\\
nan	nan\\
0.417387127666692	0.253916844038626\\
0.437363489606669	0.217182353698185\\
nan	nan\\
0.394313474966573	0.215851433806522\\
0.437363489606669	0.217182353698185\\
nan	nan\\
0.501854102494139	0.25480679894934\\
0.480757304645011	0.218285926391882\\
nan	nan\\
0.459435764186401	0.254081163282048\\
0.480757304645011	0.218285926391882\\
nan	nan\\
0.184202190070457	0.101833331923492\\
0.220905813186096	0.134393406938534\\
nan	nan\\
0.173339628404559	0.149836220770182\\
0.220905813186096	0.134393406938534\\
nan	nan\\
0.212419708237915	0.178039581540437\\
0.220905813186096	0.134393406938534\\
nan	nan\\
0.150678422726134	0.0676716928553456\\
0.184202190070457	0.101833331923492\\
nan	nan\\
0.173339628404559	0.149836220770182\\
0.184202190070457	0.101833331923492\\
nan	nan\\
0.139259020551703	0.110392152780255\\
0.184202190070457	0.101833331923492\\
nan	nan\\
0.118553837092758	0.0348348124381668\\
0.150678422726134	0.0676716928553456\\
nan	nan\\
0.139259020551703	0.110392152780255\\
0.150678422726134	0.0676716928553456\\
nan	nan\\
0.105433138621722	0.076175873224608\\
0.150678422726134	0.0676716928553456\\
nan	nan\\
0.105433138621722	0.076175873224608\\
0.118553837092758	0.0348348124381668\\
nan	nan\\
0.0756319215107042	0.0455198847533528\\
0.118553837092758	0.0348348124381668\\
nan	nan\\
0.0232660324102479	-0.224782459076925\\
0.0235946451779861	-0.17389080089734\\
nan	nan\\
-0.016046864206029	-0.196633001321416\\
0.0235946451779861	-0.17389080089734\\
nan	nan\\
-0.0167366888986704	-0.147980748102983\\
0.0235946451779861	-0.17389080089734\\
nan	nan\\
0.0158970002552976	-0.125769100204624\\
0.0235946451779861	-0.17389080089734\\
nan	nan\\
0.0232660324102479	-0.224782459076925\\
0.0192582997968675	-0.278516973906583\\
nan	nan\\
-0.0128427941994793	-0.315393995027566\\
0.0192582997968675	-0.278516973906583\\
nan	nan\\
-0.0167601773081681	-0.243782216230957\\
0.0192582997968675	-0.278516973906583\\
nan	nan\\
-0.0241163248351983	-0.280274651384159\\
0.0192582997968675	-0.278516973906583\\
nan	nan\\
-0.016046864206029	-0.196633001321416\\
0.0232660324102479	-0.224782459076925\\
nan	nan\\
-0.0167601773081681	-0.243782216230957\\
0.0232660324102479	-0.224782459076925\\
nan	nan\\
0.657888412080471	0.254452466536572\\
0.701995613049645	0.256837821506581\\
nan	nan\\
0.678879665983443	0.220693608670843\\
0.701995613049645	0.256837821506581\\
nan	nan\\
0.72370879980625	0.218468019069256\\
0.701995613049645	0.256837821506581\\
nan	nan\\
0.76024970724072	0.148561745215534\\
0.759347344536839	0.191986696715806\\
nan	nan\\
0.72842670545447	0.171256391445095\\
0.759347344536839	0.191986696715806\\
nan	nan\\
0.761095667270514	0.227776666256272\\
0.759347344536839	0.191986696715806\\
nan	nan\\
0.72370879980625	0.218468019069256\\
0.759347344536839	0.191986696715806\\
nan	nan\\
0.615320386767758	0.254725932481385\\
0.657888412080471	0.254452466536572\\
nan	nan\\
0.63256638274224	0.214087775051955\\
0.657888412080471	0.254452466536572\\
nan	nan\\
0.678879665983443	0.220693608670843\\
0.657888412080471	0.254452466536572\\
nan	nan\\
0.72842670545447	0.171256391445095\\
0.76024970724072	0.148561745215534\\
nan	nan\\
0.57997215198974	0.263304533693336\\
0.615320386767758	0.254725932481385\\
nan	nan\\
0.63256638274224	0.214087775051955\\
0.615320386767758	0.254725932481385\\
nan	nan\\
0.544607600930617	0.255948580036761\\
0.57997215198974	0.263304533693336\\
nan	nan\\
0.501854102494139	0.25480679894934\\
0.544607600930617	0.255948580036761\\
nan	nan\\
0.459435764186401	0.254081163282048\\
0.501854102494139	0.25480679894934\\
nan	nan\\
0.417387127666692	0.253916844038626\\
0.459435764186401	0.254081163282048\\
nan	nan\\
0.377372933175746	0.254572236198234\\
0.417387127666692	0.253916844038626\\
nan	nan\\
0.394313474966573	0.215851433806522\\
0.417387127666692	0.253916844038626\\
nan	nan\\
0.338166125435194	0.255334838860853\\
0.377372933175746	0.254572236198234\\
nan	nan\\
0.356795329261849	0.217944599230119\\
0.377372933175746	0.254572236198234\\
nan	nan\\
0.394313474966573	0.215851433806522\\
0.377372933175746	0.254572236198234\\
nan	nan\\
0.297686250534995	0.253520553484229\\
0.338166125435194	0.255334838860853\\
nan	nan\\
0.356795329261849	0.217944599230119\\
0.338166125435194	0.255334838860853\\
nan	nan\\
0.316794347973908	0.219892951944129\\
0.338166125435194	0.255334838860853\\
nan	nan\\
0.258569570035543	0.25208468998136\\
0.297686250534995	0.253520553484229\\
nan	nan\\
0.316794347973908	0.219892951944129\\
0.297686250534995	0.253520553484229\\
nan	nan\\
0.277765332404936	0.213063098129853\\
0.297686250534995	0.253520553484229\\
nan	nan\\
0.219604985049583	0.253822817120493\\
0.258569570035543	0.25208468998136\\
nan	nan\\
0.277765332404936	0.213063098129853\\
0.258569570035543	0.25208468998136\\
nan	nan\\
0.23751364742579	0.212854940216487\\
0.258569570035543	0.25208468998136\\
nan	nan\\
0.179816928160145	0.256429871997904\\
0.219604985049583	0.253822817120493\\
nan	nan\\
0.23751364742579	0.212854940216487\\
0.219604985049583	0.253822817120493\\
nan	nan\\
0.199230313035417	0.220472995508474\\
0.219604985049583	0.253822817120493\\
nan	nan\\
0.139990116171718	0.257198361914539\\
0.179816928160145	0.256429871997904\\
nan	nan\\
0.199230313035417	0.220472995508474\\
0.179816928160145	0.256429871997904\\
nan	nan\\
0.159665121675391	0.222672973589556\\
0.179816928160145	0.256429871997904\\
nan	nan\\
0.100226200372895	0.257152377165978\\
0.139990116171718	0.257198361914539\\
nan	nan\\
0.159665121675391	0.222672973589556\\
0.139990116171718	0.257198361914539\\
nan	nan\\
0.120843834193257	0.221757178691926\\
0.139990116171718	0.257198361914539\\
nan	nan\\
0.0599999999999996	0.257512886940358\\
0.100226200372895	0.257152377165978\\
nan	nan\\
0.120843834193257	0.221757178691926\\
0.100226200372895	0.257152377165978\\
nan	nan\\
0.08055164991518	0.22239130411213\\
0.100226200372895	0.257152377165978\\
nan	nan\\
0.0200000000000013	0.257512886940359\\
0.0599999999999996	0.257512886940358\\
nan	nan\\
0.08055164991518	0.22239130411213\\
0.0599999999999996	0.257512886940358\\
nan	nan\\
0.0399999999999995	0.222871870788982\\
0.0599999999999996	0.257512886940358\\
nan	nan\\
-0.0199999999999972	0.257512886940356\\
0.0200000000000013	0.257512886940359\\
nan	nan\\
0.0399999999999995	0.222871870788982\\
0.0200000000000013	0.257512886940359\\
nan	nan\\
5.06712727332825e-15	0.22287187078898\\
0.0200000000000013	0.257512886940359\\
nan	nan\\
-0.0600000000000024	0.257512886940355\\
-0.0199999999999972	0.257512886940356\\
nan	nan\\
5.06712727332825e-15	0.22287187078898\\
-0.0199999999999972	0.257512886940356\\
nan	nan\\
-0.0399999999999998	0.222871870788975\\
-0.0199999999999972	0.257512886940356\\
nan	nan\\
-0.100000000000001	0.257512886940358\\
-0.0600000000000024	0.257512886940355\\
nan	nan\\
-0.0399999999999998	0.222871870788975\\
-0.0600000000000024	0.257512886940355\\
nan	nan\\
-0.0800000000000043	0.22287187078898\\
-0.0600000000000024	0.257512886940355\\
nan	nan\\
-0.14	0.257512886940358\\
-0.100000000000001	0.257512886940358\\
nan	nan\\
-0.0800000000000043	0.22287187078898\\
-0.100000000000001	0.257512886940358\\
nan	nan\\
-0.12	0.222871870788982\\
-0.100000000000001	0.257512886940358\\
nan	nan\\
-0.18	0.257512886940358\\
-0.14	0.257512886940358\\
nan	nan\\
-0.12	0.222871870788982\\
-0.14	0.257512886940358\\
nan	nan\\
-0.16	0.22287187078898\\
-0.14	0.257512886940358\\
nan	nan\\
-0.219999999999998	0.257512886940359\\
-0.18	0.257512886940358\\
nan	nan\\
-0.16	0.22287187078898\\
-0.18	0.257512886940358\\
nan	nan\\
-0.2	0.222871870788982\\
-0.18	0.257512886940358\\
nan	nan\\
-0.259999999999997	0.257512886940355\\
-0.219999999999998	0.257512886940359\\
nan	nan\\
-0.2	0.222871870788982\\
-0.219999999999998	0.257512886940359\\
nan	nan\\
-0.239999999999995	0.22287187078898\\
-0.219999999999998	0.257512886940359\\
nan	nan\\
-0.300000000000003	0.257512886940355\\
-0.259999999999997	0.257512886940355\\
nan	nan\\
-0.239999999999995	0.22287187078898\\
-0.259999999999997	0.257512886940355\\
nan	nan\\
-0.28	0.222871870788975\\
-0.259999999999997	0.257512886940355\\
nan	nan\\
-0.340000000000002	0.257512886940359\\
-0.300000000000003	0.257512886940355\\
nan	nan\\
-0.28	0.222871870788975\\
-0.300000000000003	0.257512886940355\\
nan	nan\\
-0.320000000000006	0.22287187078898\\
-0.300000000000003	0.257512886940355\\
nan	nan\\
-0.38	0.257512886940358\\
-0.340000000000002	0.257512886940359\\
nan	nan\\
-0.320000000000006	0.22287187078898\\
-0.340000000000002	0.257512886940359\\
nan	nan\\
-0.36	0.222871870788982\\
-0.340000000000002	0.257512886940359\\
nan	nan\\
-0.42	0.257512886940358\\
-0.38	0.257512886940358\\
nan	nan\\
-0.36	0.222871870788982\\
-0.38	0.257512886940358\\
nan	nan\\
-0.399999999999999	0.22287187078898\\
-0.38	0.257512886940358\\
nan	nan\\
-0.46	0.257512886940358\\
-0.42	0.257512886940358\\
nan	nan\\
-0.399999999999999	0.22287187078898\\
-0.42	0.257512886940358\\
nan	nan\\
-0.44	0.22287187078898\\
-0.42	0.257512886940358\\
nan	nan\\
-0.5	0.257512886940358\\
-0.46	0.257512886940358\\
nan	nan\\
-0.44	0.22287187078898\\
-0.46	0.257512886940358\\
nan	nan\\
-0.48	0.22287187078898\\
-0.46	0.257512886940358\\
nan	nan\\
-0.54	0.257512886940358\\
-0.5	0.257512886940358\\
nan	nan\\
-0.48	0.22287187078898\\
-0.5	0.257512886940358\\
nan	nan\\
-0.52	0.22287187078898\\
-0.5	0.257512886940358\\
nan	nan\\
-0.580584064467552	0.257313983844612\\
-0.54	0.257512886940358\\
nan	nan\\
-0.52	0.22287187078898\\
-0.54	0.257512886940358\\
nan	nan\\
-0.560988868857838	0.222454336031631\\
-0.54	0.257512886940358\\
nan	nan\\
-0.620814135574995	0.257735064903149\\
-0.580584064467552	0.257313983844612\\
nan	nan\\
-0.560988868857838	0.222454336031631\\
-0.580584064467552	0.257313983844612\\
nan	nan\\
-0.602045985986797	0.222306733378669\\
-0.580584064467552	0.257313983844612\\
nan	nan\\
-0.660416607052773	0.259239947320989\\
-0.620814135574995	0.257735064903149\\
nan	nan\\
-0.602045985986797	0.222306733378669\\
-0.620814135574995	0.257735064903149\\
nan	nan\\
-0.642526108809977	0.223151153937874\\
-0.620814135574995	0.257735064903149\\
nan	nan\\
-0.701373281111404	0.256982872887479\\
-0.660416607052773	0.259239947320989\\
nan	nan\\
-0.642526108809977	0.223151153937874\\
-0.660416607052773	0.259239947320989\\
nan	nan\\
-0.678194312016015	0.229631747175371\\
-0.660416607052773	0.259239947320989\\
nan	nan\\
-0.750842372299371	0.24877232440118\\
-0.701373281111404	0.256982872887479\\
nan	nan\\
-0.678194312016015	0.229631747175371\\
-0.701373281111404	0.256982872887479\\
nan	nan\\
-0.714604858095086	0.216700094390629\\
-0.701373281111404	0.256982872887479\\
nan	nan\\
-0.752690608042861	0.20051643035225\\
-0.750842372299371	0.24877232440118\\
nan	nan\\
-0.714604858095086	0.216700094390629\\
-0.750842372299371	0.24877232440118\\
nan	nan\\
0.0626272995572683	-0.507024888807791\\
0.105030002072441	-0.508498527103972\\
nan	nan\\
0.0863572087965784	-0.472236947624263\\
0.105030002072441	-0.508498527103972\\
nan	nan\\
0.148340164069854	-0.509047174983526\\
0.105030002072441	-0.508498527103972\\
nan	nan\\
0.0213382261013156	-0.506781777359415\\
0.0626272995572683	-0.507024888807791\\
nan	nan\\
0.0863572087965784	-0.472236947624263\\
0.0626272995572683	-0.507024888807791\\
nan	nan\\
0.0433529686491979	-0.470813587028567\\
0.0626272995572683	-0.507024888807791\\
nan	nan\\
-0.0193603058435635	-0.507192338741967\\
0.0213382261013156	-0.506781777359415\\
nan	nan\\
0.0433529686491979	-0.470813587028567\\
0.0213382261013156	-0.506781777359415\\
nan	nan\\
0.0015028740064536	-0.471889633906076\\
0.0213382261013156	-0.506781777359415\\
nan	nan\\
-0.0599999999999994	-0.507512886940356\\
-0.0193603058435635	-0.507192338741967\\
nan	nan\\
0.0015028740064536	-0.471889633906076\\
-0.0193603058435635	-0.507192338741967\\
nan	nan\\
-0.0392096729545712	-0.47274959648177\\
-0.0193603058435635	-0.507192338741967\\
nan	nan\\
-0.75480485732782	0.158061880785002\\
-0.752690608042861	0.20051643035225\\
nan	nan\\
-0.714604858095086	0.216700094390629\\
-0.752690608042861	0.20051643035225\\
nan	nan\\
-0.717599057815885	0.177113533300783\\
-0.752690608042861	0.20051643035225\\
nan	nan\\
-0.1	-0.507512886940357\\
-0.0599999999999994	-0.507512886940356\\
nan	nan\\
-0.0392096729545712	-0.47274959648177\\
-0.0599999999999994	-0.507512886940356\\
nan	nan\\
-0.0796231028861034	-0.472894594805587\\
-0.0599999999999994	-0.507512886940356\\
nan	nan\\
-0.755940767568885	0.117094776572818\\
-0.75480485732782	0.158061880785002\\
nan	nan\\
-0.717599057815885	0.177113533300783\\
-0.75480485732782	0.158061880785002\\
nan	nan\\
-0.721315168855933	0.136706156148441\\
-0.75480485732782	0.158061880785002\\
nan	nan\\
-0.14	-0.507512886940357\\
-0.1	-0.507512886940357\\
nan	nan\\
-0.0796231028861034	-0.472894594805587\\
-0.1	-0.507512886940357\\
nan	nan\\
-0.119999999999999	-0.47287187078898\\
-0.1	-0.507512886940357\\
nan	nan\\
-0.756229433018962	0.0766129032258042\\
-0.755940767568885	0.117094776572818\\
nan	nan\\
-0.721315168855933	0.136706156148441\\
-0.755940767568885	0.117094776572818\\
nan	nan\\
-0.720719722787618	0.0971956735838028\\
-0.755940767568885	0.117094776572818\\
nan	nan\\
-0.18	-0.507512886940357\\
-0.14	-0.507512886940357\\
nan	nan\\
-0.119999999999999	-0.47287187078898\\
-0.14	-0.507512886940357\\
nan	nan\\
-0.16	-0.47287187078898\\
-0.14	-0.507512886940357\\
nan	nan\\
-0.756229433018962	0.0362903225806475\\
-0.756229433018962	0.0766129032258042\\
nan	nan\\
-0.720719722787618	0.0971956735838028\\
-0.756229433018962	0.0766129032258042\\
nan	nan\\
-0.720827248320397	0.0568945782215215\\
-0.756229433018962	0.0766129032258042\\
nan	nan\\
-0.22	-0.507512886940357\\
-0.18	-0.507512886940357\\
nan	nan\\
-0.16	-0.47287187078898\\
-0.18	-0.507512886940357\\
nan	nan\\
-0.2	-0.47287187078898\\
-0.18	-0.507512886940357\\
nan	nan\\
-0.75622943301896	-0.00403225806451711\\
-0.756229433018962	0.0362903225806475\\
nan	nan\\
-0.720827248320397	0.0568945782215215\\
-0.756229433018962	0.0362903225806475\\
nan	nan\\
-0.721421068386262	0.0161290322580673\\
-0.756229433018962	0.0362903225806475\\
nan	nan\\
-0.26	-0.507512886940358\\
-0.22	-0.507512886940357\\
nan	nan\\
-0.2	-0.47287187078898\\
-0.22	-0.507512886940357\\
nan	nan\\
-0.24	-0.47287187078898\\
-0.22	-0.507512886940357\\
nan	nan\\
-0.756229433018963	-0.0443548387096793\\
-0.75622943301896	-0.00403225806451711\\
nan	nan\\
-0.721421068386262	0.0161290322580673\\
-0.75622943301896	-0.00403225806451711\\
nan	nan\\
-0.721421068386264	-0.0241935483871008\\
-0.75622943301896	-0.00403225806451711\\
nan	nan\\
-0.299999999999999	-0.507512886940357\\
-0.26	-0.507512886940358\\
nan	nan\\
-0.24	-0.47287187078898\\
-0.26	-0.507512886940358\\
nan	nan\\
-0.279999999999999	-0.47287187078898\\
-0.26	-0.507512886940358\\
nan	nan\\
-0.756229433018963	-0.084677419354837\\
-0.756229433018963	-0.0443548387096793\\
nan	nan\\
-0.721421068386264	-0.0241935483871008\\
-0.756229433018963	-0.0443548387096793\\
nan	nan\\
-0.721421068386267	-0.064516129032258\\
-0.756229433018963	-0.0443548387096793\\
nan	nan\\
-0.34	-0.507512886940357\\
-0.299999999999999	-0.507512886940357\\
nan	nan\\
-0.279999999999999	-0.47287187078898\\
-0.299999999999999	-0.507512886940357\\
nan	nan\\
-0.319999999999999	-0.472871870788979\\
-0.299999999999999	-0.507512886940357\\
nan	nan\\
-0.75622943301896	-0.124999999999999\\
-0.756229433018963	-0.084677419354837\\
nan	nan\\
-0.721421068386267	-0.064516129032258\\
-0.756229433018963	-0.084677419354837\\
nan	nan\\
-0.721421068386264	-0.104838709677415\\
-0.756229433018963	-0.084677419354837\\
nan	nan\\
-0.38	-0.507512886940357\\
-0.34	-0.507512886940357\\
nan	nan\\
-0.319999999999999	-0.472871870788979\\
-0.34	-0.507512886940357\\
nan	nan\\
-0.36	-0.472871870788979\\
-0.34	-0.507512886940357\\
nan	nan\\
-0.756229433018961	-0.165322580645164\\
-0.75622943301896	-0.124999999999999\\
nan	nan\\
-0.721421068386264	-0.104838709677415\\
-0.75622943301896	-0.124999999999999\\
nan	nan\\
-0.721421068386262	-0.145161290322582\\
-0.75622943301896	-0.124999999999999\\
nan	nan\\
-0.420000000000001	-0.507512886940357\\
-0.38	-0.507512886940357\\
nan	nan\\
-0.36	-0.472871870788979\\
-0.38	-0.507512886940357\\
nan	nan\\
-0.4	-0.472871870788979\\
-0.38	-0.507512886940357\\
nan	nan\\
-0.756229433018963	-0.205645161290323\\
-0.756229433018961	-0.165322580645164\\
nan	nan\\
-0.721421068386262	-0.145161290322582\\
-0.756229433018961	-0.165322580645164\\
nan	nan\\
-0.721421068386266	-0.185483870967745\\
-0.756229433018961	-0.165322580645164\\
nan	nan\\
-0.46	-0.507512886940358\\
-0.420000000000001	-0.507512886940357\\
nan	nan\\
-0.4	-0.472871870788979\\
-0.420000000000001	-0.507512886940357\\
nan	nan\\
-0.440000000000001	-0.472871870788981\\
-0.420000000000001	-0.507512886940357\\
nan	nan\\
-0.756229433018961	-0.245967741935483\\
-0.756229433018963	-0.205645161290323\\
nan	nan\\
-0.721421068386266	-0.185483870967745\\
-0.756229433018963	-0.205645161290323\\
nan	nan\\
-0.721421068386266	-0.225806451612902\\
-0.756229433018963	-0.205645161290323\\
nan	nan\\
-0.499999999999999	-0.507512886940357\\
-0.46	-0.507512886940358\\
nan	nan\\
-0.440000000000001	-0.472871870788981\\
-0.46	-0.507512886940358\\
nan	nan\\
-0.479999999999999	-0.472871870788981\\
-0.46	-0.507512886940358\\
nan	nan\\
-0.756229433018962	-0.286290322580645\\
-0.756229433018961	-0.245967741935483\\
nan	nan\\
-0.721421068386266	-0.225806451612902\\
-0.756229433018961	-0.245967741935483\\
nan	nan\\
-0.721421068386264	-0.266129032258064\\
-0.756229433018961	-0.245967741935483\\
nan	nan\\
-0.54	-0.507512886940357\\
-0.499999999999999	-0.507512886940357\\
nan	nan\\
-0.479999999999999	-0.472871870788981\\
-0.499999999999999	-0.507512886940357\\
nan	nan\\
-0.520034176833841	-0.472489933039137\\
-0.499999999999999	-0.507512886940357\\
nan	nan\\
-0.755965500102778	-0.327302401574669\\
-0.756229433018962	-0.286290322580645\\
nan	nan\\
-0.721421068386264	-0.266129032258064\\
-0.756229433018962	-0.286290322580645\\
nan	nan\\
-0.720988801533432	-0.307753400428849\\
-0.756229433018962	-0.286290322580645\\
nan	nan\\
-0.579838425716238	-0.507060971413106\\
-0.54	-0.507512886940357\\
nan	nan\\
-0.520034176833841	-0.472489933039137\\
-0.54	-0.507512886940357\\
nan	nan\\
-0.559912355095412	-0.472077753108915\\
-0.54	-0.507512886940357\\
nan	nan\\
-0.756245255768381	-0.367710730481005\\
-0.755965500102778	-0.327302401574669\\
nan	nan\\
-0.720988801533432	-0.307753400428849\\
-0.755965500102778	-0.327302401574669\\
nan	nan\\
-0.720811996696956	-0.349430588941051\\
-0.755965500102778	-0.327302401574669\\
nan	nan\\
-0.619599078896245	-0.506760331872453\\
-0.579838425716238	-0.507060971413106\\
nan	nan\\
-0.559912355095412	-0.472077753108915\\
-0.579838425716238	-0.507060971413106\\
nan	nan\\
-0.599451683771292	-0.471680572229891\\
-0.579838425716238	-0.507060971413106\\
nan	nan\\
-0.757783405154065	-0.407484441388281\\
-0.756245255768381	-0.367710730481005\\
nan	nan\\
-0.720811996696956	-0.349430588941051\\
-0.756245255768381	-0.367710730481005\\
nan	nan\\
-0.721638590574981	-0.390756203995957\\
-0.756245255768381	-0.367710730481005\\
nan	nan\\
-0.659656257201967	-0.504875752933977\\
-0.619599078896245	-0.506760331872453\\
nan	nan\\
-0.599451683771292	-0.471680572229891\\
-0.619599078896245	-0.506760331872453\\
nan	nan\\
-0.638013813561252	-0.471239213662957\\
-0.619599078896245	-0.506760331872453\\
nan	nan\\
-0.755591888039755	-0.448426557372998\\
-0.757783405154065	-0.407484441388281\\
nan	nan\\
-0.721638590574981	-0.390756203995957\\
-0.757783405154065	-0.407484441388281\\
nan	nan\\
-0.727539324982395	-0.425997214569528\\
-0.757783405154065	-0.407484441388281\\
nan	nan\\
-0.700884875253336	-0.501315817106356\\
-0.659656257201967	-0.504875752933977\\
nan	nan\\
-0.638013813561252	-0.471239213662957\\
-0.659656257201967	-0.504875752933977\\
nan	nan\\
-0.677304655959406	-0.466772065344888\\
-0.659656257201967	-0.504875752933977\\
nan	nan\\
-0.746655072069406	-0.496614812454312\\
-0.755591888039755	-0.448426557372998\\
nan	nan\\
-0.727539324982395	-0.425997214569528\\
-0.755591888039755	-0.448426557372998\\
nan	nan\\
-0.715742617622192	-0.461115527847487\\
-0.755591888039755	-0.448426557372998\\
nan	nan\\
-0.746655072069406	-0.496614812454312\\
-0.700884875253336	-0.501315817106356\\
nan	nan\\
-0.677304655959406	-0.466772065344888\\
-0.700884875253336	-0.501315817106356\\
nan	nan\\
-0.715742617622192	-0.461115527847487\\
-0.700884875253336	-0.501315817106356\\
nan	nan\\
-0.715742617622192	-0.461115527847487\\
-0.746655072069406	-0.496614812454312\\
nan	nan\\
-0.0075627108961715	-0.361982136129902\\
0.0396773624362362	-0.387722728367956\\
nan	nan\\
0.0656025327223376	-0.432450727224345\\
0.0396773624362362	-0.387722728367956\\
nan	nan\\
0.0231957447127998	-0.434433317907185\\
0.0396773624362362	-0.387722728367956\\
nan	nan\\
0.000466792661812349	-0.405370576824713\\
0.0396773624362362	-0.387722728367956\\
nan	nan\\
0.72370879980625	0.218468019069256\\
0.72842670545447	0.171256391445095\\
nan	nan\\
0.696196098091701	0.183862572474399\\
0.72842670545447	0.171256391445095\\
nan	nan\\
0.696007191770518	0.140387027027235\\
0.72842670545447	0.171256391445095\\
nan	nan\\
0.678879665983443	0.220693608670843\\
0.63256638274224	0.214087775051955\\
nan	nan\\
0.630574933737845	0.167688451587891\\
0.63256638274224	0.214087775051955\\
nan	nan\\
0.661450510494262	0.188986914234491\\
0.63256638274224	0.214087775051955\\
nan	nan\\
0.316794347973908	0.219892951944129\\
0.356795329261849	0.217944599230119\\
nan	nan\\
0.335711819205644	0.188485951348936\\
0.356795329261849	0.217944599230119\\
nan	nan\\
0.372026376546538	0.174009400780156\\
0.356795329261849	0.217944599230119\\
nan	nan\\
0.394313474966573	0.215851433806522\\
0.356795329261849	0.217944599230119\\
nan	nan\\
0.372026376546538	0.174009400780156\\
0.402978379397568	0.144137455668945\\
nan	nan\\
0.0433529686491979	-0.470813587028567\\
0.0863572087965784	-0.472236947624263\\
nan	nan\\
0.0656025327223376	-0.432450727224345\\
0.0863572087965784	-0.472236947624263\\
nan	nan\\
0.112955263498684	-0.438026416553143\\
0.0863572087965784	-0.472236947624263\\
nan	nan\\
0.0533264125150302	0.0108254098898492\\
0.0825633333338698	-0.0226564671218116\\
nan	nan\\
0.113320708456655	-0.0515737967150009\\
0.0825633333338698	-0.0226564671218116\\
nan	nan\\
0.0691518782071393	-0.0651468224231873\\
0.0825633333338698	-0.0226564671218116\\
nan	nan\\
0.0413970730726671	-0.0263653531122202\\
0.0825633333338698	-0.0226564671218116\\
nan	nan\\
0.0313901471988157	-0.0604304922428916\\
0.0417428106815894	-0.101612601131385\\
nan	nan\\
0.082598153756475	-0.113658830089441\\
0.0417428106815894	-0.101612601131385\\
nan	nan\\
0.0691518782071393	-0.0651468224231873\\
0.0417428106815894	-0.101612601131385\\
nan	nan\\
0.00368816305078476	-0.0780328119360503\\
0.0417428106815894	-0.101612601131385\\
nan	nan\\
0.0158970002552976	-0.125769100204624\\
0.0417428106815894	-0.101612601131385\\
nan	nan\\
0.72370879980625	0.218468019069256\\
0.761095667270514	0.227776666256272\\
nan	nan\\
-0.0075627108961715	-0.361982136129902\\
-0.0128427941994793	-0.315393995027566\\
nan	nan\\
-0.0424051577028566	-0.338393728105032\\
-0.0128427941994793	-0.315393995027566\\
nan	nan\\
-0.0589128224914949	-0.301146090945406\\
-0.0128427941994793	-0.315393995027566\\
nan	nan\\
-0.0241163248351983	-0.280274651384159\\
-0.0128427941994793	-0.315393995027566\\
nan	nan\\
0.139259020551703	0.110392152780255\\
0.173339628404559	0.149836220770182\\
nan	nan\\
0.212419708237915	0.178039581540437\\
0.173339628404559	0.149836220770182\\
nan	nan\\
0.143541186906813	0.185441222903455\\
0.173339628404559	0.149836220770182\\
nan	nan\\
0.178527732868702	0.191034339709967\\
0.173339628404559	0.149836220770182\\
nan	nan\\
0.123776137127308	0.150330718313586\\
0.173339628404559	0.149836220770182\\
nan	nan\\
0.105433138621722	0.076175873224608\\
0.139259020551703	0.110392152780255\\
nan	nan\\
0.0944005496074322	0.115613068267474\\
0.139259020551703	0.110392152780255\\
nan	nan\\
0.123776137127308	0.150330718313586\\
0.139259020551703	0.110392152780255\\
nan	nan\\
0.0756319215107042	0.0455198847533528\\
0.105433138621722	0.076175873224608\\
nan	nan\\
0.0944005496074322	0.115613068267474\\
0.105433138621722	0.076175873224608\\
nan	nan\\
0.0576546411668427	0.0848161022633738\\
0.105433138621722	0.076175873224608\\
nan	nan\\
-0.0167601773081681	-0.243782216230957\\
-0.016046864206029	-0.196633001321416\\
nan	nan\\
-0.0167366888986704	-0.147980748102983\\
-0.016046864206029	-0.196633001321416\\
nan	nan\\
-0.0566632861817648	-0.218019134975222\\
-0.016046864206029	-0.196633001321416\\
nan	nan\\
-0.0551350607617156	-0.171793658059794\\
-0.016046864206029	-0.196633001321416\\
nan	nan\\
-0.0566632861817648	-0.218019134975222\\
-0.0167601773081681	-0.243782216230957\\
nan	nan\\
-0.059711225229981	-0.259021731581531\\
-0.0167601773081681	-0.243782216230957\\
nan	nan\\
-0.0241163248351983	-0.280274651384159\\
-0.0167601773081681	-0.243782216230957\\
nan	nan\\
0.72370879980625	0.218468019069256\\
0.678879665983443	0.220693608670843\\
nan	nan\\
0.696196098091701	0.183862572474399\\
0.678879665983443	0.220693608670843\\
nan	nan\\
0.661450510494262	0.188986914234491\\
0.678879665983443	0.220693608670843\\
nan	nan\\
0.277765332404936	0.213063098129853\\
0.316794347973908	0.219892951944129\\
nan	nan\\
0.335711819205644	0.188485951348936\\
0.316794347973908	0.219892951944129\\
nan	nan\\
0.23751364742579	0.212854940216487\\
0.277765332404936	0.213063098129853\\
nan	nan\\
0.199230313035417	0.220472995508474\\
0.23751364742579	0.212854940216487\\
nan	nan\\
0.212419708237915	0.178039581540437\\
0.23751364742579	0.212854940216487\\
nan	nan\\
0.159665121675391	0.222672973589556\\
0.199230313035417	0.220472995508474\\
nan	nan\\
0.212419708237915	0.178039581540437\\
0.199230313035417	0.220472995508474\\
nan	nan\\
0.178527732868702	0.191034339709967\\
0.199230313035417	0.220472995508474\\
nan	nan\\
0.120843834193257	0.221757178691926\\
0.159665121675391	0.222672973589556\\
nan	nan\\
0.143541186906813	0.185441222903455\\
0.159665121675391	0.222672973589556\\
nan	nan\\
0.178527732868702	0.191034339709967\\
0.159665121675391	0.222672973589556\\
nan	nan\\
0.08055164991518	0.22239130411213\\
0.120843834193257	0.221757178691926\\
nan	nan\\
0.143541186906813	0.185441222903455\\
0.120843834193257	0.221757178691926\\
nan	nan\\
0.101667111309717	0.186910513638091\\
0.120843834193257	0.221757178691926\\
nan	nan\\
0.0399999999999995	0.222871870788982\\
0.08055164991518	0.22239130411213\\
nan	nan\\
0.101667111309717	0.186910513638091\\
0.08055164991518	0.22239130411213\\
nan	nan\\
0.0603871656859105	0.188333138219551\\
0.08055164991518	0.22239130411213\\
nan	nan\\
5.06712727332825e-15	0.22287187078898\\
0.0399999999999995	0.222871870788982\\
nan	nan\\
0.0603871656859105	0.188333138219551\\
0.0399999999999995	0.222871870788982\\
nan	nan\\
0.0200353841898127	0.188458263160743\\
0.0399999999999995	0.222871870788982\\
nan	nan\\
-0.0399999999999998	0.222871870788975\\
5.06712727332825e-15	0.22287187078898\\
nan	nan\\
0.0200353841898127	0.188458263160743\\
5.06712727332825e-15	0.22287187078898\\
nan	nan\\
-0.0199999999999929	0.188230854637598\\
5.06712727332825e-15	0.22287187078898\\
nan	nan\\
-0.0800000000000043	0.22287187078898\\
-0.0399999999999998	0.222871870788975\\
nan	nan\\
-0.0199999999999929	0.188230854637598\\
-0.0399999999999998	0.222871870788975\\
nan	nan\\
-0.060000000000006	0.188230854637598\\
-0.0399999999999998	0.222871870788975\\
nan	nan\\
-0.12	0.222871870788982\\
-0.0800000000000043	0.22287187078898\\
nan	nan\\
-0.060000000000006	0.188230854637598\\
-0.0800000000000043	0.22287187078898\\
nan	nan\\
-0.100000000000004	0.188230854637605\\
-0.0800000000000043	0.22287187078898\\
nan	nan\\
-0.16	0.22287187078898\\
-0.12	0.222871870788982\\
nan	nan\\
-0.100000000000004	0.188230854637605\\
-0.12	0.222871870788982\\
nan	nan\\
-0.139999999999999	0.188230854637603\\
-0.12	0.222871870788982\\
nan	nan\\
-0.2	0.222871870788982\\
-0.16	0.22287187078898\\
nan	nan\\
-0.139999999999999	0.188230854637603\\
-0.16	0.22287187078898\\
nan	nan\\
-0.180000000000001	0.188230854637603\\
-0.16	0.22287187078898\\
nan	nan\\
-0.239999999999995	0.22287187078898\\
-0.2	0.222871870788982\\
nan	nan\\
-0.180000000000001	0.188230854637603\\
-0.2	0.222871870788982\\
nan	nan\\
-0.219999999999996	0.188230854637606\\
-0.2	0.222871870788982\\
nan	nan\\
-0.28	0.222871870788975\\
-0.239999999999995	0.22287187078898\\
nan	nan\\
-0.219999999999996	0.188230854637606\\
-0.239999999999995	0.22287187078898\\
nan	nan\\
-0.259999999999993	0.188230854637597\\
-0.239999999999995	0.22287187078898\\
nan	nan\\
-0.320000000000006	0.22287187078898\\
-0.28	0.222871870788975\\
nan	nan\\
-0.259999999999993	0.188230854637597\\
-0.28	0.222871870788975\\
nan	nan\\
-0.300000000000007	0.188230854637596\\
-0.28	0.222871870788975\\
nan	nan\\
-0.36	0.222871870788982\\
-0.320000000000006	0.22287187078898\\
nan	nan\\
-0.300000000000007	0.188230854637596\\
-0.320000000000006	0.22287187078898\\
nan	nan\\
-0.340000000000005	0.188230854637606\\
-0.320000000000006	0.22287187078898\\
nan	nan\\
-0.399999999999999	0.22287187078898\\
-0.36	0.222871870788982\\
nan	nan\\
-0.340000000000005	0.188230854637606\\
-0.36	0.222871870788982\\
nan	nan\\
-0.379999999999998	0.188230854637604\\
-0.36	0.222871870788982\\
nan	nan\\
-0.44	0.22287187078898\\
-0.399999999999999	0.22287187078898\\
nan	nan\\
-0.379999999999998	0.188230854637604\\
-0.399999999999999	0.22287187078898\\
nan	nan\\
-0.42	0.188230854637602\\
-0.399999999999999	0.22287187078898\\
nan	nan\\
-0.48	0.22287187078898\\
-0.44	0.22287187078898\\
nan	nan\\
-0.42	0.188230854637602\\
-0.44	0.22287187078898\\
nan	nan\\
-0.46	0.188230854637603\\
-0.44	0.22287187078898\\
nan	nan\\
-0.52	0.22287187078898\\
-0.48	0.22287187078898\\
nan	nan\\
-0.46	0.188230854637603\\
-0.48	0.22287187078898\\
nan	nan\\
-0.5	0.188230854637603\\
-0.48	0.22287187078898\\
nan	nan\\
-0.560988868857838	0.222454336031631\\
-0.52	0.22287187078898\\
nan	nan\\
-0.5	0.188230854637603\\
-0.52	0.22287187078898\\
nan	nan\\
-0.540750619605825	0.187727166405287\\
-0.52	0.22287187078898\\
nan	nan\\
-0.602045985986797	0.222306733378669\\
-0.560988868857838	0.222454336031631\\
nan	nan\\
-0.540750619605825	0.187727166405287\\
-0.560988868857838	0.222454336031631\\
nan	nan\\
-0.582425895957951	0.187354277493278\\
-0.560988868857838	0.222454336031631\\
nan	nan\\
-0.642526108809977	0.223151153937874\\
-0.602045985986797	0.222306733378669\\
nan	nan\\
-0.582425895957951	0.187354277493278\\
-0.602045985986797	0.222306733378669\\
nan	nan\\
-0.626082022547595	0.186901202456162\\
-0.602045985986797	0.222306733378669\\
nan	nan\\
-0.678194312016015	0.229631747175371\\
-0.642526108809977	0.223151153937874\\
nan	nan\\
-0.626082022547595	0.186901202456162\\
-0.642526108809977	0.223151153937874\\
nan	nan\\
-0.673896524591075	0.190706457210323\\
-0.642526108809977	0.223151153937874\\
nan	nan\\
-0.714604858095086	0.216700094390629\\
-0.678194312016015	0.229631747175371\\
nan	nan\\
-0.673896524591075	0.190706457210323\\
-0.678194312016015	0.229631747175371\\
nan	nan\\
-0.717599057815885	0.177113533300783\\
-0.714604858095086	0.216700094390629\\
nan	nan\\
-0.673896524591075	0.190706457210323\\
-0.714604858095086	0.216700094390629\\
nan	nan\\
0.0015028740064536	-0.471889633906076\\
0.0433529686491979	-0.470813587028567\\
nan	nan\\
0.0656025327223376	-0.432450727224345\\
0.0433529686491979	-0.470813587028567\\
nan	nan\\
0.0231957447127998	-0.434433317907185\\
0.0433529686491979	-0.470813587028567\\
nan	nan\\
-0.0392096729545712	-0.47274959648177\\
0.0015028740064536	-0.471889633906076\\
nan	nan\\
0.0231957447127998	-0.434433317907185\\
0.0015028740064536	-0.471889633906076\\
nan	nan\\
-0.0186535034171526	-0.438395578599204\\
0.0015028740064536	-0.471889633906076\\
nan	nan\\
-0.0796231028861034	-0.472894594805587\\
-0.0392096729545712	-0.47274959648177\\
nan	nan\\
-0.0186535034171526	-0.438395578599204\\
-0.0392096729545712	-0.47274959648177\\
nan	nan\\
-0.0585931879185152	-0.438191856201038\\
-0.0392096729545712	-0.47274959648177\\
nan	nan\\
-0.721315168855933	0.136706156148441\\
-0.717599057815885	0.177113533300783\\
nan	nan\\
-0.673896524591075	0.190706457210323\\
-0.717599057815885	0.177113533300783\\
nan	nan\\
-0.689019249680148	0.154612096165961\\
-0.717599057815885	0.177113533300783\\
nan	nan\\
-0.119999999999999	-0.47287187078898\\
-0.0796231028861034	-0.472894594805587\\
nan	nan\\
-0.0585931879185152	-0.438191856201038\\
-0.0796231028861034	-0.472894594805587\\
nan	nan\\
-0.099240356478564	-0.438649923773804\\
-0.0796231028861034	-0.472894594805587\\
nan	nan\\
-0.720719722787618	0.0971956735838028\\
-0.721315168855933	0.136706156148441\\
nan	nan\\
-0.689019249680148	0.154612096165961\\
-0.721315168855933	0.136706156148441\\
nan	nan\\
-0.684769917470585	0.118922841068336\\
-0.721315168855933	0.136706156148441\\
nan	nan\\
-0.16	-0.47287187078898\\
-0.119999999999999	-0.47287187078898\\
nan	nan\\
-0.099240356478564	-0.438649923773804\\
-0.119999999999999	-0.47287187078898\\
nan	nan\\
-0.139675225906195	-0.438533069187496\\
-0.119999999999999	-0.47287187078898\\
nan	nan\\
-0.720827248320397	0.0568945782215215\\
-0.720719722787618	0.0971956735838028\\
nan	nan\\
-0.684769917470585	0.118922841068336\\
-0.720719722787618	0.0971956735838028\\
nan	nan\\
-0.685105530396661	0.0780224454649899\\
-0.720719722787618	0.0971956735838028\\
nan	nan\\
-0.2	-0.47287187078898\\
-0.16	-0.47287187078898\\
nan	nan\\
-0.139675225906195	-0.438533069187496\\
-0.16	-0.47287187078898\\
nan	nan\\
-0.18	-0.438230854637602\\
-0.16	-0.47287187078898\\
nan	nan\\
-0.721421068386262	0.0161290322580673\\
-0.720827248320397	0.0568945782215215\\
nan	nan\\
-0.685105530396661	0.0780224454649899\\
-0.720827248320397	0.0568945782215215\\
nan	nan\\
-0.685643766012481	0.0371307088320944\\
-0.720827248320397	0.0568945782215215\\
nan	nan\\
-0.24	-0.47287187078898\\
-0.2	-0.47287187078898\\
nan	nan\\
-0.18	-0.438230854637602\\
-0.2	-0.47287187078898\\
nan	nan\\
-0.22	-0.438230854637602\\
-0.2	-0.47287187078898\\
nan	nan\\
-0.721421068386264	-0.0241935483871008\\
-0.721421068386262	0.0161290322580673\\
nan	nan\\
-0.685643766012481	0.0371307088320944\\
-0.721421068386262	0.0161290322580673\\
nan	nan\\
-0.686389238909842	-0.00379309090521497\\
-0.721421068386262	0.0161290322580673\\
nan	nan\\
-0.279999999999999	-0.47287187078898\\
-0.24	-0.47287187078898\\
nan	nan\\
-0.22	-0.438230854637602\\
-0.24	-0.47287187078898\\
nan	nan\\
-0.26	-0.438230854637603\\
-0.24	-0.47287187078898\\
nan	nan\\
-0.721421068386267	-0.064516129032258\\
-0.721421068386264	-0.0241935483871008\\
nan	nan\\
-0.686389238909842	-0.00379309090521497\\
-0.721421068386264	-0.0241935483871008\\
nan	nan\\
-0.686612703753571	-0.0443548387096828\\
-0.721421068386264	-0.0241935483871008\\
nan	nan\\
-0.319999999999999	-0.472871870788979\\
-0.279999999999999	-0.47287187078898\\
nan	nan\\
-0.26	-0.438230854637603\\
-0.279999999999999	-0.47287187078898\\
nan	nan\\
-0.299999999999998	-0.438230854637602\\
-0.279999999999999	-0.47287187078898\\
nan	nan\\
-0.721421068386264	-0.104838709677415\\
-0.721421068386267	-0.064516129032258\\
nan	nan\\
-0.686612703753571	-0.0443548387096828\\
-0.721421068386267	-0.064516129032258\\
nan	nan\\
-0.686612703753571	-0.0846774193548335\\
-0.721421068386267	-0.064516129032258\\
nan	nan\\
-0.36	-0.472871870788979\\
-0.319999999999999	-0.472871870788979\\
nan	nan\\
-0.299999999999998	-0.438230854637602\\
-0.319999999999999	-0.472871870788979\\
nan	nan\\
-0.34	-0.438230854637602\\
-0.319999999999999	-0.472871870788979\\
nan	nan\\
-0.721421068386262	-0.145161290322582\\
-0.721421068386264	-0.104838709677415\\
nan	nan\\
-0.686612703753571	-0.0846774193548335\\
-0.721421068386264	-0.104838709677415\\
nan	nan\\
-0.686612703753563	-0.124999999999997\\
-0.721421068386264	-0.104838709677415\\
nan	nan\\
-0.4	-0.472871870788979\\
-0.36	-0.472871870788979\\
nan	nan\\
-0.34	-0.438230854637602\\
-0.36	-0.472871870788979\\
nan	nan\\
-0.38	-0.438230854637601\\
-0.36	-0.472871870788979\\
nan	nan\\
-0.721421068386266	-0.185483870967745\\
-0.721421068386262	-0.145161290322582\\
nan	nan\\
-0.686612703753563	-0.124999999999997\\
-0.721421068386262	-0.145161290322582\\
nan	nan\\
-0.686612703753566	-0.165322580645167\\
-0.721421068386262	-0.145161290322582\\
nan	nan\\
-0.440000000000001	-0.472871870788981\\
-0.4	-0.472871870788979\\
nan	nan\\
-0.38	-0.438230854637601\\
-0.4	-0.472871870788979\\
nan	nan\\
-0.420000000000002	-0.438230854637602\\
-0.4	-0.472871870788979\\
nan	nan\\
-0.721421068386266	-0.225806451612902\\
-0.721421068386266	-0.185483870967745\\
nan	nan\\
-0.686612703753566	-0.165322580645167\\
-0.721421068386266	-0.185483870967745\\
nan	nan\\
-0.686612703753571	-0.205645161290323\\
-0.721421068386266	-0.185483870967745\\
nan	nan\\
-0.479999999999999	-0.472871870788981\\
-0.440000000000001	-0.472871870788981\\
nan	nan\\
-0.420000000000002	-0.438230854637602\\
-0.440000000000001	-0.472871870788981\\
nan	nan\\
-0.46	-0.438230854637604\\
-0.440000000000001	-0.472871870788981\\
nan	nan\\
-0.721421068386264	-0.266129032258064\\
-0.721421068386266	-0.225806451612902\\
nan	nan\\
-0.686612703753571	-0.205645161290323\\
-0.721421068386266	-0.225806451612902\\
nan	nan\\
-0.686612703753567	-0.245967741935482\\
-0.721421068386266	-0.225806451612902\\
nan	nan\\
-0.520034176833841	-0.472489933039137\\
-0.479999999999999	-0.472871870788981\\
nan	nan\\
-0.46	-0.438230854637604\\
-0.479999999999999	-0.472871870788981\\
nan	nan\\
-0.500015800056525	-0.437939893582411\\
-0.479999999999999	-0.472871870788981\\
nan	nan\\
-0.720988801533432	-0.307753400428849\\
-0.721421068386264	-0.266129032258064\\
nan	nan\\
-0.686612703753567	-0.245967741935482\\
-0.721421068386264	-0.266129032258064\\
nan	nan\\
-0.686022132763461	-0.287728882689624\\
-0.721421068386264	-0.266129032258064\\
nan	nan\\
-0.559912355095412	-0.472077753108915\\
-0.520034176833841	-0.472489933039137\\
nan	nan\\
-0.500015800056525	-0.437939893582411\\
-0.520034176833841	-0.472489933039137\\
nan	nan\\
-0.540084917932248	-0.437058906600851\\
-0.520034176833841	-0.472489933039137\\
nan	nan\\
-0.720811996696956	-0.349430588941051\\
-0.720988801533432	-0.307753400428849\\
nan	nan\\
-0.686022132763461	-0.287728882689624\\
-0.720988801533432	-0.307753400428849\\
nan	nan\\
-0.685762004941064	-0.329894786304311\\
-0.720988801533432	-0.307753400428849\\
nan	nan\\
-0.599451683771292	-0.471680572229891\\
-0.559912355095412	-0.472077753108915\\
nan	nan\\
-0.540084917932248	-0.437058906600851\\
-0.559912355095412	-0.472077753108915\\
nan	nan\\
-0.579839156657244	-0.436025079742434\\
-0.559912355095412	-0.472077753108915\\
nan	nan\\
-0.721638590574981	-0.390756203995957\\
-0.720811996696956	-0.349430588941051\\
nan	nan\\
-0.685762004941064	-0.329894786304311\\
-0.720811996696956	-0.349430588941051\\
nan	nan\\
-0.685181171936319	-0.374215421243596\\
-0.720811996696956	-0.349430588941051\\
nan	nan\\
-0.638013813561252	-0.471239213662957\\
-0.599451683771292	-0.471680572229891\\
nan	nan\\
-0.579839156657244	-0.436025079742434\\
-0.599451683771292	-0.471680572229891\\
nan	nan\\
-0.619290909056981	-0.435249479638358\\
-0.599451683771292	-0.471680572229891\\
nan	nan\\
-0.727539324982395	-0.425997214569528\\
-0.721638590574981	-0.390756203995957\\
nan	nan\\
-0.685181171936319	-0.374215421243596\\
-0.721638590574981	-0.390756203995957\\
nan	nan\\
-0.688868582312775	-0.42257277217194\\
-0.721638590574981	-0.390756203995957\\
nan	nan\\
-0.677304655959406	-0.466772065344888\\
-0.638013813561252	-0.471239213662957\\
nan	nan\\
-0.619290909056981	-0.435249479638358\\
-0.638013813561252	-0.471239213662957\\
nan	nan\\
-0.654131705930559	-0.438624795972931\\
-0.638013813561252	-0.471239213662957\\
nan	nan\\
-0.715742617622192	-0.461115527847487\\
-0.727539324982395	-0.425997214569528\\
nan	nan\\
-0.688868582312775	-0.42257277217194\\
-0.727539324982395	-0.425997214569528\\
nan	nan\\
-0.715742617622192	-0.461115527847487\\
-0.677304655959406	-0.466772065344888\\
nan	nan\\
-0.688868582312775	-0.42257277217194\\
-0.677304655959406	-0.466772065344888\\
nan	nan\\
-0.654131705930559	-0.438624795972931\\
-0.677304655959406	-0.466772065344888\\
nan	nan\\
-0.688868582312775	-0.42257277217194\\
-0.715742617622192	-0.461115527847487\\
nan	nan\\
0.000466792661812349	-0.405370576824713\\
-0.0075627108961715	-0.361982136129902\\
nan	nan\\
-0.0424051577028566	-0.338393728105032\\
-0.0075627108961715	-0.361982136129902\\
nan	nan\\
-0.0355971349703744	-0.402473889428857\\
-0.0075627108961715	-0.361982136129902\\
nan	nan\\
-0.0551314983562584	-0.373899922101245\\
-0.0075627108961715	-0.361982136129902\\
nan	nan\\
0.696196098091701	0.183862572474399\\
0.72370879980625	0.218468019069256\\
nan	nan\\
0.178527732868702	0.191034339709967\\
0.212419708237915	0.178039581540437\\
nan	nan\\
0.0576546411668427	0.0848161022633738\\
0.0756319215107042	0.0455198847533528\\
nan	nan\\
0.0533264125150302	0.0108254098898492\\
0.0756319215107042	0.0455198847533528\\
nan	nan\\
0.0317590631887166	0.046278689651035\\
0.0756319215107042	0.0455198847533528\\
nan	nan\\
-0.0551350607617156	-0.171793658059794\\
-0.0167366888986704	-0.147980748102983\\
nan	nan\\
-0.0236260975455518	-0.0993991791032565\\
-0.0167366888986704	-0.147980748102983\\
nan	nan\\
-0.0554346938081305	-0.125240566911567\\
-0.0167366888986704	-0.147980748102983\\
nan	nan\\
0.0158970002552976	-0.125769100204624\\
-0.0167366888986704	-0.147980748102983\\
nan	nan\\
0.372026376546538	0.174009400780156\\
0.335711819205644	0.188485951348936\\
nan	nan\\
0.0231957447127998	-0.434433317907185\\
0.0656025327223376	-0.432450727224345\\
nan	nan\\
0.112955263498684	-0.438026416553143\\
0.0656025327223376	-0.432450727224345\\
nan	nan\\
0.178527732868702	0.191034339709967\\
0.143541186906813	0.185441222903455\\
nan	nan\\
0.101667111309717	0.186910513638091\\
0.143541186906813	0.185441222903455\\
nan	nan\\
0.123776137127308	0.150330718313586\\
0.143541186906813	0.185441222903455\\
nan	nan\\
0.0576546411668427	0.0848161022633738\\
0.0944005496074322	0.115613068267474\\
nan	nan\\
0.123776137127308	0.150330718313586\\
0.0944005496074322	0.115613068267474\\
nan	nan\\
0.079881820149372	0.153880089324239\\
0.0944005496074322	0.115613068267474\\
nan	nan\\
0.0589145563485777	0.124973704572897\\
0.0944005496074322	0.115613068267474\\
nan	nan\\
-0.059711225229981	-0.259021731581531\\
-0.0566632861817648	-0.218019134975222\\
nan	nan\\
-0.0551350607617156	-0.171793658059794\\
-0.0566632861817648	-0.218019134975222\\
nan	nan\\
-0.0953397977019431	-0.193213310935994\\
-0.0566632861817648	-0.218019134975222\\
nan	nan\\
-0.100164205968311	-0.237288242002015\\
-0.0566632861817648	-0.218019134975222\\
nan	nan\\
0.0603871656859105	0.188333138219551\\
0.101667111309717	0.186910513638091\\
nan	nan\\
0.123776137127308	0.150330718313586\\
0.101667111309717	0.186910513638091\\
nan	nan\\
0.079881820149372	0.153880089324239\\
0.101667111309717	0.186910513638091\\
nan	nan\\
0.0200353841898127	0.188458263160743\\
0.0603871656859105	0.188333138219551\\
nan	nan\\
0.079881820149372	0.153880089324239\\
0.0603871656859105	0.188333138219551\\
nan	nan\\
0.0395213539654332	0.154836164527587\\
0.0603871656859105	0.188333138219551\\
nan	nan\\
-0.0199999999999929	0.188230854637598\\
0.0200353841898127	0.188458263160743\\
nan	nan\\
0.0395213539654332	0.154836164527587\\
0.0200353841898127	0.188458263160743\\
nan	nan\\
0.00107766902353526	0.153102707099652\\
0.0200353841898127	0.188458263160743\\
nan	nan\\
-0.060000000000006	0.188230854637598\\
-0.0199999999999929	0.188230854637598\\
nan	nan\\
0.00107766902353526	0.153102707099652\\
-0.0199999999999929	0.188230854637598\\
nan	nan\\
-0.0391243302660046	0.152909662516281\\
-0.0199999999999929	0.188230854637598\\
nan	nan\\
-0.100000000000004	0.188230854637605\\
-0.060000000000006	0.188230854637598\\
nan	nan\\
-0.0391243302660046	0.152909662516281\\
-0.060000000000006	0.188230854637598\\
nan	nan\\
-0.0794232753201265	0.152976173945281\\
-0.060000000000006	0.188230854637598\\
nan	nan\\
-0.139999999999999	0.188230854637603\\
-0.100000000000004	0.188230854637605\\
nan	nan\\
-0.0794232753201265	0.152976173945281\\
-0.100000000000004	0.188230854637605\\
nan	nan\\
-0.119999999999999	0.15358983848623\\
-0.100000000000004	0.188230854637605\\
nan	nan\\
-0.180000000000001	0.188230854637603\\
-0.139999999999999	0.188230854637603\\
nan	nan\\
-0.119999999999999	0.15358983848623\\
-0.139999999999999	0.188230854637603\\
nan	nan\\
-0.16	0.153589838486224\\
-0.139999999999999	0.188230854637603\\
nan	nan\\
-0.219999999999996	0.188230854637606\\
-0.180000000000001	0.188230854637603\\
nan	nan\\
-0.16	0.153589838486224\\
-0.180000000000001	0.188230854637603\\
nan	nan\\
-0.200000000000001	0.15358983848623\\
-0.180000000000001	0.188230854637603\\
nan	nan\\
-0.259999999999993	0.188230854637597\\
-0.219999999999996	0.188230854637606\\
nan	nan\\
-0.200000000000001	0.15358983848623\\
-0.219999999999996	0.188230854637606\\
nan	nan\\
-0.239999999999987	0.153589838486226\\
-0.219999999999996	0.188230854637606\\
nan	nan\\
-0.300000000000007	0.188230854637596\\
-0.259999999999993	0.188230854637597\\
nan	nan\\
-0.239999999999987	0.153589838486226\\
-0.259999999999993	0.188230854637597\\
nan	nan\\
-0.28	0.153589838486212\\
-0.259999999999993	0.188230854637597\\
nan	nan\\
-0.340000000000005	0.188230854637606\\
-0.300000000000007	0.188230854637596\\
nan	nan\\
-0.28	0.153589838486212\\
-0.300000000000007	0.188230854637596\\
nan	nan\\
-0.320000000000015	0.153589838486225\\
-0.300000000000007	0.188230854637596\\
nan	nan\\
-0.379999999999998	0.188230854637604\\
-0.340000000000005	0.188230854637606\\
nan	nan\\
-0.320000000000015	0.153589838486225\\
-0.340000000000005	0.188230854637606\\
nan	nan\\
-0.36	0.153589838486231\\
-0.340000000000005	0.188230854637606\\
nan	nan\\
-0.42	0.188230854637602\\
-0.379999999999998	0.188230854637604\\
nan	nan\\
-0.36	0.153589838486231\\
-0.379999999999998	0.188230854637604\\
nan	nan\\
-0.399999999999997	0.153589838486225\\
-0.379999999999998	0.188230854637604\\
nan	nan\\
-0.46	0.188230854637603\\
-0.42	0.188230854637602\\
nan	nan\\
-0.399999999999997	0.153589838486225\\
-0.42	0.188230854637602\\
nan	nan\\
-0.44	0.153589838486225\\
-0.42	0.188230854637602\\
nan	nan\\
-0.5	0.188230854637603\\
-0.46	0.188230854637603\\
nan	nan\\
-0.44	0.153589838486225\\
-0.46	0.188230854637603\\
nan	nan\\
-0.480287669875529	0.152989463191684\\
-0.46	0.188230854637603\\
nan	nan\\
-0.540750619605825	0.187727166405287\\
-0.5	0.188230854637603\\
nan	nan\\
-0.480287669875529	0.152989463191684\\
-0.5	0.188230854637603\\
nan	nan\\
-0.520711771706336	0.152501453810623\\
-0.5	0.188230854637603\\
nan	nan\\
-0.582425895957951	0.187354277493278\\
-0.540750619605825	0.187727166405287\\
nan	nan\\
-0.520711771706336	0.152501453810623\\
-0.540750619605825	0.187727166405287\\
nan	nan\\
-0.561227887814483	0.152260377458808\\
-0.540750619605825	0.187727166405287\\
nan	nan\\
-0.626082022547595	0.186901202456162\\
-0.582425895957951	0.187354277493278\\
nan	nan\\
-0.561227887814483	0.152260377458808\\
-0.582425895957951	0.187354277493278\\
nan	nan\\
-0.602927048410444	0.152293282009368\\
-0.582425895957951	0.187354277493278\\
nan	nan\\
-0.673896524591075	0.190706457210323\\
-0.626082022547595	0.186901202456162\\
nan	nan\\
-0.602927048410444	0.152293282009368\\
-0.626082022547595	0.186901202456162\\
nan	nan\\
-0.649039143628926	0.148619603782675\\
-0.626082022547595	0.186901202456162\\
nan	nan\\
-0.689019249680148	0.154612096165961\\
-0.673896524591075	0.190706457210323\\
nan	nan\\
-0.649039143628926	0.148619603782675\\
-0.673896524591075	0.190706457210323\\
nan	nan\\
-0.0186535034171526	-0.438395578599204\\
0.0231957447127998	-0.434433317907185\\
nan	nan\\
0.000466792661812349	-0.405370576824713\\
0.0231957447127998	-0.434433317907185\\
nan	nan\\
-0.0585931879185152	-0.438191856201038\\
-0.0186535034171526	-0.438395578599204\\
nan	nan\\
0.000466792661812349	-0.405370576824713\\
-0.0186535034171526	-0.438395578599204\\
nan	nan\\
-0.0355971349703744	-0.402473889428857\\
-0.0186535034171526	-0.438395578599204\\
nan	nan\\
-0.099240356478564	-0.438649923773804\\
-0.0585931879185152	-0.438191856201038\\
nan	nan\\
-0.0355971349703744	-0.402473889428857\\
-0.0585931879185152	-0.438191856201038\\
nan	nan\\
-0.0775875004964296	-0.405073740223691\\
-0.0585931879185152	-0.438191856201038\\
nan	nan\\
-0.684769917470585	0.118922841068336\\
-0.689019249680148	0.154612096165961\\
nan	nan\\
-0.649039143628926	0.148619603782675\\
-0.689019249680148	0.154612096165961\\
nan	nan\\
-0.139675225906195	-0.438533069187496\\
-0.099240356478564	-0.438649923773804\\
nan	nan\\
-0.0775875004964296	-0.405073740223691\\
-0.099240356478564	-0.438649923773804\\
nan	nan\\
-0.11899118830697	-0.404681623391818\\
-0.099240356478564	-0.438649923773804\\
nan	nan\\
-0.685105530396661	0.0780224454649899\\
-0.684769917470585	0.118922841068336\\
nan	nan\\
-0.649039143628926	0.148619603782675\\
-0.684769917470585	0.118922841068336\\
nan	nan\\
-0.649260096415415	0.100505697184565\\
-0.684769917470585	0.118922841068336\\
nan	nan\\
-0.18	-0.438230854637602\\
-0.139675225906195	-0.438533069187496\\
nan	nan\\
-0.11899118830697	-0.404681623391818\\
-0.139675225906195	-0.438533069187496\\
nan	nan\\
-0.159708971513195	-0.403955872200641\\
-0.139675225906195	-0.438533069187496\\
nan	nan\\
-0.685643766012481	0.0371307088320944\\
-0.685105530396661	0.0780224454649899\\
nan	nan\\
-0.649260096415415	0.100505697184565\\
-0.685105530396661	0.0780224454649899\\
nan	nan\\
-0.648996750891907	0.0585288873237372\\
-0.685105530396661	0.0780224454649899\\
nan	nan\\
-0.22	-0.438230854637602\\
-0.18	-0.438230854637602\\
nan	nan\\
-0.159708971513195	-0.403955872200641\\
-0.18	-0.438230854637602\\
nan	nan\\
-0.199999999999999	-0.403589838486224\\
-0.18	-0.438230854637602\\
nan	nan\\
-0.686389238909842	-0.00379309090521497\\
-0.685643766012481	0.0371307088320944\\
nan	nan\\
-0.648996750891907	0.0585288873237372\\
-0.685643766012481	0.0371307088320944\\
nan	nan\\
-0.651017084469621	0.0167749464253144\\
-0.685643766012481	0.0371307088320944\\
nan	nan\\
-0.26	-0.438230854637603\\
-0.22	-0.438230854637602\\
nan	nan\\
-0.199999999999999	-0.403589838486224\\
-0.22	-0.438230854637602\\
nan	nan\\
-0.240000000000001	-0.403589838486225\\
-0.22	-0.438230854637602\\
nan	nan\\
-0.686612703753571	-0.0443548387096828\\
-0.686389238909842	-0.00379309090521497\\
nan	nan\\
-0.651017084469621	0.0167749464253144\\
-0.686389238909842	-0.00379309090521497\\
nan	nan\\
-0.651663442868193	-0.0240595024556703\\
-0.686389238909842	-0.00379309090521497\\
nan	nan\\
-0.299999999999998	-0.438230854637602\\
-0.26	-0.438230854637603\\
nan	nan\\
-0.240000000000001	-0.403589838486225\\
-0.26	-0.438230854637603\\
nan	nan\\
-0.279999999999998	-0.403589838486226\\
-0.26	-0.438230854637603\\
nan	nan\\
-0.686612703753571	-0.0846774193548335\\
-0.686612703753571	-0.0443548387096828\\
nan	nan\\
-0.651663442868193	-0.0240595024556703\\
-0.686612703753571	-0.0443548387096828\\
nan	nan\\
-0.651804339120879	-0.0645161290322581\\
-0.686612703753571	-0.0443548387096828\\
nan	nan\\
-0.34	-0.438230854637602\\
-0.299999999999998	-0.438230854637602\\
nan	nan\\
-0.279999999999998	-0.403589838486226\\
-0.299999999999998	-0.438230854637602\\
nan	nan\\
-0.319999999999999	-0.403589838486223\\
-0.299999999999998	-0.438230854637602\\
nan	nan\\
-0.686612703753563	-0.124999999999997\\
-0.686612703753571	-0.0846774193548335\\
nan	nan\\
-0.651804339120879	-0.0645161290322581\\
-0.686612703753571	-0.0846774193548335\\
nan	nan\\
-0.651804339120868	-0.104838709677408\\
-0.686612703753571	-0.0846774193548335\\
nan	nan\\
-0.38	-0.438230854637601\\
-0.34	-0.438230854637602\\
nan	nan\\
-0.319999999999999	-0.403589838486223\\
-0.34	-0.438230854637602\\
nan	nan\\
-0.36	-0.403589838486224\\
-0.34	-0.438230854637602\\
nan	nan\\
-0.686612703753566	-0.165322580645167\\
-0.686612703753563	-0.124999999999997\\
nan	nan\\
-0.651804339120868	-0.104838709677408\\
-0.686612703753563	-0.124999999999997\\
nan	nan\\
-0.651804339120863	-0.145161290322585\\
-0.686612703753563	-0.124999999999997\\
nan	nan\\
-0.420000000000002	-0.438230854637602\\
-0.38	-0.438230854637601\\
nan	nan\\
-0.36	-0.403589838486224\\
-0.38	-0.438230854637601\\
nan	nan\\
-0.400000000000002	-0.403589838486223\\
-0.38	-0.438230854637601\\
nan	nan\\
-0.686612703753571	-0.205645161290323\\
-0.686612703753566	-0.165322580645167\\
nan	nan\\
-0.651804339120863	-0.145161290322585\\
-0.686612703753566	-0.165322580645167\\
nan	nan\\
-0.651804339120874	-0.185483870967749\\
-0.686612703753566	-0.165322580645167\\
nan	nan\\
-0.46	-0.438230854637604\\
-0.420000000000002	-0.438230854637602\\
nan	nan\\
-0.400000000000002	-0.403589838486223\\
-0.420000000000002	-0.438230854637602\\
nan	nan\\
-0.440000000000003	-0.403589838486227\\
-0.420000000000002	-0.438230854637602\\
nan	nan\\
-0.686612703753567	-0.245967741935482\\
-0.686612703753571	-0.205645161290323\\
nan	nan\\
-0.651804339120874	-0.185483870967749\\
-0.686612703753571	-0.205645161290323\\
nan	nan\\
-0.651280564537993	-0.226293703267744\\
-0.686612703753571	-0.205645161290323\\
nan	nan\\
-0.500015800056525	-0.437939893582411\\
-0.46	-0.438230854637604\\
nan	nan\\
-0.440000000000003	-0.403589838486227\\
-0.46	-0.438230854637604\\
nan	nan\\
-0.479999999999997	-0.403589838486227\\
-0.46	-0.438230854637604\\
nan	nan\\
-0.686022132763461	-0.287728882689624\\
-0.686612703753567	-0.245967741935482\\
nan	nan\\
-0.651280564537993	-0.226293703267744\\
-0.686612703753567	-0.245967741935482\\
nan	nan\\
-0.651090916415748	-0.267139104773461\\
-0.686612703753567	-0.245967741935482\\
nan	nan\\
-0.540084917932248	-0.437058906600851\\
-0.500015800056525	-0.437939893582411\\
nan	nan\\
-0.479999999999997	-0.403589838486227\\
-0.500015800056525	-0.437939893582411\\
nan	nan\\
-0.519719710824944	-0.402745047579025\\
-0.500015800056525	-0.437939893582411\\
nan	nan\\
-0.685762004941064	-0.329894786304311\\
-0.686022132763461	-0.287728882689624\\
nan	nan\\
-0.651090916415748	-0.267139104773461\\
-0.686022132763461	-0.287728882689624\\
nan	nan\\
-0.650516821140185	-0.309156451640418\\
-0.686022132763461	-0.287728882689624\\
nan	nan\\
-0.579839156657244	-0.436025079742434\\
-0.540084917932248	-0.437058906600851\\
nan	nan\\
-0.519719710824944	-0.402745047579025\\
-0.540084917932248	-0.437058906600851\\
nan	nan\\
-0.560227553979109	-0.399928695491482\\
-0.540084917932248	-0.437058906600851\\
nan	nan\\
-0.685181171936319	-0.374215421243596\\
-0.685762004941064	-0.329894786304311\\
nan	nan\\
-0.650516821140185	-0.309156451640418\\
-0.685762004941064	-0.329894786304311\\
nan	nan\\
-0.650822624740665	-0.351652740132061\\
-0.685762004941064	-0.329894786304311\\
nan	nan\\
-0.619290909056981	-0.435249479638358\\
-0.579839156657244	-0.436025079742434\\
nan	nan\\
-0.560227553979109	-0.399928695491482\\
-0.579839156657244	-0.436025079742434\\
nan	nan\\
-0.600441981862893	-0.399563278491193\\
-0.579839156657244	-0.436025079742434\\
nan	nan\\
-0.688868582312775	-0.42257277217194\\
-0.685181171936319	-0.374215421243596\\
nan	nan\\
-0.650822624740665	-0.351652740132061\\
-0.685181171936319	-0.374215421243596\\
nan	nan\\
-0.646091255282169	-0.398196519381283\\
-0.685181171936319	-0.374215421243596\\
nan	nan\\
-0.654131705930559	-0.438624795972931\\
-0.619290909056981	-0.435249479638358\\
nan	nan\\
-0.600441981862893	-0.399563278491193\\
-0.619290909056981	-0.435249479638358\\
nan	nan\\
-0.646091255282169	-0.398196519381283\\
-0.619290909056981	-0.435249479638358\\
nan	nan\\
-0.654131705930559	-0.438624795972931\\
-0.688868582312775	-0.42257277217194\\
nan	nan\\
-0.646091255282169	-0.398196519381283\\
-0.688868582312775	-0.42257277217194\\
nan	nan\\
-0.0355971349703744	-0.402473889428857\\
0.000466792661812349	-0.405370576824713\\
nan	nan\\
-0.000946020197340025	-0.0311879118461652\\
0.0313901471988157	-0.0604304922428916\\
nan	nan\\
0.0691518782071393	-0.0651468224231873\\
0.0313901471988157	-0.0604304922428916\\
nan	nan\\
0.00368816305078476	-0.0780328119360503\\
0.0313901471988157	-0.0604304922428916\\
nan	nan\\
0.0413970730726671	-0.0263653531122202\\
0.0313901471988157	-0.0604304922428916\\
nan	nan\\
-0.0551314983562584	-0.373899922101245\\
-0.0424051577028566	-0.338393728105032\\
nan	nan\\
-0.078694711785105	-0.339517964542735\\
-0.0424051577028566	-0.338393728105032\\
nan	nan\\
-0.0589128224914949	-0.301146090945406\\
-0.0424051577028566	-0.338393728105032\\
nan	nan\\
-0.100164205968311	-0.237288242002015\\
-0.059711225229981	-0.259021731581531\\
nan	nan\\
-0.0589128224914949	-0.301146090945406\\
-0.059711225229981	-0.259021731581531\\
nan	nan\\
-0.0241163248351983	-0.280274651384159\\
-0.059711225229981	-0.259021731581531\\
nan	nan\\
-0.100482273383131	-0.276540265178982\\
-0.059711225229981	-0.259021731581531\\
nan	nan\\
0.0317590631887166	0.046278689651035\\
0.0576546411668427	0.0848161022633738\\
nan	nan\\
0.0589145563485777	0.124973704572897\\
0.0576546411668427	0.0848161022633738\\
nan	nan\\
0.0241552267800858	0.117740626622359\\
0.0576546411668427	0.0848161022633738\\
nan	nan\\
0.0088116297894574	0.0826459032821467\\
0.0576546411668427	0.0848161022633738\\
nan	nan\\
-0.0554346938081305	-0.125240566911567\\
-0.0551350607617156	-0.171793658059794\\
nan	nan\\
-0.0953397977019431	-0.193213310935994\\
-0.0551350607617156	-0.171793658059794\\
nan	nan\\
-0.0924644178691364	-0.149186578068878\\
-0.0551350607617156	-0.171793658059794\\
nan	nan\\
-0.646091255282169	-0.398196519381283\\
-0.654131705930559	-0.438624795972931\\
nan	nan\\
0.079881820149372	0.153880089324239\\
0.123776137127308	0.150330718313586\\
nan	nan\\
0.0395213539654332	0.154836164527587\\
0.079881820149372	0.153880089324239\\
nan	nan\\
0.0589145563485777	0.124973704572897\\
0.079881820149372	0.153880089324239\\
nan	nan\\
0.00107766902353526	0.153102707099652\\
0.0395213539654332	0.154836164527587\\
nan	nan\\
0.0589145563485777	0.124973704572897\\
0.0395213539654332	0.154836164527587\\
nan	nan\\
0.0241552267800858	0.117740626622359\\
0.0395213539654332	0.154836164527587\\
nan	nan\\
-0.0391243302660046	0.152909662516281\\
0.00107766902353526	0.153102707099652\\
nan	nan\\
0.0241552267800858	0.117740626622359\\
0.00107766902353526	0.153102707099652\\
nan	nan\\
-0.016909438759723	0.117385604442641\\
0.00107766902353526	0.153102707099652\\
nan	nan\\
-0.0794232753201265	0.152976173945281\\
-0.0391243302660046	0.152909662516281\\
nan	nan\\
-0.016909438759723	0.117385604442641\\
-0.0391243302660046	0.152909662516281\\
nan	nan\\
-0.0582597175407043	0.117304418180599\\
-0.0391243302660046	0.152909662516281\\
nan	nan\\
-0.119999999999999	0.15358983848623\\
-0.0794232753201265	0.152976173945281\\
nan	nan\\
-0.0582597175407043	0.117304418180599\\
-0.0794232753201265	0.152976173945281\\
nan	nan\\
-0.0993352543720736	0.118112215134505\\
-0.0794232753201265	0.152976173945281\\
nan	nan\\
-0.16	0.153589838486224\\
-0.119999999999999	0.15358983848623\\
nan	nan\\
-0.0993352543720736	0.118112215134505\\
-0.119999999999999	0.15358983848623\\
nan	nan\\
-0.139999999999995	0.118948822334849\\
-0.119999999999999	0.15358983848623\\
nan	nan\\
-0.200000000000001	0.15358983848623\\
-0.16	0.153589838486224\\
nan	nan\\
-0.139999999999995	0.118948822334849\\
-0.16	0.153589838486224\\
nan	nan\\
-0.180000000000005	0.118948822334849\\
-0.16	0.153589838486224\\
nan	nan\\
-0.239999999999987	0.153589838486226\\
-0.200000000000001	0.15358983848623\\
nan	nan\\
-0.180000000000005	0.118948822334849\\
-0.200000000000001	0.15358983848623\\
nan	nan\\
-0.21999999999999	0.118948822334858\\
-0.200000000000001	0.15358983848623\\
nan	nan\\
-0.28	0.153589838486212\\
-0.239999999999987	0.153589838486226\\
nan	nan\\
-0.21999999999999	0.118948822334858\\
-0.239999999999987	0.153589838486226\\
nan	nan\\
-0.259999999999981	0.118948822334834\\
-0.239999999999987	0.153589838486226\\
nan	nan\\
-0.320000000000015	0.153589838486225\\
-0.28	0.153589838486212\\
nan	nan\\
-0.259999999999981	0.118948822334834\\
-0.28	0.153589838486212\\
nan	nan\\
-0.300000000000019	0.118948822334833\\
-0.28	0.153589838486212\\
nan	nan\\
-0.36	0.153589838486231\\
-0.320000000000015	0.153589838486225\\
nan	nan\\
-0.300000000000019	0.118948822334833\\
-0.320000000000015	0.153589838486225\\
nan	nan\\
-0.340000000000013	0.118948822334858\\
-0.320000000000015	0.153589838486225\\
nan	nan\\
-0.399999999999997	0.153589838486225\\
-0.36	0.153589838486231\\
nan	nan\\
-0.340000000000013	0.118948822334858\\
-0.36	0.153589838486231\\
nan	nan\\
-0.379999999999993	0.118948822334851\\
-0.36	0.153589838486231\\
nan	nan\\
-0.44	0.153589838486225\\
-0.399999999999997	0.153589838486225\\
nan	nan\\
-0.379999999999993	0.118948822334851\\
-0.399999999999997	0.153589838486225\\
nan	nan\\
-0.420197248737021	0.118541228535425\\
-0.399999999999997	0.153589838486225\\
nan	nan\\
-0.480287669875529	0.152989463191684\\
-0.44	0.153589838486225\\
nan	nan\\
-0.420197248737021	0.118541228535425\\
-0.44	0.153589838486225\\
nan	nan\\
-0.460371382100502	0.118074931069937\\
-0.44	0.153589838486225\\
nan	nan\\
-0.520711771706336	0.152501453810623\\
-0.480287669875529	0.152989463191684\\
nan	nan\\
-0.460371382100502	0.118074931069937\\
-0.480287669875529	0.152989463191684\\
nan	nan\\
-0.500742827881325	0.117289087786656\\
-0.480287669875529	0.152989463191684\\
nan	nan\\
-0.561227887814483	0.152260377458808\\
-0.520711771706336	0.152501453810623\\
nan	nan\\
-0.500742827881325	0.117289087786656\\
-0.520711771706336	0.152501453810623\\
nan	nan\\
-0.541102705834344	0.116542323516241\\
-0.520711771706336	0.152501453810623\\
nan	nan\\
-0.602927048410444	0.152293282009368\\
-0.561227887814483	0.152260377458808\\
nan	nan\\
-0.541102705834344	0.116542323516241\\
-0.561227887814483	0.152260377458808\\
nan	nan\\
-0.580649100864831	0.115791125107373\\
-0.561227887814483	0.152260377458808\\
nan	nan\\
-0.649039143628926	0.148619603782675\\
-0.602927048410444	0.152293282009368\\
nan	nan\\
-0.580649100864831	0.115791125107373\\
-0.602927048410444	0.152293282009368\\
nan	nan\\
-0.61793601598638	0.119133534854136\\
-0.602927048410444	0.152293282009368\\
nan	nan\\
-0.649260096415415	0.100505697184565\\
-0.649039143628926	0.148619603782675\\
nan	nan\\
-0.61793601598638	0.119133534854136\\
-0.649039143628926	0.148619603782675\\
nan	nan\\
-0.0775875004964296	-0.405073740223691\\
-0.0355971349703744	-0.402473889428857\\
nan	nan\\
-0.0551314983562584	-0.373899922101245\\
-0.0355971349703744	-0.402473889428857\\
nan	nan\\
-0.11899118830697	-0.404681623391818\\
-0.0775875004964296	-0.405073740223691\\
nan	nan\\
-0.0551314983562584	-0.373899922101245\\
-0.0775875004964296	-0.405073740223691\\
nan	nan\\
-0.0979266093997999	-0.37199097562256\\
-0.0775875004964296	-0.405073740223691\\
nan	nan\\
-0.159708971513195	-0.403955872200641\\
-0.11899118830697	-0.404681623391818\\
nan	nan\\
-0.0979266093997999	-0.37199097562256\\
-0.11899118830697	-0.404681623391818\\
nan	nan\\
-0.139136139290568	-0.370348820853979\\
-0.11899118830697	-0.404681623391818\\
nan	nan\\
-0.648996750891907	0.0585288873237372\\
-0.649260096415415	0.100505697184565\\
nan	nan\\
-0.61793601598638	0.119133534854136\\
-0.649260096415415	0.100505697184565\\
nan	nan\\
-0.608245888511152	0.0800768209353782\\
-0.649260096415415	0.100505697184565\\
nan	nan\\
-0.199999999999999	-0.403589838486224\\
-0.159708971513195	-0.403955872200641\\
nan	nan\\
-0.139136139290568	-0.370348820853979\\
-0.159708971513195	-0.403955872200641\\
nan	nan\\
-0.179315892483982	-0.36899079186586\\
-0.159708971513195	-0.403955872200641\\
nan	nan\\
-0.651017084469621	0.0167749464253144\\
-0.648996750891907	0.0585288873237372\\
nan	nan\\
-0.608245888511152	0.0800768209353782\\
-0.648996750891907	0.0585288873237372\\
nan	nan\\
-0.615845076381636	0.0364219039053002\\
-0.648996750891907	0.0585288873237372\\
nan	nan\\
-0.240000000000001	-0.403589838486225\\
-0.199999999999999	-0.403589838486224\\
nan	nan\\
-0.179315892483982	-0.36899079186586\\
-0.199999999999999	-0.403589838486224\\
nan	nan\\
-0.219519646029482	-0.368456922445594\\
-0.199999999999999	-0.403589838486224\\
nan	nan\\
-0.651663442868193	-0.0240595024556703\\
-0.651017084469621	0.0167749464253144\\
nan	nan\\
-0.615845076381636	0.0364219039053002\\
-0.651017084469621	0.0167749464253144\\
nan	nan\\
-0.616778027316726	-0.00414109791481343\\
-0.651017084469621	0.0167749464253144\\
nan	nan\\
-0.279999999999998	-0.403589838486226\\
-0.240000000000001	-0.403589838486225\\
nan	nan\\
-0.219519646029482	-0.368456922445594\\
-0.240000000000001	-0.403589838486225\\
nan	nan\\
-0.260000000000001	-0.368948822334849\\
-0.240000000000001	-0.403589838486225\\
nan	nan\\
-0.651804339120879	-0.0645161290322581\\
-0.651663442868193	-0.0240595024556703\\
nan	nan\\
-0.616778027316726	-0.00414109791481343\\
-0.651663442868193	-0.0240595024556703\\
nan	nan\\
-0.616995974488182	-0.044354838709693\\
-0.651663442868193	-0.0240595024556703\\
nan	nan\\
-0.319999999999999	-0.403589838486223\\
-0.279999999999998	-0.403589838486226\\
nan	nan\\
-0.260000000000001	-0.368948822334849\\
-0.279999999999998	-0.403589838486226\\
nan	nan\\
-0.299999999999996	-0.368948822334846\\
-0.279999999999998	-0.403589838486226\\
nan	nan\\
-0.651804339120868	-0.104838709677408\\
-0.651804339120879	-0.0645161290322581\\
nan	nan\\
-0.616995974488182	-0.044354838709693\\
-0.651804339120879	-0.0645161290322581\\
nan	nan\\
-0.616995974488182	-0.084677419354824\\
-0.651804339120879	-0.0645161290322581\\
nan	nan\\
-0.36	-0.403589838486224\\
-0.319999999999999	-0.403589838486223\\
nan	nan\\
-0.299999999999996	-0.368948822334846\\
-0.319999999999999	-0.403589838486223\\
nan	nan\\
-0.34	-0.368948822334846\\
-0.319999999999999	-0.403589838486223\\
nan	nan\\
-0.651804339120863	-0.145161290322585\\
-0.651804339120868	-0.104838709677408\\
nan	nan\\
-0.616995974488182	-0.084677419354824\\
-0.651804339120868	-0.104838709677408\\
nan	nan\\
-0.616880448985454	-0.125039242614302\\
-0.651804339120868	-0.104838709677408\\
nan	nan\\
-0.400000000000002	-0.403589838486223\\
-0.36	-0.403589838486224\\
nan	nan\\
-0.34	-0.368948822334846\\
-0.36	-0.403589838486224\\
nan	nan\\
-0.380291796088222	-0.368615113934576\\
-0.36	-0.403589838486224\\
nan	nan\\
-0.651804339120874	-0.185483870967749\\
-0.651804339120863	-0.145161290322585\\
nan	nan\\
-0.616880448985454	-0.125039242614302\\
-0.651804339120863	-0.145161290322585\\
nan	nan\\
-0.616822743474598	-0.165391606985591\\
-0.651804339120863	-0.145161290322585\\
nan	nan\\
-0.440000000000003	-0.403589838486227\\
-0.400000000000002	-0.403589838486223\\
nan	nan\\
-0.380291796088222	-0.368615113934576\\
-0.400000000000002	-0.403589838486223\\
nan	nan\\
-0.420329206812179	-0.368496420635194\\
-0.400000000000002	-0.403589838486223\\
nan	nan\\
-0.651280564537993	-0.226293703267744\\
-0.651804339120874	-0.185483870967749\\
nan	nan\\
-0.616822743474598	-0.165391606985591\\
-0.651804339120874	-0.185483870967749\\
nan	nan\\
-0.616285221113363	-0.20613897213752\\
-0.651804339120874	-0.185483870967749\\
nan	nan\\
-0.479999999999997	-0.403589838486227\\
-0.440000000000003	-0.403589838486227\\
nan	nan\\
-0.420329206812179	-0.368496420635194\\
-0.440000000000003	-0.403589838486227\\
nan	nan\\
-0.46	-0.368948822334853\\
-0.440000000000003	-0.403589838486227\\
nan	nan\\
-0.651090916415748	-0.267139104773461\\
-0.651280564537993	-0.226293703267744\\
nan	nan\\
-0.616285221113363	-0.20613897213752\\
-0.651280564537993	-0.226293703267744\\
nan	nan\\
-0.615576651919401	-0.247105296257474\\
-0.651280564537993	-0.226293703267744\\
nan	nan\\
-0.519719710824944	-0.402745047579025\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.519719710824944	-0.402745047579025\\
-0.479999999999997	-0.403589838486227\\
nan	nan\\
-0.46	-0.368948822334853\\
-0.479999999999997	-0.403589838486227\\
nan	nan\\
-0.499352455556598	-0.368067867491742\\
-0.479999999999997	-0.403589838486227\\
nan	nan\\
-0.650516821140185	-0.309156451640418\\
-0.651090916415748	-0.267139104773461\\
nan	nan\\
-0.615576651919401	-0.247105296257474\\
-0.651090916415748	-0.267139104773461\\
nan	nan\\
-0.615030218558541	-0.288613160623397\\
-0.651090916415748	-0.267139104773461\\
nan	nan\\
-0.560227553979109	-0.399928695491482\\
-0.519719710824944	-0.402745047579025\\
nan	nan\\
-0.499352455556598	-0.368067867491742\\
-0.519719710824944	-0.402745047579025\\
nan	nan\\
-0.537879772700113	-0.367110305686615\\
-0.519719710824944	-0.402745047579025\\
nan	nan\\
-0.650822624740665	-0.351652740132061\\
-0.650516821140185	-0.309156451640418\\
nan	nan\\
-0.615030218558541	-0.288613160623397\\
-0.650516821140185	-0.309156451640418\\
nan	nan\\
-0.614283620702624	-0.329920742406475\\
-0.650516821140185	-0.309156451640418\\
nan	nan\\
-0.600441981862893	-0.399563278491193\\
-0.560227553979109	-0.399928695491482\\
nan	nan\\
-0.537879772700113	-0.367110305686615\\
-0.560227553979109	-0.399928695491482\\
nan	nan\\
-0.580373694249251	-0.358426791977435\\
-0.560227553979109	-0.399928695491482\\
nan	nan\\
-0.646091255282169	-0.398196519381283\\
-0.650822624740665	-0.351652740132061\\
nan	nan\\
-0.614283620702624	-0.329920742406475\\
-0.650822624740665	-0.351652740132061\\
nan	nan\\
-0.618123766274715	-0.367718796461442\\
-0.650822624740665	-0.351652740132061\\
nan	nan\\
-0.646091255282169	-0.398196519381283\\
-0.600441981862893	-0.399563278491193\\
nan	nan\\
-0.580373694249251	-0.358426791977435\\
-0.600441981862893	-0.399563278491193\\
nan	nan\\
-0.618123766274715	-0.367718796461442\\
-0.600441981862893	-0.399563278491193\\
nan	nan\\
-0.618123766274715	-0.367718796461442\\
-0.646091255282169	-0.398196519381283\\
nan	nan\\
0.0317590631887166	0.046278689651035\\
0.0533264125150302	0.0108254098898492\\
nan	nan\\
0.0106273876429756	0.00772881285821191\\
0.0533264125150302	0.0108254098898492\\
nan	nan\\
0.0413970730726671	-0.0263653531122202\\
0.0533264125150302	0.0108254098898492\\
nan	nan\\
-0.0554346938081305	-0.125240566911567\\
-0.0236260975455518	-0.0993991791032565\\
nan	nan\\
-0.0626713187508567	-0.0796420347765552\\
-0.0236260975455518	-0.0993991791032565\\
nan	nan\\
-0.0334288461417	-0.0512655296660926\\
-0.0236260975455518	-0.0993991791032565\\
nan	nan\\
0.00368816305078476	-0.0780328119360503\\
-0.0236260975455518	-0.0993991791032565\\
nan	nan\\
0.0158970002552976	-0.125769100204624\\
-0.0236260975455518	-0.0993991791032565\\
nan	nan\\
-0.0979266093997999	-0.37199097562256\\
-0.0551314983562584	-0.373899922101245\\
nan	nan\\
-0.078694711785105	-0.339517964542735\\
-0.0551314983562584	-0.373899922101245\\
nan	nan\\
0.0088116297894574	0.0826459032821467\\
0.0317590631887166	0.046278689651035\\
nan	nan\\
0.0106273876429756	0.00772881285821191\\
0.0317590631887166	0.046278689651035\\
nan	nan\\
-0.0145802383450291	0.0433488252394164\\
0.0317590631887166	0.046278689651035\\
nan	nan\\
-0.0924644178691364	-0.149186578068878\\
-0.0554346938081305	-0.125240566911567\\
nan	nan\\
-0.0626713187508567	-0.0796420347765552\\
-0.0554346938081305	-0.125240566911567\\
nan	nan\\
-0.0916261726875426	-0.105932339771424\\
-0.0554346938081305	-0.125240566911567\\
nan	nan\\
0.0241552267800858	0.117740626622359\\
0.0589145563485777	0.124973704572897\\
nan	nan\\
-0.100164205968311	-0.237288242002015\\
-0.0953397977019431	-0.193213310935994\\
nan	nan\\
-0.0924644178691364	-0.149186578068878\\
-0.0953397977019431	-0.193213310935994\\
nan	nan\\
-0.137002268344791	-0.212652371742173\\
-0.0953397977019431	-0.193213310935994\\
nan	nan\\
-0.132115247090217	-0.169400528099053\\
-0.0953397977019431	-0.193213310935994\\
nan	nan\\
-0.137002268344791	-0.212652371742173\\
-0.100164205968311	-0.237288242002015\\
nan	nan\\
-0.146278517834878	-0.259578435181888\\
-0.100164205968311	-0.237288242002015\\
nan	nan\\
-0.100482273383131	-0.276540265178982\\
-0.100164205968311	-0.237288242002015\\
nan	nan\\
-0.016909438759723	0.117385604442641\\
0.0241552267800858	0.117740626622359\\
nan	nan\\
0.0088116297894574	0.0826459032821467\\
0.0241552267800858	0.117740626622359\\
nan	nan\\
-0.0582597175407043	0.117304418180599\\
-0.016909438759723	0.117385604442641\\
nan	nan\\
0.0088116297894574	0.0826459032821467\\
-0.016909438759723	0.117385604442641\\
nan	nan\\
-0.0361426022568752	0.0807506015857706\\
-0.016909438759723	0.117385604442641\\
nan	nan\\
-0.0993352543720736	0.118112215134505\\
-0.0582597175407043	0.117304418180599\\
nan	nan\\
-0.0361426022568752	0.0807506015857706\\
-0.0582597175407043	0.117304418180599\\
nan	nan\\
-0.0783433500575441	0.0817369464047275\\
-0.0582597175407043	0.117304418180599\\
nan	nan\\
-0.139999999999995	0.118948822334849\\
-0.0993352543720736	0.118112215134505\\
nan	nan\\
-0.0783433500575441	0.0817369464047275\\
-0.0993352543720736	0.118112215134505\\
nan	nan\\
-0.119354710413069	0.0833143999726328\\
-0.0993352543720736	0.118112215134505\\
nan	nan\\
-0.180000000000005	0.118948822334849\\
-0.139999999999995	0.118948822334849\\
nan	nan\\
-0.119354710413069	0.0833143999726328\\
-0.139999999999995	0.118948822334849\\
nan	nan\\
-0.160000000000001	0.0843078061834661\\
-0.139999999999995	0.118948822334849\\
nan	nan\\
-0.21999999999999	0.118948822334858\\
-0.180000000000005	0.118948822334849\\
nan	nan\\
-0.160000000000001	0.0843078061834661\\
-0.180000000000005	0.118948822334849\\
nan	nan\\
-0.200000000000005	0.0843078061834841\\
-0.180000000000005	0.118948822334849\\
nan	nan\\
-0.259999999999981	0.118948822334834\\
-0.21999999999999	0.118948822334858\\
nan	nan\\
-0.200000000000005	0.0843078061834841\\
-0.21999999999999	0.118948822334858\\
nan	nan\\
-0.239999999999965	0.0843078061834732\\
-0.21999999999999	0.118948822334858\\
nan	nan\\
-0.300000000000019	0.118948822334833\\
-0.259999999999981	0.118948822334834\\
nan	nan\\
-0.239999999999965	0.0843078061834732\\
-0.259999999999981	0.118948822334834\\
nan	nan\\
-0.279999999999999	0.0843078061834364\\
-0.259999999999981	0.118948822334834\\
nan	nan\\
-0.340000000000013	0.118948822334858\\
-0.300000000000019	0.118948822334833\\
nan	nan\\
-0.279999999999999	0.0843078061834364\\
-0.300000000000019	0.118948822334833\\
nan	nan\\
-0.320000000000038	0.0843078061834713\\
-0.300000000000019	0.118948822334833\\
nan	nan\\
-0.379999999999993	0.118948822334851\\
-0.340000000000013	0.118948822334858\\
nan	nan\\
-0.320000000000038	0.0843078061834713\\
-0.340000000000013	0.118948822334858\\
nan	nan\\
-0.359999999999997	0.0843078061834874\\
-0.340000000000013	0.118948822334858\\
nan	nan\\
-0.420197248737021	0.118541228535425\\
-0.379999999999993	0.118948822334851\\
nan	nan\\
-0.359999999999997	0.0843078061834874\\
-0.379999999999993	0.118948822334851\\
nan	nan\\
-0.400136404818235	0.0839855106406361\\
-0.379999999999993	0.118948822334851\\
nan	nan\\
-0.460371382100502	0.118074931069937\\
-0.420197248737021	0.118541228535425\\
nan	nan\\
-0.400136404818235	0.0839855106406361\\
-0.420197248737021	0.118541228535425\\
nan	nan\\
-0.440406495150114	0.0831256277675287\\
-0.420197248737021	0.118541228535425\\
nan	nan\\
-0.500742827881325	0.117289087786656\\
-0.460371382100502	0.118074931069937\\
nan	nan\\
-0.440406495150114	0.0831256277675287\\
-0.460371382100502	0.118074931069937\\
nan	nan\\
-0.480723454290888	0.0821046692529204\\
-0.460371382100502	0.118074931069937\\
nan	nan\\
-0.541102705834344	0.116542323516241\\
-0.500742827881325	0.117289087786656\\
nan	nan\\
-0.480723454290888	0.0821046692529204\\
-0.500742827881325	0.117289087786656\\
nan	nan\\
-0.521957805959997	0.0801007119312856\\
-0.500742827881325	0.117289087786656\\
nan	nan\\
-0.580649100864831	0.115791125107373\\
-0.541102705834344	0.116542323516241\\
nan	nan\\
-0.521957805959997	0.0801007119312856\\
-0.541102705834344	0.116542323516241\\
nan	nan\\
-0.562791955092307	0.0809060309426948\\
-0.541102705834344	0.116542323516241\\
nan	nan\\
-0.61793601598638	0.119133534854136\\
-0.580649100864831	0.115791125107373\\
nan	nan\\
-0.608245888511152	0.0800768209353782\\
-0.580649100864831	0.115791125107373\\
nan	nan\\
-0.562791955092307	0.0809060309426948\\
-0.580649100864831	0.115791125107373\\
nan	nan\\
-0.608245888511152	0.0800768209353782\\
-0.61793601598638	0.119133534854136\\
nan	nan\\
-0.139136139290568	-0.370348820853979\\
-0.0979266093997999	-0.37199097562256\\
nan	nan\\
-0.078694711785105	-0.339517964542735\\
-0.0979266093997999	-0.37199097562256\\
nan	nan\\
-0.118580015529535	-0.338461141766917\\
-0.0979266093997999	-0.37199097562256\\
nan	nan\\
-0.179315892483982	-0.36899079186586\\
-0.139136139290568	-0.370348820853979\\
nan	nan\\
-0.157972346246164	-0.33468332452375\\
-0.139136139290568	-0.370348820853979\\
nan	nan\\
-0.118580015529535	-0.338461141766917\\
-0.139136139290568	-0.370348820853979\\
nan	nan\\
-0.615845076381636	0.0364219039053002\\
-0.608245888511152	0.0800768209353782\\
nan	nan\\
-0.562791955092307	0.0809060309426948\\
-0.608245888511152	0.0800768209353782\\
nan	nan\\
-0.582535767301703	0.0506206195645039\\
-0.608245888511152	0.0800768209353782\\
nan	nan\\
-0.219519646029482	-0.368456922445594\\
-0.179315892483982	-0.36899079186586\\
nan	nan\\
-0.157972346246164	-0.33468332452375\\
-0.179315892483982	-0.36899079186586\\
nan	nan\\
-0.198492567776256	-0.332994218805705\\
-0.179315892483982	-0.36899079186586\\
nan	nan\\
-0.616778027316726	-0.00414109791481343\\
-0.615845076381636	0.0364219039053002\\
nan	nan\\
-0.581339910003152	0.0153737456665704\\
-0.615845076381636	0.0364219039053002\\
nan	nan\\
-0.582535767301703	0.0506206195645039\\
-0.615845076381636	0.0364219039053002\\
nan	nan\\
-0.260000000000001	-0.368948822334849\\
-0.219519646029482	-0.368456922445594\\
nan	nan\\
-0.198492567776256	-0.332994218805705\\
-0.219519646029482	-0.368456922445594\\
nan	nan\\
-0.239291195556608	-0.333242874228304\\
-0.219519646029482	-0.368456922445594\\
nan	nan\\
-0.616995974488182	-0.044354838709693\\
-0.616778027316726	-0.00414109791481343\\
nan	nan\\
-0.581339910003152	0.0153737456665704\\
-0.616778027316726	-0.00414109791481343\\
nan	nan\\
-0.582408049578059	-0.024538067104038\\
-0.616778027316726	-0.00414109791481343\\
nan	nan\\
-0.299999999999996	-0.368948822334846\\
-0.260000000000001	-0.368948822334849\\
nan	nan\\
-0.239291195556608	-0.333242874228304\\
-0.260000000000001	-0.368948822334849\\
nan	nan\\
-0.27955583086712	-0.33359159052895\\
-0.260000000000001	-0.368948822334849\\
nan	nan\\
-0.616995974488182	-0.084677419354824\\
-0.616995974488182	-0.044354838709693\\
nan	nan\\
-0.582408049578059	-0.024538067104038\\
-0.616995974488182	-0.044354838709693\\
nan	nan\\
-0.582187609855501	-0.0645161290322588\\
-0.616995974488182	-0.044354838709693\\
nan	nan\\
-0.34	-0.368948822334846\\
-0.299999999999996	-0.368948822334846\\
nan	nan\\
-0.27955583086712	-0.33359159052895\\
-0.299999999999996	-0.368948822334846\\
nan	nan\\
-0.319999999999997	-0.334307806183467\\
-0.299999999999996	-0.368948822334846\\
nan	nan\\
-0.616880448985454	-0.125039242614302\\
-0.616995974488182	-0.084677419354824\\
nan	nan\\
-0.582187609855501	-0.0645161290322588\\
-0.616995974488182	-0.084677419354824\\
nan	nan\\
-0.581972061370085	-0.104903482009737\\
-0.616995974488182	-0.084677419354824\\
nan	nan\\
-0.380291796088222	-0.368615113934576\\
-0.34	-0.368948822334846\\
nan	nan\\
-0.319999999999997	-0.334307806183467\\
-0.34	-0.368948822334846\\
nan	nan\\
-0.36044641690561	-0.333903321677099\\
-0.34	-0.368948822334846\\
nan	nan\\
-0.616822743474598	-0.165391606985591\\
-0.616880448985454	-0.125039242614302\\
nan	nan\\
-0.581972061370085	-0.104903482009737\\
-0.616880448985454	-0.125039242614302\\
nan	nan\\
-0.581824389429541	-0.145327241277883\\
-0.616880448985454	-0.125039242614302\\
nan	nan\\
-0.420329206812179	-0.368496420635194\\
-0.380291796088222	-0.368615113934576\\
nan	nan\\
-0.36044641690561	-0.333903321677099\\
-0.380291796088222	-0.368615113934576\\
nan	nan\\
-0.40092217341364	-0.333381113240582\\
-0.380291796088222	-0.368615113934576\\
nan	nan\\
-0.616285221113363	-0.20613897213752\\
-0.616822743474598	-0.165391606985591\\
nan	nan\\
-0.581824389429541	-0.145327241277883\\
-0.616822743474598	-0.165391606985591\\
nan	nan\\
-0.581478909188573	-0.18581429565808\\
-0.616822743474598	-0.165391606985591\\
nan	nan\\
-0.46	-0.368948822334853\\
-0.420329206812179	-0.368496420635194\\
nan	nan\\
-0.40092217341364	-0.333381113240582\\
-0.420329206812179	-0.368496420635194\\
nan	nan\\
-0.441229426039163	-0.333010787204197\\
-0.420329206812179	-0.368496420635194\\
nan	nan\\
-0.615576651919401	-0.247105296257474\\
-0.616285221113363	-0.20613897213752\\
nan	nan\\
-0.581478909188573	-0.18581429565808\\
-0.616285221113363	-0.20613897213752\\
nan	nan\\
-0.580341346948746	-0.226712651218243\\
-0.616285221113363	-0.20613897213752\\
nan	nan\\
-0.499352455556598	-0.368067867491742\\
-0.46	-0.368948822334853\\
nan	nan\\
-0.441229426039163	-0.333010787204197\\
-0.46	-0.368948822334853\\
nan	nan\\
-0.479999999999992	-0.334307806183476\\
-0.46	-0.368948822334853\\
nan	nan\\
-0.615030218558541	-0.288613160623397\\
-0.615576651919401	-0.247105296257474\\
nan	nan\\
-0.580341346948746	-0.226712651218243\\
-0.615576651919401	-0.247105296257474\\
nan	nan\\
-0.578622106962477	-0.2683087392703\\
-0.615576651919401	-0.247105296257474\\
nan	nan\\
-0.537879772700113	-0.367110305686615\\
-0.499352455556598	-0.368067867491742\\
nan	nan\\
-0.479999999999992	-0.334307806183476\\
-0.499352455556598	-0.368067867491742\\
nan	nan\\
-0.51795029797574	-0.331236570647103\\
-0.499352455556598	-0.368067867491742\\
nan	nan\\
-0.614283620702624	-0.329920742406475\\
-0.615030218558541	-0.288613160623397\\
nan	nan\\
-0.578622106962477	-0.2683087392703\\
-0.615030218558541	-0.288613160623397\\
nan	nan\\
-0.580076236864359	-0.311526676281678\\
-0.615030218558541	-0.288613160623397\\
nan	nan\\
-0.580373694249251	-0.358426791977435\\
-0.537879772700113	-0.367110305686615\\
nan	nan\\
-0.51795029797574	-0.331236570647103\\
-0.537879772700113	-0.367110305686615\\
nan	nan\\
-0.551140281790841	-0.332591522417317\\
-0.537879772700113	-0.367110305686615\\
nan	nan\\
-0.580373694249251	-0.358426791977435\\
-0.614283620702624	-0.329920742406475\\
nan	nan\\
-0.618123766274715	-0.367718796461442\\
-0.614283620702624	-0.329920742406475\\
nan	nan\\
-0.580076236864359	-0.311526676281678\\
-0.614283620702624	-0.329920742406475\\
nan	nan\\
-0.618123766274715	-0.367718796461442\\
-0.580373694249251	-0.358426791977435\\
nan	nan\\
-0.580076236864359	-0.311526676281678\\
-0.580373694249251	-0.358426791977435\\
nan	nan\\
-0.551140281790841	-0.332591522417317\\
-0.580373694249251	-0.358426791977435\\
nan	nan\\
-0.078694711785105	-0.339517964542735\\
-0.0982159930616303	-0.311314991707271\\
nan	nan\\
-0.0589128224914949	-0.301146090945406\\
-0.0982159930616303	-0.311314991707271\\
nan	nan\\
-0.135103703278486	-0.301272258068123\\
-0.0982159930616303	-0.311314991707271\\
nan	nan\\
-0.118580015529535	-0.338461141766917\\
-0.0982159930616303	-0.311314991707271\\
nan	nan\\
-0.100482273383131	-0.276540265178982\\
-0.0982159930616303	-0.311314991707271\\
nan	nan\\
-0.0589128224914949	-0.301146090945406\\
-0.078694711785105	-0.339517964542735\\
nan	nan\\
-0.118580015529535	-0.338461141766917\\
-0.078694711785105	-0.339517964542735\\
nan	nan\\
-0.0361426022568752	0.0807506015857706\\
0.0088116297894574	0.0826459032821467\\
nan	nan\\
-0.0145802383450291	0.0433488252394164\\
0.0088116297894574	0.0826459032821467\\
nan	nan\\
-0.0916261726875426	-0.105932339771424\\
-0.0924644178691364	-0.149186578068878\\
nan	nan\\
-0.132115247090217	-0.169400528099053\\
-0.0924644178691364	-0.149186578068878\\
nan	nan\\
-0.127402924766685	-0.127643036848007\\
-0.0924644178691364	-0.149186578068878\\
nan	nan\\
-0.000946020197340025	-0.0311879118461652\\
0.0106273876429756	0.00772881285821191\\
nan	nan\\
-0.0364890039484969	-0.00171469368383155\\
0.0106273876429756	0.00772881285821191\\
nan	nan\\
-0.0145802383450291	0.0433488252394164\\
0.0106273876429756	0.00772881285821191\\
nan	nan\\
0.0413970730726671	-0.0263653531122202\\
0.0106273876429756	0.00772881285821191\\
nan	nan\\
-0.0916261726875426	-0.105932339771424\\
-0.0626713187508567	-0.0796420347765552\\
nan	nan\\
-0.101688875082138	-0.0636211668743111\\
-0.0626713187508567	-0.0796420347765552\\
nan	nan\\
-0.0715214894494328	-0.0342511538149701\\
-0.0626713187508567	-0.0796420347765552\\
nan	nan\\
-0.0334288461417	-0.0512655296660926\\
-0.0626713187508567	-0.0796420347765552\\
nan	nan\\
-0.132115247090217	-0.169400528099053\\
-0.137002268344791	-0.212652371742173\\
nan	nan\\
-0.146278517834878	-0.259578435181888\\
-0.137002268344791	-0.212652371742173\\
nan	nan\\
-0.173220607453477	-0.226911691680129\\
-0.137002268344791	-0.212652371742173\\
nan	nan\\
-0.174191331738589	-0.187140081503127\\
-0.137002268344791	-0.212652371742173\\
nan	nan\\
-0.0783433500575441	0.0817369464047275\\
-0.0361426022568752	0.0807506015857706\\
nan	nan\\
-0.0579084503299578	0.0428768163260631\\
-0.0361426022568752	0.0807506015857706\\
nan	nan\\
-0.0145802383450291	0.0433488252394164\\
-0.0361426022568752	0.0807506015857706\\
nan	nan\\
-0.119354710413069	0.0833143999726328\\
-0.0783433500575441	0.0817369464047275\\
nan	nan\\
-0.0993060219164663	0.0469551892844245\\
-0.0783433500575441	0.0817369464047275\\
nan	nan\\
-0.0579084503299578	0.0428768163260631\\
-0.0783433500575441	0.0817369464047275\\
nan	nan\\
-0.160000000000001	0.0843078061834661\\
-0.119354710413069	0.0833143999726328\\
nan	nan\\
-0.0993060219164663	0.0469551892844245\\
-0.119354710413069	0.0833143999726328\\
nan	nan\\
-0.139999999999984	0.0496667900320944\\
-0.119354710413069	0.0833143999726328\\
nan	nan\\
-0.200000000000005	0.0843078061834841\\
-0.160000000000001	0.0843078061834661\\
nan	nan\\
-0.139999999999984	0.0496667900320944\\
-0.160000000000001	0.0843078061834661\\
nan	nan\\
-0.180150315076782	0.0499638766758395\\
-0.160000000000001	0.0843078061834661\\
nan	nan\\
-0.239999999999965	0.0843078061834732\\
-0.200000000000005	0.0843078061834841\\
nan	nan\\
-0.180150315076782	0.0499638766758395\\
-0.200000000000005	0.0843078061834841\\
nan	nan\\
-0.219999999999976	0.0496667900321219\\
-0.200000000000005	0.0843078061834841\\
nan	nan\\
-0.279999999999999	0.0843078061834364\\
-0.239999999999965	0.0843078061834732\\
nan	nan\\
-0.219999999999976	0.0496667900321219\\
-0.239999999999965	0.0843078061834732\\
nan	nan\\
-0.25999999999995	0.0496667900320599\\
-0.239999999999965	0.0843078061834732\\
nan	nan\\
-0.320000000000038	0.0843078061834713\\
-0.279999999999999	0.0843078061834364\\
nan	nan\\
-0.25999999999995	0.0496667900320599\\
-0.279999999999999	0.0843078061834364\\
nan	nan\\
-0.300000000000049	0.0496667900320558\\
-0.279999999999999	0.0843078061834364\\
nan	nan\\
-0.359999999999997	0.0843078061834874\\
-0.320000000000038	0.0843078061834713\\
nan	nan\\
-0.300000000000049	0.0496667900320558\\
-0.320000000000038	0.0843078061834713\\
nan	nan\\
-0.340000000000032	0.0496667900321231\\
-0.320000000000038	0.0843078061834713\\
nan	nan\\
-0.400136404818235	0.0839855106406361\\
-0.359999999999997	0.0843078061834874\\
nan	nan\\
-0.340000000000032	0.0496667900321231\\
-0.359999999999997	0.0843078061834874\\
nan	nan\\
-0.379999999999977	0.0496667900321035\\
-0.359999999999997	0.0843078061834874\\
nan	nan\\
-0.440406495150114	0.0831256277675287\\
-0.400136404818235	0.0839855106406361\\
nan	nan\\
-0.379999999999977	0.0496667900321035\\
-0.400136404818235	0.0839855106406361\\
nan	nan\\
-0.420046643324276	0.0487417950964037\\
-0.400136404818235	0.0839855106406361\\
nan	nan\\
-0.480723454290888	0.0821046692529204\\
-0.440406495150114	0.0831256277675287\\
nan	nan\\
-0.420046643324276	0.0487417950964037\\
-0.440406495150114	0.0831256277675287\\
nan	nan\\
-0.460844589744753	0.0460643477019626\\
-0.440406495150114	0.0831256277675287\\
nan	nan\\
-0.521957805959997	0.0801007119312856\\
-0.480723454290888	0.0821046692529204\\
nan	nan\\
-0.460844589744753	0.0460643477019626\\
-0.480723454290888	0.0821046692529204\\
nan	nan\\
-0.500858647915597	0.0448404802931113\\
-0.480723454290888	0.0821046692529204\\
nan	nan\\
-0.562791955092307	0.0809060309426948\\
-0.521957805959997	0.0801007119312856\\
nan	nan\\
-0.500858647915597	0.0448404802931113\\
-0.521957805959997	0.0801007119312856\\
nan	nan\\
-0.545013518619356	0.0402395298360671\\
-0.521957805959997	0.0801007119312856\\
nan	nan\\
-0.582535767301703	0.0506206195645039\\
-0.562791955092307	0.0809060309426948\\
nan	nan\\
-0.545013518619356	0.0402395298360671\\
-0.562791955092307	0.0809060309426948\\
nan	nan\\
-0.198492567776256	-0.332994218805705\\
-0.157972346246164	-0.33468332452375\\
nan	nan\\
-0.175287488269066	-0.296834505521014\\
-0.157972346246164	-0.33468332452375\\
nan	nan\\
-0.135103703278486	-0.301272258068123\\
-0.157972346246164	-0.33468332452375\\
nan	nan\\
-0.118580015529535	-0.338461141766917\\
-0.157972346246164	-0.33468332452375\\
nan	nan\\
-0.239291195556608	-0.333242874228304\\
-0.198492567776256	-0.332994218805705\\
nan	nan\\
-0.175287488269066	-0.296834505521014\\
-0.198492567776256	-0.332994218805705\\
nan	nan\\
-0.217653392102016	-0.296942099073175\\
-0.198492567776256	-0.332994218805705\\
nan	nan\\
-0.582408049578059	-0.024538067104038\\
-0.581339910003152	0.0153737456665704\\
nan	nan\\
-0.582535767301703	0.0506206195645039\\
-0.581339910003152	0.0153737456665704\\
nan	nan\\
-0.545013518619356	0.0402395298360671\\
-0.581339910003152	0.0153737456665704\\
nan	nan\\
-0.548678115002396	-0.00437147655250733\\
-0.581339910003152	0.0153737456665704\\
nan	nan\\
-0.27955583086712	-0.33359159052895\\
-0.239291195556608	-0.333242874228304\\
nan	nan\\
-0.217653392102016	-0.296942099073175\\
-0.239291195556608	-0.333242874228304\\
nan	nan\\
-0.258772508523494	-0.297711668328195\\
-0.239291195556608	-0.333242874228304\\
nan	nan\\
-0.582187609855501	-0.0645161290322588\\
-0.582408049578059	-0.024538067104038\\
nan	nan\\
-0.548678115002396	-0.00437147655250733\\
-0.582408049578059	-0.024538067104038\\
nan	nan\\
-0.54763610983932	-0.044351069924772\\
-0.582408049578059	-0.024538067104038\\
nan	nan\\
-0.319999999999997	-0.334307806183467\\
-0.27955583086712	-0.33359159052895\\
nan	nan\\
-0.258772508523494	-0.297711668328195\\
-0.27955583086712	-0.33359159052895\\
nan	nan\\
-0.299568674757679	-0.298792347481428\\
-0.27955583086712	-0.33359159052895\\
nan	nan\\
-0.581972061370085	-0.104903482009737\\
-0.582187609855501	-0.0645161290322588\\
nan	nan\\
-0.54763610983932	-0.044351069924772\\
-0.582187609855501	-0.0645161290322588\\
nan	nan\\
-0.54716156535627	-0.0845536270082161\\
-0.582187609855501	-0.0645161290322588\\
nan	nan\\
-0.36044641690561	-0.333903321677099\\
-0.319999999999997	-0.334307806183467\\
nan	nan\\
-0.299568674757679	-0.298792347481428\\
-0.319999999999997	-0.334307806183467\\
nan	nan\\
-0.340428329417925	-0.29880014844758\\
-0.319999999999997	-0.334307806183467\\
nan	nan\\
-0.581824389429541	-0.145327241277883\\
-0.581972061370085	-0.104903482009737\\
nan	nan\\
-0.54716156535627	-0.0845536270082161\\
-0.581972061370085	-0.104903482009737\\
nan	nan\\
-0.546771587927597	-0.125206094308586\\
-0.581972061370085	-0.104903482009737\\
nan	nan\\
-0.40092217341364	-0.333381113240582\\
-0.36044641690561	-0.333903321677099\\
nan	nan\\
-0.340428329417925	-0.29880014844758\\
-0.36044641690561	-0.333903321677099\\
nan	nan\\
-0.38132294974547	-0.298461253530724\\
-0.36044641690561	-0.333903321677099\\
nan	nan\\
-0.581478909188573	-0.18581429565808\\
-0.581824389429541	-0.145327241277883\\
nan	nan\\
-0.546771587927597	-0.125206094308586\\
-0.581824389429541	-0.145327241277883\\
nan	nan\\
-0.545953790310081	-0.165959983523025\\
-0.581824389429541	-0.145327241277883\\
nan	nan\\
-0.441229426039163	-0.333010787204197\\
-0.40092217341364	-0.333381113240582\\
nan	nan\\
-0.38132294974547	-0.298461253530724\\
-0.40092217341364	-0.333381113240582\\
nan	nan\\
-0.422965506762417	-0.29717995259229\\
-0.40092217341364	-0.333381113240582\\
nan	nan\\
-0.580341346948746	-0.226712651218243\\
-0.581478909188573	-0.18581429565808\\
nan	nan\\
-0.545953790310081	-0.165959983523025\\
-0.581478909188573	-0.18581429565808\\
nan	nan\\
-0.546553557526911	-0.205751355118939\\
-0.581478909188573	-0.18581429565808\\
nan	nan\\
-0.479999999999992	-0.334307806183476\\
-0.441229426039163	-0.333010787204197\\
nan	nan\\
-0.422965506762417	-0.29717995259229\\
-0.441229426039163	-0.333010787204197\\
nan	nan\\
-0.464238229593231	-0.296425851970199\\
-0.441229426039163	-0.333010787204197\\
nan	nan\\
-0.578622106962477	-0.2683087392703\\
-0.580341346948746	-0.226712651218243\\
nan	nan\\
-0.546553557526911	-0.205751355118939\\
-0.580341346948746	-0.226712651218243\\
nan	nan\\
-0.541966713365296	-0.246905508109862\\
-0.580341346948746	-0.226712651218243\\
nan	nan\\
-0.51795029797574	-0.331236570647103\\
-0.479999999999992	-0.334307806183476\\
nan	nan\\
-0.464238229593231	-0.296425851970199\\
-0.479999999999992	-0.334307806183476\\
nan	nan\\
-0.499995032158666	-0.300192779360086\\
-0.479999999999992	-0.334307806183476\\
nan	nan\\
-0.580076236864359	-0.311526676281678\\
-0.578622106962477	-0.2683087392703\\
nan	nan\\
-0.541966713365296	-0.246905508109862\\
-0.578622106962477	-0.2683087392703\\
nan	nan\\
-0.539303861588891	-0.288076008317106\\
-0.578622106962477	-0.2683087392703\\
nan	nan\\
-0.551140281790841	-0.332591522417317\\
-0.51795029797574	-0.331236570647103\\
nan	nan\\
-0.499995032158666	-0.300192779360086\\
-0.51795029797574	-0.331236570647103\\
nan	nan\\
-0.539303861588891	-0.288076008317106\\
-0.51795029797574	-0.331236570647103\\
nan	nan\\
-0.551140281790841	-0.332591522417317\\
-0.580076236864359	-0.311526676281678\\
nan	nan\\
-0.539303861588891	-0.288076008317106\\
-0.580076236864359	-0.311526676281678\\
nan	nan\\
-0.0364890039484969	-0.00171469368383155\\
-0.000946020197340025	-0.0311879118461652\\
nan	nan\\
-0.0334288461417	-0.0512655296660926\\
-0.000946020197340025	-0.0311879118461652\\
nan	nan\\
0.00368816305078476	-0.0780328119360503\\
-0.000946020197340025	-0.0311879118461652\\
nan	nan\\
0.0413970730726671	-0.0263653531122202\\
-0.000946020197340025	-0.0311879118461652\\
nan	nan\\
-0.0241163248351983	-0.280274651384159\\
-0.0589128224914949	-0.301146090945406\\
nan	nan\\
-0.100482273383131	-0.276540265178982\\
-0.0589128224914949	-0.301146090945406\\
nan	nan\\
-0.127402924766685	-0.127643036848007\\
-0.0916261726875426	-0.105932339771424\\
nan	nan\\
-0.101688875082138	-0.0636211668743111\\
-0.0916261726875426	-0.105932339771424\\
nan	nan\\
-0.12488377670708	-0.0903804282389038\\
-0.0916261726875426	-0.105932339771424\\
nan	nan\\
-0.127402924766685	-0.127643036848007\\
-0.132115247090217	-0.169400528099053\\
nan	nan\\
-0.174191331738589	-0.187140081503127\\
-0.132115247090217	-0.169400528099053\\
nan	nan\\
-0.167364823372448	-0.145038911471685\\
-0.132115247090217	-0.169400528099053\\
nan	nan\\
-0.175287488269066	-0.296834505521014\\
-0.146278517834878	-0.259578435181888\\
nan	nan\\
-0.173220607453477	-0.226911691680129\\
-0.146278517834878	-0.259578435181888\\
nan	nan\\
-0.19442551113996	-0.259485245608299\\
-0.146278517834878	-0.259578435181888\\
nan	nan\\
-0.135103703278486	-0.301272258068123\\
-0.146278517834878	-0.259578435181888\\
nan	nan\\
-0.100482273383131	-0.276540265178982\\
-0.146278517834878	-0.259578435181888\\
nan	nan\\
-0.545013518619356	0.0402395298360671\\
-0.582535767301703	0.0506206195645039\\
nan	nan\\
-0.539303861588891	-0.288076008317106\\
-0.551140281790841	-0.332591522417317\\
nan	nan\\
-0.139999999999984	0.0496667900320944\\
-0.0993060219164663	0.0469551892844245\\
nan	nan\\
-0.0579084503299578	0.0428768163260631\\
-0.0993060219164663	0.0469551892844245\\
nan	nan\\
-0.119999999999983	0.0150257738807485\\
-0.0993060219164663	0.0469551892844245\\
nan	nan\\
-0.0819655074975454	0.00733804146596027\\
-0.0993060219164663	0.0469551892844245\\
nan	nan\\
-0.180150315076782	0.0499638766758395\\
-0.139999999999984	0.0496667900320944\\
nan	nan\\
-0.119999999999983	0.0150257738807485\\
-0.139999999999984	0.0496667900320944\\
nan	nan\\
-0.160627910554431	0.0164060952107265\\
-0.139999999999984	0.0496667900320944\\
nan	nan\\
-0.219999999999976	0.0496667900321219\\
-0.180150315076782	0.0499638766758395\\
nan	nan\\
-0.160627910554431	0.0164060952107265\\
-0.180150315076782	0.0499638766758395\\
nan	nan\\
-0.20000000000002	0.015025773880753\\
-0.180150315076782	0.0499638766758395\\
nan	nan\\
-0.25999999999995	0.0496667900320599\\
-0.219999999999976	0.0496667900321219\\
nan	nan\\
-0.20000000000002	0.015025773880753\\
-0.219999999999976	0.0496667900321219\\
nan	nan\\
-0.239851280826538	0.01516670959435\\
-0.219999999999976	0.0496667900321219\\
nan	nan\\
-0.300000000000049	0.0496667900320558\\
-0.25999999999995	0.0496667900320599\\
nan	nan\\
-0.239851280826538	0.01516670959435\\
-0.25999999999995	0.0496667900320599\\
nan	nan\\
-0.279999999999996	0.0150257738806291\\
-0.25999999999995	0.0496667900320599\\
nan	nan\\
-0.340000000000032	0.0496667900321231\\
-0.300000000000049	0.0496667900320558\\
nan	nan\\
-0.279999999999996	0.0150257738806291\\
-0.300000000000049	0.0496667900320558\\
nan	nan\\
-0.320139947844516	0.0145854338835699\\
-0.300000000000049	0.0496667900320558\\
nan	nan\\
-0.379999999999977	0.0496667900321035\\
-0.340000000000032	0.0496667900321231\\
nan	nan\\
-0.320139947844516	0.0145854338835699\\
-0.340000000000032	0.0496667900321231\\
nan	nan\\
-0.359844260641134	0.0145398725616944\\
-0.340000000000032	0.0496667900321231\\
nan	nan\\
-0.420046643324276	0.0487417950964037\\
-0.379999999999977	0.0496667900321035\\
nan	nan\\
-0.359844260641134	0.0145398725616944\\
-0.379999999999977	0.0496667900321035\\
nan	nan\\
-0.399400362446411	0.0144338230449609\\
-0.379999999999977	0.0496667900321035\\
nan	nan\\
-0.460844589744753	0.0460643477019626\\
-0.420046643324276	0.0487417950964037\\
nan	nan\\
-0.399400362446411	0.0144338230449609\\
-0.420046643324276	0.0487417950964037\\
nan	nan\\
-0.439229112594543	0.0137975904892479\\
-0.420046643324276	0.0487417950964037\\
nan	nan\\
-0.500858647915597	0.0448404802931113\\
-0.460844589744753	0.0460643477019626\\
nan	nan\\
-0.439229112594543	0.0137975904892479\\
-0.460844589744753	0.0460643477019626\\
nan	nan\\
-0.4810362045618	0.0048225865238522\\
-0.460844589744753	0.0460643477019626\\
nan	nan\\
-0.545013518619356	0.0402395298360671\\
-0.500858647915597	0.0448404802931113\\
nan	nan\\
-0.4810362045618	0.0048225865238522\\
-0.500858647915597	0.0448404802931113\\
nan	nan\\
-0.517614722467197	0.0125980072206545\\
-0.500858647915597	0.0448404802931113\\
nan	nan\\
-0.548678115002396	-0.00437147655250733\\
-0.545013518619356	0.0402395298360671\\
nan	nan\\
-0.517614722467197	0.0125980072206545\\
-0.545013518619356	0.0402395298360671\\
nan	nan\\
-0.217653392102016	-0.296942099073175\\
-0.175287488269066	-0.296834505521014\\
nan	nan\\
-0.19442551113996	-0.259485245608299\\
-0.175287488269066	-0.296834505521014\\
nan	nan\\
-0.135103703278486	-0.301272258068123\\
-0.175287488269066	-0.296834505521014\\
nan	nan\\
-0.258772508523494	-0.297711668328195\\
-0.217653392102016	-0.296942099073175\\
nan	nan\\
-0.19442551113996	-0.259485245608299\\
-0.217653392102016	-0.296942099073175\\
nan	nan\\
-0.236766815338301	-0.259367582341276\\
-0.217653392102016	-0.296942099073175\\
nan	nan\\
-0.54763610983932	-0.044351069924772\\
-0.548678115002396	-0.00437147655250733\\
nan	nan\\
-0.513001022292785	-0.0240496790015375\\
-0.548678115002396	-0.00437147655250733\\
nan	nan\\
-0.517614722467197	0.0125980072206545\\
-0.548678115002396	-0.00437147655250733\\
nan	nan\\
-0.299568674757679	-0.298792347481428\\
-0.258772508523494	-0.297711668328195\\
nan	nan\\
-0.236766815338301	-0.259367582341276\\
-0.258772508523494	-0.297711668328195\\
nan	nan\\
-0.279114694668487	-0.262840791463508\\
-0.258772508523494	-0.297711668328195\\
nan	nan\\
-0.54716156535627	-0.0845536270082161\\
-0.54763610983932	-0.044351069924772\\
nan	nan\\
-0.513001022292785	-0.0240496790015375\\
-0.54763610983932	-0.044351069924772\\
nan	nan\\
-0.512237600686963	-0.0635705675389671\\
-0.54763610983932	-0.044351069924772\\
nan	nan\\
-0.340428329417925	-0.29880014844758\\
-0.299568674757679	-0.298792347481428\\
nan	nan\\
-0.279114694668487	-0.262840791463508\\
-0.299568674757679	-0.298792347481428\\
nan	nan\\
-0.32024620566277	-0.263682865137926\\
-0.299568674757679	-0.298792347481428\\
nan	nan\\
-0.546771587927597	-0.125206094308586\\
-0.54716156535627	-0.0845536270082161\\
nan	nan\\
-0.512237600686963	-0.0635705675389671\\
-0.54716156535627	-0.0845536270082161\\
nan	nan\\
-0.511256364244934	-0.104616763453086\\
-0.54716156535627	-0.0845536270082161\\
nan	nan\\
-0.38132294974547	-0.298461253530724\\
-0.340428329417925	-0.29880014844758\\
nan	nan\\
-0.32024620566277	-0.263682865137926\\
-0.340428329417925	-0.29880014844758\\
nan	nan\\
-0.361052406876097	-0.263605276717852\\
-0.340428329417925	-0.29880014844758\\
nan	nan\\
-0.545953790310081	-0.165959983523025\\
-0.546771587927597	-0.125206094308586\\
nan	nan\\
-0.511256364244934	-0.104616763453086\\
-0.546771587927597	-0.125206094308586\\
nan	nan\\
-0.510526959172802	-0.146228687887942\\
-0.546771587927597	-0.125206094308586\\
nan	nan\\
-0.422965506762417	-0.29717995259229\\
-0.38132294974547	-0.298461253530724\\
nan	nan\\
-0.361052406876097	-0.263605276717852\\
-0.38132294974547	-0.298461253530724\\
nan	nan\\
-0.402949572309032	-0.262590795667043\\
-0.38132294974547	-0.298461253530724\\
nan	nan\\
-0.546553557526911	-0.205751355118939\\
-0.545953790310081	-0.165959983523025\\
nan	nan\\
-0.510526959172802	-0.146228687887942\\
-0.545953790310081	-0.165959983523025\\
nan	nan\\
-0.509269746570287	-0.187596482983146\\
-0.545953790310081	-0.165959983523025\\
nan	nan\\
-0.464238229593231	-0.296425851970199\\
-0.422965506762417	-0.29717995259229\\
nan	nan\\
-0.402949572309032	-0.262590795667043\\
-0.422965506762417	-0.29717995259229\\
nan	nan\\
-0.447425814111918	-0.259846161554404\\
-0.422965506762417	-0.29717995259229\\
nan	nan\\
-0.541966713365296	-0.246905508109862\\
-0.546553557526911	-0.205751355118939\\
nan	nan\\
-0.509269746570287	-0.187596482983146\\
-0.546553557526911	-0.205751355118939\\
nan	nan\\
-0.512676776446899	-0.223962552745701\\
-0.546553557526911	-0.205751355118939\\
nan	nan\\
-0.499995032158666	-0.300192779360086\\
-0.464238229593231	-0.296425851970199\\
nan	nan\\
-0.447425814111918	-0.259846161554404\\
-0.464238229593231	-0.296425851970199\\
nan	nan\\
-0.496170278072438	-0.261748406012823\\
-0.464238229593231	-0.296425851970199\\
nan	nan\\
-0.539303861588891	-0.288076008317106\\
-0.541966713365296	-0.246905508109862\\
nan	nan\\
-0.512676776446899	-0.223962552745701\\
-0.541966713365296	-0.246905508109862\\
nan	nan\\
-0.496170278072438	-0.261748406012823\\
-0.541966713365296	-0.246905508109862\\
nan	nan\\
-0.539303861588891	-0.288076008317106\\
-0.499995032158666	-0.300192779360086\\
nan	nan\\
-0.496170278072438	-0.261748406012823\\
-0.499995032158666	-0.300192779360086\\
nan	nan\\
-0.496170278072438	-0.261748406012823\\
-0.539303861588891	-0.288076008317106\\
nan	nan\\
-0.12488377670708	-0.0903804282389038\\
-0.127402924766685	-0.127643036848007\\
nan	nan\\
-0.167364823372448	-0.145038911471685\\
-0.127402924766685	-0.127643036848007\\
nan	nan\\
-0.157891403280992	-0.102744111294081\\
-0.127402924766685	-0.127643036848007\\
nan	nan\\
-0.0364890039484969	-0.00171469368383155\\
-0.0579084503299578	0.0428768163260631\\
nan	nan\\
-0.0145802383450291	0.0433488252394164\\
-0.0579084503299578	0.0428768163260631\\
nan	nan\\
-0.0819655074975454	0.00733804146596027\\
-0.0579084503299578	0.0428768163260631\\
nan	nan\\
-0.0145802383450291	0.0433488252394164\\
-0.0364890039484969	-0.00171469368383155\\
nan	nan\\
-0.0715214894494328	-0.0342511538149701\\
-0.0364890039484969	-0.00171469368383155\\
nan	nan\\
-0.0819655074975454	0.00733804146596027\\
-0.0364890039484969	-0.00171469368383155\\
nan	nan\\
-0.0334288461417	-0.0512655296660926\\
-0.0364890039484969	-0.00171469368383155\\
nan	nan\\
-0.0715214894494328	-0.0342511538149701\\
-0.101688875082138	-0.0636211668743111\\
nan	nan\\
-0.12488377670708	-0.0903804282389038\\
-0.101688875082138	-0.0636211668743111\\
nan	nan\\
-0.148853378958529	-0.0555919294407903\\
-0.101688875082138	-0.0636211668743111\\
nan	nan\\
-0.111141320428536	-0.0255589415547723\\
-0.101688875082138	-0.0636211668743111\\
nan	nan\\
-0.174191331738589	-0.187140081503127\\
-0.173220607453477	-0.226911691680129\\
nan	nan\\
-0.19442551113996	-0.259485245608299\\
-0.173220607453477	-0.226911691680129\\
nan	nan\\
-0.214070391987634	-0.215610871636428\\
-0.173220607453477	-0.226911691680129\\
nan	nan\\
-0.167364823372448	-0.145038911471685\\
-0.174191331738589	-0.187140081503127\\
nan	nan\\
-0.214070391987634	-0.215610871636428\\
-0.174191331738589	-0.187140081503127\\
nan	nan\\
-0.213381080576891	-0.162803471451911\\
-0.174191331738589	-0.187140081503127\\
nan	nan\\
-0.160627910554431	0.0164060952107265\\
-0.119999999999983	0.0150257738807485\\
nan	nan\\
-0.0819655074975454	0.00733804146596027\\
-0.119999999999983	0.0150257738807485\\
nan	nan\\
-0.143803573328441	-0.0142124063505516\\
-0.119999999999983	0.0150257738807485\\
nan	nan\\
-0.111141320428536	-0.0255589415547723\\
-0.119999999999983	0.0150257738807485\\
nan	nan\\
-0.20000000000002	0.015025773880753\\
-0.160627910554431	0.0164060952107265\\
nan	nan\\
-0.143803573328441	-0.0142124063505516\\
-0.160627910554431	0.0164060952107265\\
nan	nan\\
-0.178042190027959	-0.0195512975238672\\
-0.160627910554431	0.0164060952107265\\
nan	nan\\
-0.239851280826538	0.01516670959435\\
-0.20000000000002	0.015025773880753\\
nan	nan\\
-0.178042190027959	-0.0195512975238672\\
-0.20000000000002	0.015025773880753\\
nan	nan\\
-0.219114952945929	-0.0190085332884546\\
-0.20000000000002	0.015025773880753\\
nan	nan\\
-0.279999999999996	0.0150257738806291\\
-0.239851280826538	0.01516670959435\\
nan	nan\\
-0.219114952945929	-0.0190085332884546\\
-0.239851280826538	0.01516670959435\\
nan	nan\\
-0.259747673113011	-0.0193482215639968\\
-0.239851280826538	0.01516670959435\\
nan	nan\\
-0.320139947844516	0.0145854338835699\\
-0.279999999999996	0.0150257738806291\\
nan	nan\\
-0.259747673113011	-0.0193482215639968\\
-0.279999999999996	0.0150257738806291\\
nan	nan\\
-0.300107496664649	-0.0197689120952925\\
-0.279999999999996	0.0150257738806291\\
nan	nan\\
-0.359844260641134	0.0145398725616944\\
-0.320139947844516	0.0145854338835699\\
nan	nan\\
-0.300107496664649	-0.0197689120952925\\
-0.320139947844516	0.0145854338835699\\
nan	nan\\
-0.340619363568699	-0.0212965626786575\\
-0.320139947844516	0.0145854338835699\\
nan	nan\\
-0.399400362446411	0.0144338230449609\\
-0.359844260641134	0.0145398725616944\\
nan	nan\\
-0.340619363568699	-0.0212965626786575\\
-0.359844260641134	0.0145398725616944\\
nan	nan\\
-0.379296859786279	-0.0201516647380493\\
-0.359844260641134	0.0145398725616944\\
nan	nan\\
-0.439229112594543	0.0137975904892479\\
-0.399400362446411	0.0144338230449609\\
nan	nan\\
-0.379296859786279	-0.0201516647380493\\
-0.399400362446411	0.0144338230449609\\
nan	nan\\
-0.418015103063586	-0.0204833325739775\\
-0.399400362446411	0.0144338230449609\\
nan	nan\\
-0.4810362045618	0.0048225865238522\\
-0.439229112594543	0.0137975904892479\\
nan	nan\\
-0.418015103063586	-0.0204833325739775\\
-0.439229112594543	0.0137975904892479\\
nan	nan\\
-0.45163644802626	-0.0194466292230216\\
-0.439229112594543	0.0137975904892479\\
nan	nan\\
-0.513001022292785	-0.0240496790015375\\
-0.4810362045618	0.0048225865238522\\
nan	nan\\
-0.479150721496961	-0.0396298383052307\\
-0.4810362045618	0.0048225865238522\\
nan	nan\\
-0.45163644802626	-0.0194466292230216\\
-0.4810362045618	0.0048225865238522\\
nan	nan\\
-0.517614722467197	0.0125980072206545\\
-0.4810362045618	0.0048225865238522\\
nan	nan\\
-0.236766815338301	-0.259367582341276\\
-0.19442551113996	-0.259485245608299\\
nan	nan\\
-0.214070391987634	-0.215610871636428\\
-0.19442551113996	-0.259485245608299\\
nan	nan\\
-0.279114694668487	-0.262840791463508\\
-0.236766815338301	-0.259367582341276\\
nan	nan\\
-0.214070391987634	-0.215610871636428\\
-0.236766815338301	-0.259367582341276\\
nan	nan\\
-0.259302270862142	-0.2257527754237\\
-0.236766815338301	-0.259367582341276\\
nan	nan\\
-0.512237600686963	-0.0635705675389671\\
-0.513001022292785	-0.0240496790015375\\
nan	nan\\
-0.479150721496961	-0.0396298383052307\\
-0.513001022292785	-0.0240496790015375\\
nan	nan\\
-0.517614722467197	0.0125980072206545\\
-0.513001022292785	-0.0240496790015375\\
nan	nan\\
-0.32024620566277	-0.263682865137926\\
-0.279114694668487	-0.262840791463508\\
nan	nan\\
-0.259302270862142	-0.2257527754237\\
-0.279114694668487	-0.262840791463508\\
nan	nan\\
-0.300427775716172	-0.228911537416964\\
-0.279114694668487	-0.262840791463508\\
nan	nan\\
-0.511256364244934	-0.104616763453086\\
-0.512237600686963	-0.0635705675389671\\
nan	nan\\
-0.479150721496961	-0.0396298383052307\\
-0.512237600686963	-0.0635705675389671\\
nan	nan\\
-0.475577465494653	-0.0827199297429619\\
-0.512237600686963	-0.0635705675389671\\
nan	nan\\
-0.361052406876097	-0.263605276717852\\
-0.32024620566277	-0.263682865137926\\
nan	nan\\
-0.300427775716172	-0.228911537416964\\
-0.32024620566277	-0.263682865137926\\
nan	nan\\
-0.341278446866285	-0.227838873238932\\
-0.32024620566277	-0.263682865137926\\
nan	nan\\
-0.510526959172802	-0.146228687887942\\
-0.511256364244934	-0.104616763453086\\
nan	nan\\
-0.475577465494653	-0.0827199297429619\\
-0.511256364244934	-0.104616763453086\\
nan	nan\\
-0.475151834936298	-0.125143334865663\\
-0.511256364244934	-0.104616763453086\\
nan	nan\\
-0.402949572309032	-0.262590795667043\\
-0.361052406876097	-0.263605276717852\\
nan	nan\\
-0.341278446866285	-0.227838873238932\\
-0.361052406876097	-0.263605276717852\\
nan	nan\\
-0.380465618365601	-0.22856782260976\\
-0.361052406876097	-0.263605276717852\\
nan	nan\\
-0.509269746570287	-0.187596482983146\\
-0.510526959172802	-0.146228687887942\\
nan	nan\\
-0.475151834936298	-0.125143334865663\\
-0.510526959172802	-0.146228687887942\\
nan	nan\\
-0.473736868819238	-0.168429668579022\\
-0.510526959172802	-0.146228687887942\\
nan	nan\\
-0.447425814111918	-0.259846161554404\\
-0.402949572309032	-0.262590795667043\\
nan	nan\\
-0.380465618365601	-0.22856782260976\\
-0.402949572309032	-0.262590795667043\\
nan	nan\\
-0.423031745737666	-0.227038378497005\\
-0.402949572309032	-0.262590795667043\\
nan	nan\\
-0.512676776446899	-0.223962552745701\\
-0.509269746570287	-0.187596482983146\\
nan	nan\\
-0.473736868819238	-0.168429668579022\\
-0.509269746570287	-0.187596482983146\\
nan	nan\\
-0.471159336090682	-0.216756449591979\\
-0.509269746570287	-0.187596482983146\\
nan	nan\\
-0.496170278072438	-0.261748406012823\\
-0.447425814111918	-0.259846161554404\\
nan	nan\\
-0.423031745737666	-0.227038378497005\\
-0.447425814111918	-0.259846161554404\\
nan	nan\\
-0.471159336090682	-0.216756449591979\\
-0.447425814111918	-0.259846161554404\\
nan	nan\\
-0.496170278072438	-0.261748406012823\\
-0.512676776446899	-0.223962552745701\\
nan	nan\\
-0.471159336090682	-0.216756449591979\\
-0.512676776446899	-0.223962552745701\\
nan	nan\\
-0.471159336090682	-0.216756449591979\\
-0.496170278072438	-0.261748406012823\\
nan	nan\\
-0.0819655074975454	0.00733804146596027\\
-0.0715214894494328	-0.0342511538149701\\
nan	nan\\
-0.111141320428536	-0.0255589415547723\\
-0.0715214894494328	-0.0342511538149701\\
nan	nan\\
-0.0334288461417	-0.0512655296660926\\
-0.0715214894494328	-0.0342511538149701\\
nan	nan\\
-0.157891403280992	-0.102744111294081\\
-0.12488377670708	-0.0903804282389038\\
nan	nan\\
-0.148853378958529	-0.0555919294407903\\
-0.12488377670708	-0.0903804282389038\\
nan	nan\\
-0.157891403280992	-0.102744111294081\\
-0.167364823372448	-0.145038911471685\\
nan	nan\\
-0.213381080576891	-0.162803471451911\\
-0.167364823372448	-0.145038911471685\\
nan	nan\\
-0.196956054114311	-0.118218220985329\\
-0.167364823372448	-0.145038911471685\\
nan	nan\\
-0.111141320428536	-0.0255589415547723\\
-0.0819655074975454	0.00733804146596027\\
nan	nan\\
-0.259302270862142	-0.2257527754237\\
-0.214070391987634	-0.215610871636428\\
nan	nan\\
-0.213381080576891	-0.162803471451911\\
-0.214070391987634	-0.215610871636428\\
nan	nan\\
-0.246230346324664	-0.190126942958012\\
-0.214070391987634	-0.215610871636428\\
nan	nan\\
-0.178042190027959	-0.0195512975238672\\
-0.143803573328441	-0.0142124063505516\\
nan	nan\\
-0.148853378958529	-0.0555919294407903\\
-0.143803573328441	-0.0142124063505516\\
nan	nan\\
-0.111141320428536	-0.0255589415547723\\
-0.143803573328441	-0.0142124063505516\\
nan	nan\\
-0.219114952945929	-0.0190085332884546\\
-0.178042190027959	-0.0195512975238672\\
nan	nan\\
-0.148853378958529	-0.0555919294407903\\
-0.178042190027959	-0.0195512975238672\\
nan	nan\\
-0.197300596762634	-0.0519205774184642\\
-0.178042190027959	-0.0195512975238672\\
nan	nan\\
-0.259747673113011	-0.0193482215639968\\
-0.219114952945929	-0.0190085332884546\\
nan	nan\\
-0.197300596762634	-0.0519205774184642\\
-0.219114952945929	-0.0190085332884546\\
nan	nan\\
-0.23929482075046	-0.0531554570467808\\
-0.219114952945929	-0.0190085332884546\\
nan	nan\\
-0.300107496664649	-0.0197689120952925\\
-0.259747673113011	-0.0193482215639968\\
nan	nan\\
-0.23929482075046	-0.0531554570467808\\
-0.259747673113011	-0.0193482215639968\\
nan	nan\\
-0.279867301865731	-0.0541371445757023\\
-0.259747673113011	-0.0193482215639968\\
nan	nan\\
-0.340619363568699	-0.0212965626786575\\
-0.300107496664649	-0.0197689120952925\\
nan	nan\\
-0.279867301865731	-0.0541371445757023\\
-0.300107496664649	-0.0197689120952925\\
nan	nan\\
-0.319842446625536	-0.0541543512878584\\
-0.300107496664649	-0.0197689120952925\\
nan	nan\\
-0.379296859786279	-0.0201516647380493\\
-0.340619363568699	-0.0212965626786575\\
nan	nan\\
-0.319842446625536	-0.0541543512878584\\
-0.340619363568699	-0.0212965626786575\\
nan	nan\\
-0.363000085788189	-0.0605501414728182\\
-0.340619363568699	-0.0212965626786575\\
nan	nan\\
-0.418015103063586	-0.0204833325739775\\
-0.379296859786279	-0.0201516647380493\\
nan	nan\\
-0.363000085788189	-0.0605501414728182\\
-0.379296859786279	-0.0201516647380493\\
nan	nan\\
-0.399741002486742	-0.0500026393290754\\
-0.379296859786279	-0.0201516647380493\\
nan	nan\\
-0.399741002486742	-0.0500026393290754\\
-0.418015103063586	-0.0204833325739775\\
nan	nan\\
-0.437718333976639	-0.0606421564435521\\
-0.418015103063586	-0.0204833325739775\\
nan	nan\\
-0.45163644802626	-0.0194466292230216\\
-0.418015103063586	-0.0204833325739775\\
nan	nan\\
-0.475577465494653	-0.0827199297429619\\
-0.479150721496961	-0.0396298383052307\\
nan	nan\\
-0.437718333976639	-0.0606421564435521\\
-0.479150721496961	-0.0396298383052307\\
nan	nan\\
-0.45163644802626	-0.0194466292230216\\
-0.479150721496961	-0.0396298383052307\\
nan	nan\\
-0.300427775716172	-0.228911537416964\\
-0.259302270862142	-0.2257527754237\\
nan	nan\\
-0.246230346324664	-0.190126942958012\\
-0.259302270862142	-0.2257527754237\\
nan	nan\\
-0.283061279500877	-0.192720026452505\\
-0.259302270862142	-0.2257527754237\\
nan	nan\\
-0.341278446866285	-0.227838873238932\\
-0.300427775716172	-0.228911537416964\\
nan	nan\\
-0.283061279500877	-0.192720026452505\\
-0.300427775716172	-0.228911537416964\\
nan	nan\\
-0.320194669291793	-0.195400010770138\\
-0.300427775716172	-0.228911537416964\\
nan	nan\\
-0.475151834936298	-0.125143334865663\\
-0.475577465494653	-0.0827199297429619\\
nan	nan\\
-0.437718333976639	-0.0606421564435521\\
-0.475577465494653	-0.0827199297429619\\
nan	nan\\
-0.438701828523684	-0.103869240584662\\
-0.475577465494653	-0.0827199297429619\\
nan	nan\\
-0.380465618365601	-0.22856782260976\\
-0.341278446866285	-0.227838873238932\\
nan	nan\\
-0.320194669291793	-0.195400010770138\\
-0.341278446866285	-0.227838873238932\\
nan	nan\\
-0.363622436595811	-0.187868350147324\\
-0.341278446866285	-0.227838873238932\\
nan	nan\\
-0.473736868819238	-0.168429668579022\\
-0.475151834936298	-0.125143334865663\\
nan	nan\\
-0.438701828523684	-0.103869240584662\\
-0.475151834936298	-0.125143334865663\\
nan	nan\\
-0.438664462721442	-0.144830678834109\\
-0.475151834936298	-0.125143334865663\\
nan	nan\\
-0.423031745737666	-0.227038378497005\\
-0.380465618365601	-0.22856782260976\\
nan	nan\\
-0.363622436595811	-0.187868350147324\\
-0.380465618365601	-0.22856782260976\\
nan	nan\\
-0.400402661441902	-0.198057938985438\\
-0.380465618365601	-0.22856782260976\\
nan	nan\\
-0.471159336090682	-0.216756449591979\\
-0.473736868819238	-0.168429668579022\\
nan	nan\\
-0.438664462721442	-0.144830678834109\\
-0.473736868819238	-0.168429668579022\\
nan	nan\\
-0.435604808039228	-0.186124105550042\\
-0.473736868819238	-0.168429668579022\\
nan	nan\\
-0.471159336090682	-0.216756449591979\\
-0.423031745737666	-0.227038378497005\\
nan	nan\\
-0.400402661441902	-0.198057938985438\\
-0.423031745737666	-0.227038378497005\\
nan	nan\\
-0.435604808039228	-0.186124105550042\\
-0.423031745737666	-0.227038378497005\\
nan	nan\\
-0.435604808039228	-0.186124105550042\\
-0.471159336090682	-0.216756449591979\\
nan	nan\\
-0.148853378958529	-0.0555919294407903\\
-0.157891403280992	-0.102744111294081\\
nan	nan\\
-0.196956054114311	-0.118218220985329\\
-0.157891403280992	-0.102744111294081\\
nan	nan\\
-0.184330634178526	-0.0831286110889957\\
-0.157891403280992	-0.102744111294081\\
nan	nan\\
-0.111141320428536	-0.0255589415547723\\
-0.148853378958529	-0.0555919294407903\\
nan	nan\\
-0.197300596762634	-0.0519205774184642\\
-0.148853378958529	-0.0555919294407903\\
nan	nan\\
-0.184330634178526	-0.0831286110889957\\
-0.148853378958529	-0.0555919294407903\\
nan	nan\\
-0.246230346324664	-0.190126942958012\\
-0.213381080576891	-0.162803471451911\\
nan	nan\\
-0.196956054114311	-0.118218220985329\\
-0.213381080576891	-0.162803471451911\\
nan	nan\\
-0.259780409239623	-0.15749279851613\\
-0.213381080576891	-0.162803471451911\\
nan	nan\\
-0.238260724171765	-0.12330879663436\\
-0.213381080576891	-0.162803471451911\\
nan	nan\\
-0.283061279500877	-0.192720026452505\\
-0.246230346324664	-0.190126942958012\\
nan	nan\\
-0.259780409239623	-0.15749279851613\\
-0.246230346324664	-0.190126942958012\\
nan	nan\\
-0.23929482075046	-0.0531554570467808\\
-0.197300596762634	-0.0519205774184642\\
nan	nan\\
-0.219899635129027	-0.0858244209319983\\
-0.197300596762634	-0.0519205774184642\\
nan	nan\\
-0.184330634178526	-0.0831286110889957\\
-0.197300596762634	-0.0519205774184642\\
nan	nan\\
-0.279867301865731	-0.0541371445757023\\
-0.23929482075046	-0.0531554570467808\\
nan	nan\\
-0.219899635129027	-0.0858244209319983\\
-0.23929482075046	-0.0531554570467808\\
nan	nan\\
-0.259921751872935	-0.0885515969465761\\
-0.23929482075046	-0.0531554570467808\\
nan	nan\\
-0.319842446625536	-0.0541543512878584\\
-0.279867301865731	-0.0541371445757023\\
nan	nan\\
-0.259921751872935	-0.0885515969465761\\
-0.279867301865731	-0.0541371445757023\\
nan	nan\\
-0.299974428907846	-0.0890748153809787\\
-0.279867301865731	-0.0541371445757023\\
nan	nan\\
-0.363000085788189	-0.0605501414728182\\
-0.319842446625536	-0.0541543512878584\\
nan	nan\\
-0.299974428907846	-0.0890748153809787\\
-0.319842446625536	-0.0541543512878584\\
nan	nan\\
-0.334962847318758	-0.0862730033331841\\
-0.319842446625536	-0.0541543512878584\\
nan	nan\\
-0.399741002486742	-0.0500026393290754\\
-0.363000085788189	-0.0605501414728182\\
nan	nan\\
-0.334962847318758	-0.0862730033331841\\
-0.363000085788189	-0.0605501414728182\\
nan	nan\\
-0.40031606734245	-0.0867242702668489\\
-0.363000085788189	-0.0605501414728182\\
nan	nan\\
-0.365589804847156	-0.104204972451348\\
-0.363000085788189	-0.0605501414728182\\
nan	nan\\
-0.437718333976639	-0.0606421564435521\\
-0.399741002486742	-0.0500026393290754\\
nan	nan\\
-0.40031606734245	-0.0867242702668489\\
-0.399741002486742	-0.0500026393290754\\
nan	nan\\
-0.438701828523684	-0.103869240584662\\
-0.437718333976639	-0.0606421564435521\\
nan	nan\\
-0.40031606734245	-0.0867242702668489\\
-0.437718333976639	-0.0606421564435521\\
nan	nan\\
-0.45163644802626	-0.0194466292230216\\
-0.437718333976639	-0.0606421564435521\\
nan	nan\\
-0.320194669291793	-0.195400010770138\\
-0.283061279500877	-0.192720026452505\\
nan	nan\\
-0.259780409239623	-0.15749279851613\\
-0.283061279500877	-0.192720026452505\\
nan	nan\\
-0.300581817202562	-0.158608494657667\\
-0.283061279500877	-0.192720026452505\\
nan	nan\\
-0.363622436595811	-0.187868350147324\\
-0.320194669291793	-0.195400010770138\\
nan	nan\\
-0.335301402716931	-0.162338424082609\\
-0.320194669291793	-0.195400010770138\\
nan	nan\\
-0.300581817202562	-0.158608494657667\\
-0.320194669291793	-0.195400010770138\\
nan	nan\\
-0.438664462721442	-0.144830678834109\\
-0.438701828523684	-0.103869240584662\\
nan	nan\\
-0.40031606734245	-0.0867242702668489\\
-0.438701828523684	-0.103869240584662\\
nan	nan\\
-0.40184650388337	-0.124115874081482\\
-0.438701828523684	-0.103869240584662\\
nan	nan\\
-0.400402661441902	-0.198057938985438\\
-0.363622436595811	-0.187868350147324\\
nan	nan\\
-0.335301402716931	-0.162338424082609\\
-0.363622436595811	-0.187868350147324\\
nan	nan\\
-0.399680974978019	-0.161045732826741\\
-0.363622436595811	-0.187868350147324\\
nan	nan\\
-0.365699342199312	-0.144188713088384\\
-0.363622436595811	-0.187868350147324\\
nan	nan\\
-0.435604808039228	-0.186124105550042\\
-0.438664462721442	-0.144830678834109\\
nan	nan\\
-0.40184650388337	-0.124115874081482\\
-0.438664462721442	-0.144830678834109\\
nan	nan\\
-0.399680974978019	-0.161045732826741\\
-0.438664462721442	-0.144830678834109\\
nan	nan\\
-0.435604808039228	-0.186124105550042\\
-0.400402661441902	-0.198057938985438\\
nan	nan\\
-0.399680974978019	-0.161045732826741\\
-0.400402661441902	-0.198057938985438\\
nan	nan\\
-0.399680974978019	-0.161045732826741\\
-0.435604808039228	-0.186124105550042\\
nan	nan\\
-0.219899635129027	-0.0858244209319983\\
-0.196956054114311	-0.118218220985329\\
nan	nan\\
-0.184330634178526	-0.0831286110889957\\
-0.196956054114311	-0.118218220985329\\
nan	nan\\
-0.238260724171765	-0.12330879663436\\
-0.196956054114311	-0.118218220985329\\
nan	nan\\
-0.238260724171765	-0.12330879663436\\
-0.259780409239623	-0.15749279851613\\
nan	nan\\
-0.300581817202562	-0.158608494657667\\
-0.259780409239623	-0.15749279851613\\
nan	nan\\
-0.281430743864417	-0.123441333615876\\
-0.259780409239623	-0.15749279851613\\
nan	nan\\
-0.259921751872935	-0.0885515969465761\\
-0.219899635129027	-0.0858244209319983\\
nan	nan\\
-0.184330634178526	-0.0831286110889957\\
-0.219899635129027	-0.0858244209319983\\
nan	nan\\
-0.238260724171765	-0.12330879663436\\
-0.219899635129027	-0.0858244209319983\\
nan	nan\\
-0.299974428907846	-0.0890748153809787\\
-0.259921751872935	-0.0885515969465761\\
nan	nan\\
-0.238260724171765	-0.12330879663436\\
-0.259921751872935	-0.0885515969465761\\
nan	nan\\
-0.281430743864417	-0.123441333615876\\
-0.259921751872935	-0.0885515969465761\\
nan	nan\\
-0.334962847318758	-0.0862730033331841\\
-0.299974428907846	-0.0890748153809787\\
nan	nan\\
-0.281430743864417	-0.123441333615876\\
-0.299974428907846	-0.0890748153809787\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.299974428907846	-0.0890748153809787\\
nan	nan\\
-0.365589804847156	-0.104204972451348\\
-0.334962847318758	-0.0862730033331841\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.334962847318758	-0.0862730033331841\\
nan	nan\\
-0.40184650388337	-0.124115874081482\\
-0.40031606734245	-0.0867242702668489\\
nan	nan\\
-0.365589804847156	-0.104204972451348\\
-0.40031606734245	-0.0867242702668489\\
nan	nan\\
-0.300581817202562	-0.158608494657667\\
-0.335301402716931	-0.162338424082609\\
nan	nan\\
-0.365699342199312	-0.144188713088384\\
-0.335301402716931	-0.162338424082609\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.335301402716931	-0.162338424082609\\
nan	nan\\
-0.399680974978019	-0.161045732826741\\
-0.40184650388337	-0.124115874081482\\
nan	nan\\
-0.365589804847156	-0.104204972451348\\
-0.40184650388337	-0.124115874081482\\
nan	nan\\
-0.365699342199312	-0.144188713088384\\
-0.40184650388337	-0.124115874081482\\
nan	nan\\
-0.365699342199312	-0.144188713088384\\
-0.399680974978019	-0.161045732826741\\
nan	nan\\
-0.281430743864417	-0.123441333615876\\
-0.238260724171765	-0.12330879663436\\
nan	nan\\
-0.365699342199312	-0.144188713088384\\
-0.365589804847156	-0.104204972451348\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.365589804847156	-0.104204972451348\\
nan	nan\\
-0.281430743864417	-0.123441333615876\\
-0.300581817202562	-0.158608494657667\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.300581817202562	-0.158608494657667\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.365699342199312	-0.144188713088384\\
nan	nan\\
-0.32636108225069	-0.123862736636363\\
-0.281430743864417	-0.123441333615876\\
nan	nan\\
0.124386154959055	-0.400216134152405\\
0.112955263498684	-0.438026416553143\\
nan	nan\\
-0.118580015529535	-0.338461141766917\\
-0.135103703278486	-0.301272258068123\\
nan	nan\\
-0.100482273383131	-0.276540265178982\\
-0.135103703278486	-0.301272258068123\\
nan	nan\\
0.00368816305078476	-0.0780328119360503\\
-0.0334288461417	-0.0512655296660926\\
nan	nan\\
0.60788813329211	-0.60556838571949\\
0.642046592934315	-0.617361448255534\\
nan	nan\\
0.394313474966573	0.215851433806522\\
0.372026376546538	0.174009400780156\\
nan	nan\\
0.800933986266583	0.0537066054997019\\
0.828452808688229	0.03079499503837\\
nan	nan\\
0.696007191770518	0.140387027027235\\
0.696196098091701	0.183862572474399\\
nan	nan\\
0.661450510494262	0.188986914234491\\
0.696196098091701	0.183862572474399\\
nan	nan\\
0.661450510494262	0.188986914234491\\
0.630574933737845	0.167688451587891\\
nan	nan\\
0.599485048538406	0.140928528135363\\
0.630574933737845	0.167688451587891\\
nan	nan\\
0.0691518782071393	-0.0651468224231873\\
0.082598153756475	-0.113658830089441\\
nan	nan\\
0.108750550278783	-0.149281092091082\\
0.082598153756475	-0.113658830089441\\
nan	nan\\
0.335080210234104	0.106376637691654\\
0.299123107096203	0.136668622814927\\
nan	nan\\
0.663865795747481	0.117892724208362\\
0.696007191770518	0.140387027027235\\
nan	nan\\
0.0691518782071393	-0.0651468224231873\\
0.113320708456655	-0.0515737967150009\\
nan	nan\\
0.145128605818754	-0.0809514301177943\\
0.113320708456655	-0.0515737967150009\\
nan	nan\\
0.0413970730726671	-0.0263653531122202\\
0.0691518782071393	-0.0651468224231873\\
nan	nan\\
0.216326182015018	-0.579371999707383\\
0.194960720802778	-0.549008867675315\\
nan	nan\\
0.0158970002552976	-0.125769100204624\\
0.00368816305078476	-0.0780328119360503\\
nan	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	0.459677419354839\\
nan	nan\\
1	0.459677419354839\\
1	0.419354838709677\\
nan	nan\\
1	0.419354838709677\\
1	0.379032258064516\\
nan	nan\\
1	0.379032258064516\\
1	0.338709677419355\\
nan	nan\\
1	0.338709677419355\\
1	0.298387096774194\\
nan	nan\\
1	0.298387096774194\\
1	0.258064516129032\\
nan	nan\\
1	0.258064516129032\\
1	0.217741935483871\\
nan	nan\\
1	0.217741935483871\\
1	0.17741935483871\\
nan	nan\\
1	0.17741935483871\\
1	0.137096774193548\\
nan	nan\\
1	0.137096774193548\\
1	0.096774193548387\\
nan	nan\\
1	0.096774193548387\\
1	0.0564516129032257\\
nan	nan\\
1	0.0564516129032257\\
1	0.0161290322580645\\
nan	nan\\
1	0.0161290322580645\\
1	-0.0241935483870967\\
nan	nan\\
1	-0.0241935483870967\\
1	-0.064516129032258\\
nan	nan\\
1	-0.064516129032258\\
1	-0.104838709677419\\
nan	nan\\
1	-0.104838709677419\\
1	-0.145161290322581\\
nan	nan\\
1	-0.145161290322581\\
1	-0.185483870967742\\
nan	nan\\
1	-0.185483870967742\\
1	-0.225806451612903\\
nan	nan\\
1	-0.225806451612903\\
1	-0.266129032258065\\
nan	nan\\
1	-0.266129032258065\\
1	-0.306451612903226\\
nan	nan\\
1	-0.306451612903226\\
1	-0.346774193548387\\
nan	nan\\
1	-0.346774193548387\\
1	-0.387096774193548\\
nan	nan\\
1	-0.387096774193548\\
1	-0.42741935483871\\
nan	nan\\
1	-0.42741935483871\\
1	-0.467741935483871\\
nan	nan\\
1	-0.467741935483871\\
1	-0.508064516129032\\
nan	nan\\
1	-0.508064516129032\\
1	-0.548387096774194\\
nan	nan\\
1	-0.548387096774194\\
1	-0.588709677419355\\
nan	nan\\
1	-0.588709677419355\\
1	-0.629032258064516\\
nan	nan\\
1	-0.629032258064516\\
1	-0.669354838709677\\
nan	nan\\
1	-0.669354838709677\\
1	-0.709677419354839\\
nan	nan\\
1	-0.709677419354839\\
1	-0.75\\
nan	nan\\
1	-0.75\\
0.96	-0.75\\
nan	nan\\
0.96	-0.75\\
0.92	-0.75\\
nan	nan\\
0.92	-0.75\\
0.88	-0.75\\
nan	nan\\
0.88	-0.75\\
0.84	-0.75\\
nan	nan\\
0.84	-0.75\\
0.8	-0.75\\
nan	nan\\
0.8	-0.75\\
0.76	-0.75\\
nan	nan\\
0.76	-0.75\\
0.72	-0.75\\
nan	nan\\
0.72	-0.75\\
0.68	-0.75\\
nan	nan\\
0.68	-0.75\\
0.64	-0.75\\
nan	nan\\
0.64	-0.75\\
0.6	-0.75\\
nan	nan\\
0.6	-0.75\\
0.56	-0.75\\
nan	nan\\
0.56	-0.75\\
0.52	-0.75\\
nan	nan\\
0.52	-0.75\\
0.48	-0.75\\
nan	nan\\
0.48	-0.75\\
0.44	-0.75\\
nan	nan\\
0.44	-0.75\\
0.4	-0.75\\
nan	nan\\
0.4	-0.75\\
0.36	-0.75\\
nan	nan\\
0.36	-0.75\\
0.32	-0.75\\
nan	nan\\
0.32	-0.75\\
0.28	-0.75\\
nan	nan\\
0.28	-0.75\\
0.24	-0.75\\
nan	nan\\
0.24	-0.75\\
0.2	-0.75\\
nan	nan\\
0.2	-0.75\\
0.16	-0.75\\
nan	nan\\
0.16	-0.75\\
0.12	-0.75\\
nan	nan\\
0.12	-0.75\\
0.08	-0.75\\
nan	nan\\
0.08	-0.75\\
0.04	-0.75\\
nan	nan\\
0.04	-0.75\\
0	-0.75\\
nan	nan\\
0	-0.75\\
-0.04	-0.75\\
nan	nan\\
-0.04	-0.75\\
-0.0799999999999999	-0.75\\
nan	nan\\
-0.0799999999999999	-0.75\\
-0.12	-0.75\\
nan	nan\\
-0.12	-0.75\\
-0.16	-0.75\\
nan	nan\\
-0.16	-0.75\\
-0.2	-0.75\\
nan	nan\\
-0.2	-0.75\\
-0.24	-0.75\\
nan	nan\\
-0.24	-0.75\\
-0.28	-0.75\\
nan	nan\\
-0.28	-0.75\\
-0.32	-0.75\\
nan	nan\\
-0.32	-0.75\\
-0.36	-0.75\\
nan	nan\\
-0.36	-0.75\\
-0.4	-0.75\\
nan	nan\\
-0.4	-0.75\\
-0.44	-0.75\\
nan	nan\\
-0.44	-0.75\\
-0.48	-0.75\\
nan	nan\\
-0.48	-0.75\\
-0.52	-0.75\\
nan	nan\\
-0.52	-0.75\\
-0.56	-0.75\\
nan	nan\\
-0.56	-0.75\\
-0.6	-0.75\\
nan	nan\\
-0.6	-0.75\\
-0.64	-0.75\\
nan	nan\\
-0.64	-0.75\\
-0.68	-0.75\\
nan	nan\\
-0.68	-0.75\\
-0.72	-0.75\\
nan	nan\\
-0.72	-0.75\\
-0.76	-0.75\\
nan	nan\\
-0.76	-0.75\\
-0.8	-0.75\\
nan	nan\\
-0.8	-0.75\\
-0.84	-0.75\\
nan	nan\\
-0.84	-0.75\\
-0.88	-0.75\\
nan	nan\\
-0.88	-0.75\\
-0.92	-0.75\\
nan	nan\\
-0.92	-0.75\\
-0.96	-0.75\\
nan	nan\\
-0.96	-0.75\\
-1	-0.75\\
nan	nan\\
-1	-0.75\\
-1	-0.709677419354838\\
nan	nan\\
-1	-0.709677419354838\\
-1	-0.669354838709677\\
nan	nan\\
-1	-0.669354838709677\\
-1	-0.629032258064516\\
nan	nan\\
-1	-0.629032258064516\\
-1	-0.588709677419355\\
nan	nan\\
-1	-0.588709677419355\\
-1	-0.548387096774193\\
nan	nan\\
-1	-0.548387096774193\\
-1	-0.508064516129032\\
nan	nan\\
-1	-0.508064516129032\\
-1	-0.467741935483871\\
nan	nan\\
-1	-0.467741935483871\\
-1	-0.42741935483871\\
nan	nan\\
-1	-0.42741935483871\\
-1	-0.387096774193548\\
nan	nan\\
-1	-0.387096774193548\\
-1	-0.346774193548387\\
nan	nan\\
-1	-0.346774193548387\\
-1	-0.306451612903226\\
nan	nan\\
-1	-0.306451612903226\\
-1	-0.266129032258065\\
nan	nan\\
-1	-0.266129032258065\\
-1	-0.225806451612903\\
nan	nan\\
-1	-0.225806451612903\\
-1	-0.185483870967742\\
nan	nan\\
-1	-0.185483870967742\\
-1	-0.145161290322581\\
nan	nan\\
-1	-0.145161290322581\\
-1	-0.104838709677419\\
nan	nan\\
-1	-0.104838709677419\\
-1	-0.064516129032258\\
nan	nan\\
-1	-0.064516129032258\\
-1	-0.0241935483870967\\
nan	nan\\
-1	-0.0241935483870967\\
-1	0.0161290322580646\\
nan	nan\\
-1	0.0161290322580646\\
-1	0.0564516129032258\\
nan	nan\\
-1	0.0564516129032258\\
-1	0.0967741935483871\\
nan	nan\\
-1	0.0967741935483871\\
-1	0.137096774193548\\
nan	nan\\
-1	0.137096774193548\\
-1	0.17741935483871\\
nan	nan\\
-1	0.17741935483871\\
-1	0.217741935483871\\
nan	nan\\
-1	0.217741935483871\\
-1	0.258064516129032\\
nan	nan\\
-1	0.258064516129032\\
-1	0.298387096774194\\
nan	nan\\
-1	0.298387096774194\\
-1	0.338709677419355\\
nan	nan\\
-1	0.338709677419355\\
-1	0.379032258064516\\
nan	nan\\
-1	0.379032258064516\\
-1	0.419354838709677\\
nan	nan\\
-1	0.419354838709677\\
-1	0.459677419354839\\
nan	nan\\
-1	0.459677419354839\\
-1	0.5\\
nan	nan\\
-1	0.5\\
-0.96	0.5\\
nan	nan\\
-0.96	0.5\\
-0.92	0.5\\
nan	nan\\
-0.92	0.5\\
-0.88	0.5\\
nan	nan\\
-0.88	0.5\\
-0.84	0.5\\
nan	nan\\
-0.84	0.5\\
-0.8	0.5\\
nan	nan\\
-0.8	0.5\\
-0.76	0.5\\
nan	nan\\
-0.76	0.5\\
-0.72	0.5\\
nan	nan\\
-0.72	0.5\\
-0.68	0.5\\
nan	nan\\
-0.68	0.5\\
-0.64	0.5\\
nan	nan\\
-0.64	0.5\\
-0.6	0.5\\
nan	nan\\
-0.6	0.5\\
-0.56	0.5\\
nan	nan\\
-0.56	0.5\\
-0.52	0.5\\
nan	nan\\
-0.52	0.5\\
-0.48	0.5\\
nan	nan\\
-0.48	0.5\\
-0.44	0.5\\
nan	nan\\
-0.44	0.5\\
-0.4	0.5\\
nan	nan\\
-0.4	0.5\\
-0.36	0.5\\
nan	nan\\
-0.36	0.5\\
-0.32	0.5\\
nan	nan\\
-0.32	0.5\\
-0.28	0.5\\
nan	nan\\
-0.28	0.5\\
-0.24	0.5\\
nan	nan\\
-0.24	0.5\\
-0.2	0.5\\
nan	nan\\
-0.2	0.5\\
-0.16	0.5\\
nan	nan\\
-0.16	0.5\\
-0.12	0.5\\
nan	nan\\
-0.12	0.5\\
-0.08	0.5\\
nan	nan\\
-0.08	0.5\\
-0.04	0.5\\
nan	nan\\
-0.04	0.5\\
0	0.5\\
nan	nan\\
0	0.5\\
0.04	0.5\\
nan	nan\\
0.04	0.5\\
0.0799999999999999	0.5\\
nan	nan\\
0.0799999999999999	0.5\\
0.12	0.5\\
nan	nan\\
0.12	0.5\\
0.16	0.5\\
nan	nan\\
0.16	0.5\\
0.2	0.5\\
nan	nan\\
0.2	0.5\\
0.24	0.5\\
nan	nan\\
0.24	0.5\\
0.28	0.5\\
nan	nan\\
0.28	0.5\\
0.32	0.5\\
nan	nan\\
0.32	0.5\\
0.36	0.5\\
nan	nan\\
0.36	0.5\\
0.4	0.5\\
nan	nan\\
0.4	0.5\\
0.44	0.5\\
nan	nan\\
0.44	0.5\\
0.48	0.5\\
nan	nan\\
0.48	0.5\\
0.52	0.5\\
nan	nan\\
0.52	0.5\\
0.56	0.5\\
nan	nan\\
0.56	0.5\\
0.6	0.5\\
nan	nan\\
0.6	0.5\\
0.64	0.5\\
nan	nan\\
0.64	0.5\\
0.68	0.5\\
nan	nan\\
0.68	0.5\\
0.72	0.5\\
nan	nan\\
0.72	0.5\\
0.76	0.5\\
nan	nan\\
0.76	0.5\\
0.8	0.5\\
nan	nan\\
0.8	0.5\\
0.84	0.5\\
nan	nan\\
0.84	0.5\\
0.88	0.5\\
nan	nan\\
0.88	0.5\\
0.92	0.5\\
nan	nan\\
0.92	0.5\\
0.96	0.5\\
nan	nan\\
0.96	0.5\\
1	0.5\\
nan	nan\\
0.25	-0.25\\
0.25308098905483	-0.289128021082839\\
nan	nan\\
0.25308098905483	-0.289128021082839\\
0.26223886759344	-0.327263470778566\\
nan	nan\\
0.26223886759344	-0.327263470778566\\
0.277244472187832	-0.363489976778227\\
nan	nan\\
0.277244472187832	-0.363489976778227\\
0.297734669998697	-0.396931059614582\\
nan	nan\\
0.297734669998697	-0.396931059614582\\
0.323223304703363	-0.426776695296637\\
nan	nan\\
0.323223304703363	-0.426776695296637\\
0.353068940385418	-0.452265330001303\\
nan	nan\\
0.353068940385418	-0.452265330001303\\
0.386510023221773	-0.472755527812168\\
nan	nan\\
0.386510023221773	-0.472755527812168\\
0.422736529221434	-0.48776113240656\\
nan	nan\\
0.422736529221434	-0.48776113240656\\
0.460871978917161	-0.49691901094517\\
nan	nan\\
0.460871978917161	-0.49691901094517\\
0.5	-0.5\\
nan	nan\\
0.5	-0.5\\
0.539128021082839	-0.49691901094517\\
nan	nan\\
0.539128021082839	-0.49691901094517\\
0.577263470778566	-0.48776113240656\\
nan	nan\\
0.577263470778566	-0.48776113240656\\
0.613489976778227	-0.472755527812168\\
nan	nan\\
0.613489976778227	-0.472755527812168\\
0.646931059614582	-0.452265330001303\\
nan	nan\\
0.646931059614582	-0.452265330001303\\
0.676776695296637	-0.426776695296637\\
nan	nan\\
0.676776695296637	-0.426776695296637\\
0.702265330001303	-0.396931059614582\\
nan	nan\\
0.702265330001303	-0.396931059614582\\
0.722755527812168	-0.363489976778227\\
nan	nan\\
0.722755527812168	-0.363489976778227\\
0.73776113240656	-0.327263470778566\\
nan	nan\\
0.73776113240656	-0.327263470778566\\
0.74691901094517	-0.289128021082839\\
nan	nan\\
0.74691901094517	-0.289128021082839\\
0.75	-0.25\\
nan	nan\\
0.75	-0.25\\
0.74691901094517	-0.210871978917161\\
nan	nan\\
0.74691901094517	-0.210871978917161\\
0.73776113240656	-0.172736529221434\\
nan	nan\\
0.73776113240656	-0.172736529221434\\
0.722755527812168	-0.136510023221773\\
nan	nan\\
0.722755527812168	-0.136510023221773\\
0.702265330001303	-0.103068940385418\\
nan	nan\\
0.702265330001303	-0.103068940385418\\
0.676776695296637	-0.0732233047033631\\
nan	nan\\
0.676776695296637	-0.0732233047033631\\
0.646931059614582	-0.0477346699986969\\
nan	nan\\
0.646931059614582	-0.0477346699986969\\
0.613489976778227	-0.0272444721878321\\
nan	nan\\
0.613489976778227	-0.0272444721878321\\
0.577263470778566	-0.0122388675934402\\
nan	nan\\
0.577263470778566	-0.0122388675934402\\
0.539128021082839	-0.00308098905483015\\
nan	nan\\
0.539128021082839	-0.00308098905483015\\
0.5	0\\
nan	nan\\
0.5	0\\
0.460871978917161	-0.00308098905483015\\
nan	nan\\
0.460871978917161	-0.00308098905483015\\
0.422736529221434	-0.0122388675934402\\
nan	nan\\
0.422736529221434	-0.0122388675934402\\
0.386510023221773	-0.0272444721878322\\
nan	nan\\
0.386510023221773	-0.0272444721878322\\
0.353068940385418	-0.047734669998697\\
nan	nan\\
0.353068940385418	-0.047734669998697\\
0.323223304703363	-0.0732233047033631\\
nan	nan\\
0.323223304703363	-0.0732233047033631\\
0.297734669998697	-0.103068940385418\\
nan	nan\\
0.297734669998697	-0.103068940385418\\
0.277244472187832	-0.136510023221773\\
nan	nan\\
0.277244472187832	-0.136510023221773\\
0.26223886759344	-0.172736529221434\\
nan	nan\\
0.26223886759344	-0.172736529221434\\
0.25308098905483	-0.210871978917161\\
nan	nan\\
0.25308098905483	-0.210871978917161\\
0.25	-0.25\\
nan	nan\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> grid2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}
% {0.85,0.33,0.10}

\definecolor{mycolor2}{rgb}
{0.33000,0.33000,0.33000}
%
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.12in,
height=1.12in,
at={(1.342in,0.694in)},
scale only axis,
unbounded coords=jump,
xmin=-1.,
xmax=1.,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.,
ymax=1.,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]

% \draw[black, line width=0.8pt]
% (-1.15,-1.15) rectangle (1.15,1.15);
    
% \fill (-1,-1) circle[radius=3pt];
% \fill (-1, 1) circle[radius=3pt];
% \fill ( 1, 1) circle[radius=3pt];
% \fill ( 1,-1) circle[radius=3pt];

\addplot [color=white!20!black, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
-0.933687865693902	0.934424418832596\\
-1	1\\
nan	nan\\
0.934424418832596	0.933687865693903\\
1	1\\
nan	nan\\
0.933687865693903	-0.934424418832596\\
1	-1\\
nan	nan\\
-0.931698729810778	-0.931698729810778\\
-1	-1\\
nan	nan\\
-0.848340288613955	-0.921519660635817\\
-0.9	-1\\
nan	nan\\
-0.931698729810778	-0.931698729810778\\
-0.9	-1\\
nan	nan\\
-0.755372365784919	-0.90904432170283\\
-0.8	-1\\
nan	nan\\
-0.848340288613955	-0.921519660635817\\
-0.8	-1\\
nan	nan\\
-0.652532550127206	-0.912989698073869\\
-0.7	-1\\
nan	nan\\
-0.755372365784919	-0.90904432170283\\
-0.7	-1\\
nan	nan\\
-0.551520236363168	-0.913266949669593\\
-0.6	-1\\
nan	nan\\
-0.652532550127206	-0.912989698073869\\
-0.6	-1\\
nan	nan\\
-0.450600319060078	-0.91328855021175\\
-0.5	-1\\
nan	nan\\
-0.551520236363168	-0.913266949669593\\
-0.5	-1\\
nan	nan\\
-0.35025410245035	-0.913320108367557\\
-0.4	-1\\
nan	nan\\
-0.450600319060078	-0.91328855021175\\
-0.4	-1\\
nan	nan\\
-0.25	-0.913397459621556\\
-0.3	-1\\
nan	nan\\
-0.35025410245035	-0.913320108367557\\
-0.3	-1\\
nan	nan\\
-0.15	-0.913397459621556\\
-0.2	-1\\
nan	nan\\
-0.25	-0.913397459621556\\
-0.2	-1\\
nan	nan\\
-0.05	-0.913397459621556\\
-0.0999999999999999	-1\\
nan	nan\\
-0.15	-0.913397459621556\\
-0.0999999999999999	-1\\
nan	nan\\
0.0500327118018129	-0.913397611959066\\
2.22044604925031e-16	-1\\
nan	nan\\
-0.05	-0.913397459621556\\
2.22044604925031e-16	-1\\
nan	nan\\
0.150075476144189	-0.913398113154624\\
0.1	-1\\
nan	nan\\
0.0500327118018129	-0.913397611959066\\
0.1	-1\\
nan	nan\\
0.250174109210892	-0.913400266997171\\
0.2	-1\\
nan	nan\\
0.150075476144189	-0.913398113154624\\
0.2	-1\\
nan	nan\\
0.3504014437194	-0.913409555933785\\
0.3	-1\\
nan	nan\\
0.250174109210892	-0.913400266997171\\
0.3	-1\\
nan	nan\\
0.450924632687015	-0.913449945233145\\
0.4	-1\\
nan	nan\\
0.3504014437194	-0.913409555933785\\
0.4	-1\\
nan	nan\\
0.551424075236393	-0.913308184043289\\
0.5	-1\\
nan	nan\\
0.450924632687015	-0.913449945233145\\
0.5	-1\\
nan	nan\\
0.653016782079313	-0.912831752660919\\
0.6	-1\\
nan	nan\\
0.551424075236393	-0.913308184043289\\
0.6	-1\\
nan	nan\\
0.757957272859289	-0.909581039010772\\
0.7	-1\\
nan	nan\\
0.653016782079313	-0.912831752660919\\
0.7	-1\\
nan	nan\\
0.848340288613955	-0.921519660635817\\
0.8	-1\\
nan	nan\\
0.757957272859289	-0.909581039010772\\
0.8	-1\\
nan	nan\\
0.848340288613955	-0.921519660635817\\
0.9	-1\\
nan	nan\\
0.933687865693903	-0.934424418832596\\
0.9	-1\\
nan	nan\\
-0.919861775994946	0.85151885800103\\
-1	0.9\\
nan	nan\\
-0.933687865693902	0.934424418832596\\
-1	0.9\\
nan	nan\\
-0.908346475539786	0.756201409607656\\
-1	0.8\\
nan	nan\\
-0.919861775994946	0.85151885800103\\
-1	0.8\\
nan	nan\\
-0.910352959015787	0.652346669068163\\
-1	0.7\\
nan	nan\\
-0.908346475539786	0.756201409607656\\
-1	0.7\\
nan	nan\\
-0.910325069485401	0.551766066879856\\
-1	0.6\\
nan	nan\\
-0.910352959015787	0.652346669068163\\
-1	0.6\\
nan	nan\\
-0.912679677518265	0.450778343272449\\
-1	0.5\\
nan	nan\\
-0.910325069485401	0.551766066879856\\
-1	0.5\\
nan	nan\\
-0.913230857697437	0.350338611961055\\
-1	0.4\\
nan	nan\\
-0.912679677518265	0.450778343272449\\
-1	0.4\\
nan	nan\\
-0.913358778829153	0.250146858178733\\
-1	0.3\\
nan	nan\\
-0.913230857697437	0.350338611961055\\
-1	0.3\\
nan	nan\\
-0.913388452734184	0.150063656991865\\
-1	0.2\\
nan	nan\\
-0.913358778829153	0.250146858178733\\
-1	0.2\\
nan	nan\\
-0.913397459621556	0.05\\
-1	0.0999999999999999\\
nan	nan\\
-0.913388452734184	0.150063656991865\\
-1	0.0999999999999999\\
nan	nan\\
-0.913397459621556	-0.05\\
-1	-2.22044604925031e-16\\
nan	nan\\
-0.913397459621556	0.05\\
-1	-2.22044604925031e-16\\
nan	nan\\
-0.913397459621556	-0.15\\
-1	-0.1\\
nan	nan\\
-0.913397459621556	-0.05\\
-1	-0.1\\
nan	nan\\
-0.913397459621556	-0.25\\
-1	-0.2\\
nan	nan\\
-0.913397459621556	-0.15\\
-1	-0.2\\
nan	nan\\
-0.913397459621556	-0.35\\
-1	-0.3\\
nan	nan\\
-0.913397459621556	-0.25\\
-1	-0.3\\
nan	nan\\
-0.912681483726536	-0.450021299131093\\
-1	-0.4\\
nan	nan\\
-0.913397459621556	-0.35\\
-1	-0.4\\
nan	nan\\
-0.909444707852139	-0.55037885950142\\
-1	-0.5\\
nan	nan\\
-0.912681483726536	-0.450021299131093\\
-1	-0.5\\
nan	nan\\
-0.910436311988452	-0.651647042347219\\
-1	-0.6\\
nan	nan\\
-0.909444707852139	-0.55037885950142\\
-1	-0.6\\
nan	nan\\
-0.908402742954028	-0.75585116876398\\
-1	-0.7\\
nan	nan\\
-0.910436311988452	-0.651647042347219\\
-1	-0.7\\
nan	nan\\
-0.919775411963852	-0.850544449883408\\
-1	-0.8\\
nan	nan\\
-0.908402742954028	-0.75585116876398\\
-1	-0.8\\
nan	nan\\
-0.919775411963852	-0.850544449883408\\
-1	-0.9\\
nan	nan\\
-0.931698729810778	-0.931698729810778\\
-1	-0.9\\
nan	nan\\
0.85151885800103	0.919861775994947\\
0.9	1\\
nan	nan\\
0.934424418832596	0.933687865693903\\
0.9	1\\
nan	nan\\
0.757931812112761	0.909485590117233\\
0.8	1\\
nan	nan\\
0.85151885800103	0.919861775994947\\
0.8	1\\
nan	nan\\
0.65319902380965	0.912327365793537\\
0.7	1\\
nan	nan\\
0.757931812112761	0.909485590117233\\
0.7	1\\
nan	nan\\
0.551625135530959	0.912652741583361\\
0.6	1\\
nan	nan\\
0.65319902380965	0.912327365793537\\
0.6	1\\
nan	nan\\
0.450817616539617	0.913096888261523\\
0.5	1\\
nan	nan\\
0.551625135530959	0.912652741583361\\
0.5	1\\
nan	nan\\
0.35	0.913397459621556\\
0.4	1\\
nan	nan\\
0.450817616539617	0.913096888261523\\
0.4	1\\
nan	nan\\
0.25	0.913397459621556\\
0.3	1\\
nan	nan\\
0.35	0.913397459621556\\
0.3	1\\
nan	nan\\
0.15	0.913397459621556\\
0.2	1\\
nan	nan\\
0.25	0.913397459621556\\
0.2	1\\
nan	nan\\
0.05	0.913397459621556\\
0.0999999999999999	1\\
nan	nan\\
0.15	0.913397459621556\\
0.0999999999999999	1\\
nan	nan\\
-0.0500000000000001	0.913397459621556\\
-2.22044604925031e-16	1\\
nan	nan\\
0.05	0.913397459621556\\
-2.22044604925031e-16	1\\
nan	nan\\
-0.15	0.913397459621556\\
-0.1	1\\
nan	nan\\
-0.0500000000000001	0.913397459621556\\
-0.1	1\\
nan	nan\\
-0.25	0.913397459621556\\
-0.2	1\\
nan	nan\\
-0.15	0.913397459621556\\
-0.2	1\\
nan	nan\\
-0.350282713138574	0.913373312534424\\
-0.3	1\\
nan	nan\\
-0.25	0.913397459621556\\
-0.3	1\\
nan	nan\\
-0.450651587928822	0.913293044455496\\
-0.4	1\\
nan	nan\\
-0.350282713138574	0.913373312534424\\
-0.4	1\\
nan	nan\\
-0.551646136303551	0.913236338930286\\
-0.5	1\\
nan	nan\\
-0.450651587928822	0.913293044455496\\
-0.5	1\\
nan	nan\\
-0.652664959280704	0.912954121905858\\
-0.6	1\\
nan	nan\\
-0.551646136303551	0.913236338930286\\
-0.6	1\\
nan	nan\\
-0.755301965107559	0.908981389823945\\
-0.7	1\\
nan	nan\\
-0.652664959280704	0.912954121905858\\
-0.7	1\\
nan	nan\\
-0.848340288613955	0.921519660635817\\
-0.8	1\\
nan	nan\\
-0.755301965107559	0.908981389823945\\
-0.8	1\\
nan	nan\\
-0.848340288613955	0.921519660635817\\
-0.9	1\\
nan	nan\\
-0.933687865693902	0.934424418832596\\
-0.9	1\\
nan	nan\\
0.919861775994946	-0.85151885800103\\
1	-0.9\\
nan	nan\\
0.933687865693903	-0.934424418832596\\
1	-0.9\\
nan	nan\\
0.910388031365489	-0.756355771202981\\
1	-0.8\\
nan	nan\\
0.919861775994946	-0.85151885800103\\
1	-0.8\\
nan	nan\\
0.911306882368943	-0.652202594065296\\
1	-0.7\\
nan	nan\\
0.910388031365489	-0.756355771202981\\
1	-0.7\\
nan	nan\\
0.909365528955449	-0.55313887298232\\
1	-0.6\\
nan	nan\\
0.911306882368943	-0.652202594065296\\
1	-0.6\\
nan	nan\\
0.912256328323307	-0.451027028626953\\
1	-0.5\\
nan	nan\\
0.909365528955449	-0.55313887298232\\
1	-0.5\\
nan	nan\\
0.912902108675893	-0.350437097578968\\
1	-0.4\\
nan	nan\\
0.912256328323307	-0.451027028626953\\
1	-0.4\\
nan	nan\\
0.913397459621556	-0.25\\
1	-0.3\\
nan	nan\\
0.912902108675893	-0.350437097578968\\
1	-0.3\\
nan	nan\\
0.913397459621556	-0.15\\
1	-0.2\\
nan	nan\\
0.913397459621556	-0.25\\
1	-0.2\\
nan	nan\\
0.913397459621556	-0.05\\
1	-0.0999999999999999\\
nan	nan\\
0.913397459621556	-0.15\\
1	-0.0999999999999999\\
nan	nan\\
0.913397459621556	0.05\\
1	2.22044604925031e-16\\
nan	nan\\
0.913397459621556	-0.05\\
1	2.22044604925031e-16\\
nan	nan\\
0.913397459621556	0.15\\
1	0.1\\
nan	nan\\
0.913397459621556	0.05\\
1	0.1\\
nan	nan\\
0.913357843675578	0.25005425344034\\
1	0.2\\
nan	nan\\
0.913397459621556	0.15\\
1	0.2\\
nan	nan\\
0.913241593551784	0.350114818209857\\
1	0.3\\
nan	nan\\
0.913357843675578	0.25005425344034\\
1	0.3\\
nan	nan\\
0.912730021007337	0.450264270041679\\
1	0.4\\
nan	nan\\
0.913241593551784	0.350114818209857\\
1	0.4\\
nan	nan\\
0.910788913522664	0.551180064796209\\
1	0.5\\
nan	nan\\
0.912730021007337	0.450264270041679\\
1	0.5\\
nan	nan\\
0.910838125753614	0.651842049722513\\
1	0.6\\
nan	nan\\
0.910788913522664	0.551180064796209\\
1	0.6\\
nan	nan\\
0.908723861222313	0.755182480773078\\
1	0.7\\
nan	nan\\
0.910838125753614	0.651842049722513\\
1	0.7\\
nan	nan\\
0.921519660635817	0.848340288613955\\
1	0.8\\
nan	nan\\
0.908723861222313	0.755182480773078\\
1	0.8\\
nan	nan\\
0.921519660635817	0.848340288613955\\
1	0.9\\
nan	nan\\
0.934424418832596	0.933687865693903\\
1	0.9\\
nan	nan\\
-0.908402742954028	-0.75585116876398\\
-0.919775411963852	-0.850544449883408\\
nan	nan\\
-0.848340288613955	-0.921519660635817\\
-0.919775411963852	-0.850544449883408\\
nan	nan\\
-0.931698729810778	-0.931698729810778\\
-0.919775411963852	-0.850544449883408\\
nan	nan\\
-0.815536782164498	-0.815536782164498\\
-0.919775411963852	-0.850544449883408\\
nan	nan\\
-0.910436311988452	-0.651647042347219\\
-0.908402742954028	-0.75585116876398\\
nan	nan\\
-0.822710974396268	-0.702671982337255\\
-0.908402742954028	-0.75585116876398\\
nan	nan\\
-0.815536782164498	-0.815536782164498\\
-0.908402742954028	-0.75585116876398\\
nan	nan\\
-0.909444707852139	-0.55037885950142\\
-0.910436311988452	-0.651647042347219\\
nan	nan\\
-0.822710974396268	-0.702671982337255\\
-0.910436311988452	-0.651647042347219\\
nan	nan\\
-0.82112364690767	-0.600177747737744\\
-0.910436311988452	-0.651647042347219\\
nan	nan\\
-0.912681483726536	-0.450021299131093\\
-0.909444707852139	-0.55037885950142\\
nan	nan\\
-0.82112364690767	-0.600177747737744\\
-0.909444707852139	-0.55037885950142\\
nan	nan\\
-0.825253696979452	-0.499133267021047\\
-0.909444707852139	-0.55037885950142\\
nan	nan\\
-0.913397459621556	-0.35\\
-0.912681483726536	-0.450021299131093\\
nan	nan\\
-0.825253696979452	-0.499133267021047\\
-0.912681483726536	-0.450021299131093\\
nan	nan\\
-0.826794919243112	-0.4\\
-0.912681483726536	-0.450021299131093\\
nan	nan\\
-0.913397459621556	-0.25\\
-0.913397459621556	-0.35\\
nan	nan\\
-0.826794919243112	-0.4\\
-0.913397459621556	-0.35\\
nan	nan\\
-0.826794919243112	-0.3\\
-0.913397459621556	-0.35\\
nan	nan\\
-0.913397459621556	-0.15\\
-0.913397459621556	-0.25\\
nan	nan\\
-0.826794919243112	-0.3\\
-0.913397459621556	-0.25\\
nan	nan\\
-0.826794919243112	-0.2\\
-0.913397459621556	-0.25\\
nan	nan\\
-0.913397459621556	-0.05\\
-0.913397459621556	-0.15\\
nan	nan\\
-0.826794919243112	-0.2\\
-0.913397459621556	-0.15\\
nan	nan\\
-0.826794919243112	-0.1\\
-0.913397459621556	-0.15\\
nan	nan\\
-0.913397459621556	0.05\\
-0.913397459621556	-0.05\\
nan	nan\\
-0.826794919243112	-0.1\\
-0.913397459621556	-0.05\\
nan	nan\\
-0.826794919243112	0\\
-0.913397459621556	-0.05\\
nan	nan\\
-0.913388452734184	0.150063656991865\\
-0.913397459621556	0.05\\
nan	nan\\
-0.826794919243112	0\\
-0.913397459621556	0.05\\
nan	nan\\
-0.826794919243112	0.1\\
-0.913397459621556	0.05\\
nan	nan\\
-0.913358778829153	0.250146858178733\\
-0.913388452734184	0.150063656991865\\
nan	nan\\
-0.826794919243112	0.1\\
-0.913388452734184	0.150063656991865\\
nan	nan\\
-0.826794919243112	0.2\\
-0.913388452734184	0.150063656991865\\
nan	nan\\
-0.913230857697437	0.350338611961055\\
-0.913358778829153	0.250146858178733\\
nan	nan\\
-0.826794919243112	0.2\\
-0.913358778829153	0.250146858178733\\
nan	nan\\
-0.826794919243112	0.3\\
-0.913358778829153	0.250146858178733\\
nan	nan\\
-0.912679677518265	0.450778343272449\\
-0.913230857697437	0.350338611961055\\
nan	nan\\
-0.826794919243112	0.3\\
-0.913230857697437	0.350338611961055\\
nan	nan\\
-0.826794919243112	0.4\\
-0.913230857697437	0.350338611961055\\
nan	nan\\
-0.910325069485401	0.551766066879856\\
-0.912679677518265	0.450778343272449\\
nan	nan\\
-0.826794919243112	0.4\\
-0.912679677518265	0.450778343272449\\
nan	nan\\
-0.826794919243112	0.5\\
-0.912679677518265	0.450778343272449\\
nan	nan\\
-0.910352959015787	0.652346669068163\\
-0.910325069485401	0.551766066879856\\
nan	nan\\
-0.826794919243112	0.5\\
-0.910325069485401	0.551766066879856\\
nan	nan\\
-0.820489008254392	0.601709314183603\\
-0.910325069485401	0.551766066879856\\
nan	nan\\
-0.908346475539786	0.756201409607656\\
-0.910352959015787	0.652346669068163\\
nan	nan\\
-0.820489008254392	0.601709314183603\\
-0.910352959015787	0.652346669068163\\
nan	nan\\
-0.822479415244916	0.703481092559645\\
-0.910352959015787	0.652346669068163\\
nan	nan\\
-0.919861775994946	0.85151885800103\\
-0.908346475539786	0.756201409607656\\
nan	nan\\
-0.822479415244916	0.703481092559645\\
-0.908346475539786	0.756201409607656\\
nan	nan\\
-0.815536782164498	0.815536782164498\\
-0.908346475539786	0.756201409607656\\
nan	nan\\
-0.848340288613955	0.921519660635817\\
-0.919861775994946	0.85151885800103\\
nan	nan\\
-0.933687865693902	0.934424418832596\\
-0.919861775994946	0.85151885800103\\
nan	nan\\
-0.815536782164498	0.815536782164498\\
-0.919861775994946	0.85151885800103\\
nan	nan\\
-0.755301965107559	0.908981389823945\\
-0.848340288613955	0.921519660635817\\
nan	nan\\
-0.933687865693902	0.934424418832596\\
-0.848340288613955	0.921519660635817\\
nan	nan\\
-0.815536782164498	0.815536782164498\\
-0.848340288613955	0.921519660635817\\
nan	nan\\
-0.652664959280704	0.912954121905858\\
-0.755301965107559	0.908981389823945\\
nan	nan\\
-0.708777000764312	0.829435307269033\\
-0.755301965107559	0.908981389823945\\
nan	nan\\
-0.815536782164498	0.815536782164498\\
-0.755301965107559	0.908981389823945\\
nan	nan\\
-0.551646136303551	0.913236338930286\\
-0.652664959280704	0.912954121905858\\
nan	nan\\
-0.708777000764312	0.829435307269033\\
-0.652664959280704	0.912954121905858\\
nan	nan\\
-0.60552718277836	0.826998800101216\\
-0.652664959280704	0.912954121905858\\
nan	nan\\
-0.450651587928822	0.913293044455496\\
-0.551646136303551	0.913236338930286\\
nan	nan\\
-0.60552718277836	0.826998800101216\\
-0.551646136303551	0.913236338930286\\
nan	nan\\
-0.502093079277778	0.826810041268552\\
-0.551646136303551	0.913236338930286\\
nan	nan\\
-0.350282713138574	0.913373312534424\\
-0.450651587928822	0.913293044455496\\
nan	nan\\
-0.502093079277778	0.826810041268552\\
-0.450651587928822	0.913293044455496\\
nan	nan\\
-0.4	0.826794919243112\\
-0.450651587928822	0.913293044455496\\
nan	nan\\
-0.25	0.913397459621556\\
-0.350282713138574	0.913373312534424\\
nan	nan\\
-0.4	0.826794919243112\\
-0.350282713138574	0.913373312534424\\
nan	nan\\
-0.3	0.826794919243112\\
-0.350282713138574	0.913373312534424\\
nan	nan\\
-0.15	0.913397459621556\\
-0.25	0.913397459621556\\
nan	nan\\
-0.3	0.826794919243112\\
-0.25	0.913397459621556\\
nan	nan\\
-0.2	0.826794919243112\\
-0.25	0.913397459621556\\
nan	nan\\
-0.0500000000000001	0.913397459621556\\
-0.15	0.913397459621556\\
nan	nan\\
-0.2	0.826794919243112\\
-0.15	0.913397459621556\\
nan	nan\\
-0.1	0.826794919243112\\
-0.15	0.913397459621556\\
nan	nan\\
0.05	0.913397459621556\\
-0.0500000000000001	0.913397459621556\\
nan	nan\\
-0.1	0.826794919243112\\
-0.0500000000000001	0.913397459621556\\
nan	nan\\
-1.04083408558608e-17	0.826794919243112\\
-0.0500000000000001	0.913397459621556\\
nan	nan\\
0.15	0.913397459621556\\
0.05	0.913397459621556\\
nan	nan\\
-1.04083408558608e-17	0.826794919243112\\
0.05	0.913397459621556\\
nan	nan\\
0.1	0.826794919243112\\
0.05	0.913397459621556\\
nan	nan\\
0.25	0.913397459621556\\
0.15	0.913397459621556\\
nan	nan\\
0.1	0.826794919243112\\
0.15	0.913397459621556\\
nan	nan\\
0.2	0.826794919243112\\
0.15	0.913397459621556\\
nan	nan\\
0.35	0.913397459621556\\
0.25	0.913397459621556\\
nan	nan\\
0.2	0.826794919243112\\
0.25	0.913397459621556\\
nan	nan\\
0.3	0.826794919243112\\
0.25	0.913397459621556\\
nan	nan\\
0.450817616539617	0.913096888261523\\
0.35	0.913397459621556\\
nan	nan\\
0.3	0.826794919243112\\
0.35	0.913397459621556\\
nan	nan\\
0.400931665156964	0.826554428354701\\
0.35	0.913397459621556\\
nan	nan\\
0.551625135530959	0.912652741583361\\
0.450817616539617	0.913096888261523\\
nan	nan\\
0.400931665156964	0.826554428354701\\
0.450817616539617	0.913096888261523\\
nan	nan\\
0.502266266830801	0.826215731230554\\
0.450817616539617	0.913096888261523\\
nan	nan\\
0.65319902380965	0.912327365793537\\
0.551625135530959	0.912652741583361\\
nan	nan\\
0.502266266830801	0.826215731230554\\
0.551625135530959	0.912652741583361\\
nan	nan\\
0.606030133999262	0.82486977965922\\
0.551625135530959	0.912652741583361\\
nan	nan\\
0.757931812112761	0.909485590117233\\
0.65319902380965	0.912327365793537\\
nan	nan\\
0.606030133999262	0.82486977965922\\
0.65319902380965	0.912327365793537\\
nan	nan\\
0.707214365891774	0.825751073035337\\
0.65319902380965	0.912327365793537\\
nan	nan\\
0.85151885800103	0.919861775994947\\
0.757931812112761	0.909485590117233\\
nan	nan\\
0.707214365891774	0.825751073035337\\
0.757931812112761	0.909485590117233\\
nan	nan\\
0.818472122798149	0.815048249669169\\
0.757931812112761	0.909485590117233\\
nan	nan\\
0.921519660635817	0.848340288613955\\
0.85151885800103	0.919861775994947\\
nan	nan\\
0.934424418832596	0.933687865693903\\
0.85151885800103	0.919861775994947\\
nan	nan\\
0.818472122798149	0.815048249669169\\
0.85151885800103	0.919861775994947\\
nan	nan\\
0.908723861222313	0.755182480773078\\
0.921519660635817	0.848340288613955\\
nan	nan\\
0.934424418832596	0.933687865693903\\
0.921519660635817	0.848340288613955\\
nan	nan\\
0.818472122798149	0.815048249669169\\
0.921519660635817	0.848340288613955\\
nan	nan\\
0.910838125753614	0.651842049722513\\
0.908723861222313	0.755182480773078\\
nan	nan\\
0.823671809610653	0.703196986544703\\
0.908723861222313	0.755182480773078\\
nan	nan\\
0.818472122798149	0.815048249669169\\
0.908723861222313	0.755182480773078\\
nan	nan\\
0.910788913522664	0.551180064796209\\
0.910838125753614	0.651842049722513\\
nan	nan\\
0.823671809610653	0.703196986544703\\
0.910838125753614	0.651842049722513\\
nan	nan\\
0.820282794560946	0.602352522699091\\
0.910838125753614	0.651842049722513\\
nan	nan\\
0.912730021007337	0.450264270041679\\
0.910788913522664	0.551180064796209\\
nan	nan\\
0.820282794560946	0.602352522699091\\
0.910788913522664	0.551180064796209\\
nan	nan\\
0.824783313224502	0.499461416947232\\
0.910788913522664	0.551180064796209\\
nan	nan\\
0.913241593551784	0.350114818209857\\
0.912730021007337	0.450264270041679\\
nan	nan\\
0.824783313224502	0.499461416947232\\
0.912730021007337	0.450264270041679\\
nan	nan\\
0.826093388893094	0.399709657767493\\
0.912730021007337	0.450264270041679\\
nan	nan\\
0.913357843675578	0.25005425344034\\
0.913241593551784	0.350114818209857\\
nan	nan\\
0.826093388893094	0.399709657767493\\
0.913241593551784	0.350114818209857\\
nan	nan\\
0.826794919243112	0.3\\
0.913241593551784	0.350114818209857\\
nan	nan\\
0.913397459621556	0.15\\
0.913357843675578	0.25005425344034\\
nan	nan\\
0.826794919243112	0.3\\
0.913357843675578	0.25005425344034\\
nan	nan\\
0.826794919243112	0.2\\
0.913357843675578	0.25005425344034\\
nan	nan\\
0.913397459621556	0.05\\
0.913397459621556	0.15\\
nan	nan\\
0.826794919243112	0.2\\
0.913397459621556	0.15\\
nan	nan\\
0.826794919243112	0.1\\
0.913397459621556	0.15\\
nan	nan\\
0.913397459621556	-0.05\\
0.913397459621556	0.05\\
nan	nan\\
0.826794919243112	0.1\\
0.913397459621556	0.05\\
nan	nan\\
0.826794919243112	0\\
0.913397459621556	0.05\\
nan	nan\\
0.913397459621556	-0.15\\
0.913397459621556	-0.05\\
nan	nan\\
0.826794919243112	0\\
0.913397459621556	-0.05\\
nan	nan\\
0.826794919243112	-0.1\\
0.913397459621556	-0.05\\
nan	nan\\
0.913397459621556	-0.25\\
0.913397459621556	-0.15\\
nan	nan\\
0.826794919243112	-0.1\\
0.913397459621556	-0.15\\
nan	nan\\
0.826794919243112	-0.2\\
0.913397459621556	-0.15\\
nan	nan\\
0.912902108675893	-0.350437097578968\\
0.913397459621556	-0.25\\
nan	nan\\
0.826794919243112	-0.2\\
0.913397459621556	-0.25\\
nan	nan\\
0.826455553066316	-0.30035998829944\\
0.913397459621556	-0.25\\
nan	nan\\
0.912256328323307	-0.451027028626953\\
0.912902108675893	-0.350437097578968\\
nan	nan\\
0.826455553066316	-0.30035998829944\\
0.912902108675893	-0.350437097578968\\
nan	nan\\
0.825341847589169	-0.400824295547378\\
0.912902108675893	-0.350437097578968\\
nan	nan\\
0.909365528955449	-0.55313887298232\\
0.912256328323307	-0.451027028626953\\
nan	nan\\
0.825341847589169	-0.400824295547378\\
0.912256328323307	-0.451027028626953\\
nan	nan\\
0.823645041398536	-0.501589916271591\\
0.912256328323307	-0.451027028626953\\
nan	nan\\
0.911306882368943	-0.652202594065296\\
0.909365528955449	-0.55313887298232\\
nan	nan\\
0.823645041398536	-0.501589916271591\\
0.909365528955449	-0.55313887298232\\
nan	nan\\
0.818709787220049	-0.605202055665416\\
0.909365528955449	-0.55313887298232\\
nan	nan\\
0.910388031365489	-0.756355771202981\\
0.911306882368943	-0.652202594065296\\
nan	nan\\
0.818709787220049	-0.605202055665416\\
0.911306882368943	-0.652202594065296\\
nan	nan\\
0.824895174277705	-0.702835630883654\\
0.911306882368943	-0.652202594065296\\
nan	nan\\
0.919861775994946	-0.85151885800103\\
0.910388031365489	-0.756355771202981\\
nan	nan\\
0.824895174277705	-0.702835630883654\\
0.910388031365489	-0.756355771202981\\
nan	nan\\
0.820311947582176	-0.816189164158121\\
0.910388031365489	-0.756355771202981\\
nan	nan\\
0.848340288613955	-0.921519660635817\\
0.919861775994946	-0.85151885800103\\
nan	nan\\
0.933687865693903	-0.934424418832596\\
0.919861775994946	-0.85151885800103\\
nan	nan\\
0.820311947582176	-0.816189164158121\\
0.919861775994946	-0.85151885800103\\
nan	nan\\
0.757957272859289	-0.909581039010772\\
0.848340288613955	-0.921519660635817\\
nan	nan\\
0.933687865693903	-0.934424418832596\\
0.848340288613955	-0.921519660635817\\
nan	nan\\
0.820311947582176	-0.816189164158121\\
0.848340288613955	-0.921519660635817\\
nan	nan\\
0.653016782079313	-0.912831752660919\\
0.757957272859289	-0.909581039010772\\
nan	nan\\
0.706776274310044	-0.827053275403638\\
0.757957272859289	-0.909581039010772\\
nan	nan\\
0.820311947582176	-0.816189164158121\\
0.757957272859289	-0.909581039010772\\
nan	nan\\
0.551424075236393	-0.913308184043289\\
0.653016782079313	-0.912831752660919\\
nan	nan\\
0.706776274310044	-0.827053275403638\\
0.653016782079313	-0.912831752660919\\
nan	nan\\
0.60413095618712	-0.826869781817881\\
0.653016782079313	-0.912831752660919\\
nan	nan\\
0.450924632687015	-0.913449945233145\\
0.551424075236393	-0.913308184043289\\
nan	nan\\
0.60413095618712	-0.826869781817881\\
0.551424075236393	-0.913308184043289\\
nan	nan\\
0.501224713936414	-0.827256735252826\\
0.551424075236393	-0.913308184043289\\
nan	nan\\
0.3504014437194	-0.913409555933785\\
0.450924632687015	-0.913449945233145\\
nan	nan\\
0.501224713936414	-0.827256735252826\\
0.450924632687015	-0.913449945233145\\
nan	nan\\
0.400562536127262	-0.827098208114763\\
0.450924632687015	-0.913449945233145\\
nan	nan\\
0.250174109210892	-0.913400266997171\\
0.3504014437194	-0.913409555933785\\
nan	nan\\
0.400562536127262	-0.827098208114763\\
0.3504014437194	-0.913409555933785\\
nan	nan\\
0.3	-0.826794919243112\\
0.3504014437194	-0.913409555933785\\
nan	nan\\
0.150075476144189	-0.913398113154624\\
0.250174109210892	-0.913400266997171\\
nan	nan\\
0.3	-0.826794919243112\\
0.250174109210892	-0.913400266997171\\
nan	nan\\
0.2	-0.826794919243113\\
0.250174109210892	-0.913400266997171\\
nan	nan\\
0.0500327118018129	-0.913397611959066\\
0.150075476144189	-0.913398113154624\\
nan	nan\\
0.2	-0.826794919243113\\
0.150075476144189	-0.913398113154624\\
nan	nan\\
0.1	-0.826794919243112\\
0.150075476144189	-0.913398113154624\\
nan	nan\\
-0.05	-0.913397459621556\\
0.0500327118018129	-0.913397611959066\\
nan	nan\\
0.1	-0.826794919243112\\
0.0500327118018129	-0.913397611959066\\
nan	nan\\
-1.61017593403643e-18	-0.826794919243112\\
0.0500327118018129	-0.913397611959066\\
nan	nan\\
-0.15	-0.913397459621556\\
-0.05	-0.913397459621556\\
nan	nan\\
-1.61017593403643e-18	-0.826794919243112\\
-0.05	-0.913397459621556\\
nan	nan\\
-0.1	-0.826794919243112\\
-0.05	-0.913397459621556\\
nan	nan\\
-0.25	-0.913397459621556\\
-0.15	-0.913397459621556\\
nan	nan\\
-0.1	-0.826794919243112\\
-0.15	-0.913397459621556\\
nan	nan\\
-0.2	-0.826794919243112\\
-0.15	-0.913397459621556\\
nan	nan\\
-0.35025410245035	-0.913320108367557\\
-0.25	-0.913397459621556\\
nan	nan\\
-0.2	-0.826794919243112\\
-0.25	-0.913397459621556\\
nan	nan\\
-0.3	-0.826794919243112\\
-0.25	-0.913397459621556\\
nan	nan\\
-0.450600319060078	-0.91328855021175\\
-0.35025410245035	-0.913320108367557\\
nan	nan\\
-0.3	-0.826794919243112\\
-0.35025410245035	-0.913320108367557\\
nan	nan\\
-0.40083110072201	-0.82664357912739\\
-0.35025410245035	-0.913320108367557\\
nan	nan\\
-0.551520236363168	-0.913266949669593\\
-0.450600319060078	-0.91328855021175\\
nan	nan\\
-0.40083110072201	-0.82664357912739\\
-0.450600319060078	-0.91328855021175\\
nan	nan\\
-0.50189743373599	-0.82672623818961\\
-0.450600319060078	-0.91328855021175\\
nan	nan\\
-0.652532550127206	-0.912989698073869\\
-0.551520236363168	-0.913266949669593\\
nan	nan\\
-0.50189743373599	-0.82672623818961\\
-0.551520236363168	-0.913266949669593\\
nan	nan\\
-0.605141568952007	-0.82716584299508\\
-0.551520236363168	-0.913266949669593\\
nan	nan\\
-0.755372365784919	-0.90904432170283\\
-0.652532550127206	-0.912989698073869\\
nan	nan\\
-0.605141568952007	-0.82716584299508\\
-0.652532550127206	-0.912989698073869\\
nan	nan\\
-0.708524633078675	-0.829252504717467\\
-0.652532550127206	-0.912989698073869\\
nan	nan\\
-0.848340288613955	-0.921519660635817\\
-0.755372365784919	-0.90904432170283\\
nan	nan\\
-0.708524633078675	-0.829252504717467\\
-0.755372365784919	-0.90904432170283\\
nan	nan\\
-0.815536782164498	-0.815536782164498\\
-0.755372365784919	-0.90904432170283\\
nan	nan\\
-0.931698729810778	-0.931698729810778\\
-0.848340288613955	-0.921519660635817\\
nan	nan\\
-0.815536782164498	-0.815536782164498\\
-0.848340288613955	-0.921519660635817\\
nan	nan\\
-0.82112364690767	-0.600177747737744\\
-0.822710974396268	-0.702671982337255\\
nan	nan\\
-0.815536782164498	-0.815536782164498\\
-0.822710974396268	-0.702671982337255\\
nan	nan\\
-0.724959224095302	-0.6511830028231\\
-0.822710974396268	-0.702671982337255\\
nan	nan\\
-0.745480002547152	-0.746312802642231\\
-0.822710974396268	-0.702671982337255\\
nan	nan\\
-0.825253696979452	-0.499133267021047\\
-0.82112364690767	-0.600177747737744\\
nan	nan\\
-0.724959224095302	-0.6511830028231\\
-0.82112364690767	-0.600177747737744\\
nan	nan\\
-0.735870138266173	-0.542606028140927\\
-0.82112364690767	-0.600177747737744\\
nan	nan\\
-0.826794919243112	-0.4\\
-0.825253696979452	-0.499133267021047\\
nan	nan\\
-0.735870138266173	-0.542606028140927\\
-0.825253696979452	-0.499133267021047\\
nan	nan\\
-0.737668997368491	-0.447303444415991\\
-0.825253696979452	-0.499133267021047\\
nan	nan\\
-0.826794919243112	-0.3\\
-0.826794919243112	-0.4\\
nan	nan\\
-0.737668997368491	-0.447303444415991\\
-0.826794919243112	-0.4\\
nan	nan\\
-0.740192378864668	-0.35\\
-0.826794919243112	-0.4\\
nan	nan\\
-0.826794919243112	-0.2\\
-0.826794919243112	-0.3\\
nan	nan\\
-0.740192378864668	-0.35\\
-0.826794919243112	-0.3\\
nan	nan\\
-0.740192378864669	-0.25\\
-0.826794919243112	-0.3\\
nan	nan\\
-0.826794919243112	-0.1\\
-0.826794919243112	-0.2\\
nan	nan\\
-0.740192378864669	-0.25\\
-0.826794919243112	-0.2\\
nan	nan\\
-0.740192378864668	-0.15\\
-0.826794919243112	-0.2\\
nan	nan\\
-0.826794919243112	0\\
-0.826794919243112	-0.1\\
nan	nan\\
-0.740192378864668	-0.15\\
-0.826794919243112	-0.1\\
nan	nan\\
-0.740192378864668	-0.0500000000000003\\
-0.826794919243112	-0.1\\
nan	nan\\
-0.826794919243112	0.1\\
-0.826794919243112	0\\
nan	nan\\
-0.740192378864668	-0.0500000000000003\\
-0.826794919243112	0\\
nan	nan\\
-0.740192378864668	0.05\\
-0.826794919243112	0\\
nan	nan\\
-0.826794919243112	0.2\\
-0.826794919243112	0.1\\
nan	nan\\
-0.740192378864668	0.05\\
-0.826794919243112	0.1\\
nan	nan\\
-0.740192378864668	0.15\\
-0.826794919243112	0.1\\
nan	nan\\
-0.826794919243112	0.3\\
-0.826794919243112	0.2\\
nan	nan\\
-0.740192378864668	0.15\\
-0.826794919243112	0.2\\
nan	nan\\
-0.740192378864668	0.25\\
-0.826794919243112	0.2\\
nan	nan\\
-0.826794919243112	0.4\\
-0.826794919243112	0.3\\
nan	nan\\
-0.740192378864668	0.25\\
-0.826794919243112	0.3\\
nan	nan\\
-0.740192378864668	0.35\\
-0.826794919243112	0.3\\
nan	nan\\
-0.826794919243112	0.5\\
-0.826794919243112	0.4\\
nan	nan\\
-0.740192378864668	0.35\\
-0.826794919243112	0.4\\
nan	nan\\
-0.739850290474973	0.448424693026268\\
-0.826794919243112	0.4\\
nan	nan\\
-0.820489008254392	0.601709314183603\\
-0.826794919243112	0.5\\
nan	nan\\
-0.739850290474973	0.448424693026268\\
-0.826794919243112	0.5\\
nan	nan\\
-0.740645513928222	0.54691464877796\\
-0.826794919243112	0.5\\
nan	nan\\
-0.822479415244916	0.703481092559645\\
-0.820489008254392	0.601709314183603\\
nan	nan\\
-0.740645513928222	0.54691464877796\\
-0.820489008254392	0.601709314183603\\
nan	nan\\
-0.724480453885319	0.653380827968405\\
-0.820489008254392	0.601709314183603\\
nan	nan\\
-0.815536782164498	0.815536782164498\\
-0.822479415244916	0.703481092559645\\
nan	nan\\
-0.724480453885319	0.653380827968405\\
-0.822479415244916	0.703481092559645\\
nan	nan\\
-0.74550947493178	0.746324262741771\\
-0.822479415244916	0.703481092559645\\
nan	nan\\
-0.60552718277836	0.826998800101216\\
-0.708777000764312	0.829435307269033\\
nan	nan\\
-0.815536782164498	0.815536782164498\\
-0.708777000764312	0.829435307269033\\
nan	nan\\
-0.656246246120622	0.738940952741455\\
-0.708777000764312	0.829435307269033\\
nan	nan\\
-0.74550947493178	0.746324262741771\\
-0.708777000764312	0.829435307269033\\
nan	nan\\
-0.502093079277778	0.826810041268552\\
-0.60552718277836	0.826998800101216\\
nan	nan\\
-0.656246246120622	0.738940952741455\\
-0.60552718277836	0.826998800101216\\
nan	nan\\
-0.553460605623384	0.740112727672454\\
-0.60552718277836	0.826998800101216\\
nan	nan\\
-0.4	0.826794919243112\\
-0.502093079277778	0.826810041268552\\
nan	nan\\
-0.553460605623384	0.740112727672454\\
-0.502093079277778	0.826810041268552\\
nan	nan\\
-0.452300365803001	0.740817997020123\\
-0.502093079277778	0.826810041268552\\
nan	nan\\
-0.3	0.826794919243112\\
-0.4	0.826794919243112\\
nan	nan\\
-0.452300365803001	0.740817997020123\\
-0.4	0.826794919243112\\
nan	nan\\
-0.35	0.740192378864668\\
-0.4	0.826794919243112\\
nan	nan\\
-0.2	0.826794919243112\\
-0.3	0.826794919243112\\
nan	nan\\
-0.35	0.740192378864668\\
-0.3	0.826794919243112\\
nan	nan\\
-0.25	0.740192378864669\\
-0.3	0.826794919243112\\
nan	nan\\
-0.1	0.826794919243112\\
-0.2	0.826794919243112\\
nan	nan\\
-0.25	0.740192378864669\\
-0.2	0.826794919243112\\
nan	nan\\
-0.15	0.740192378864668\\
-0.2	0.826794919243112\\
nan	nan\\
-1.04083408558608e-17	0.826794919243112\\
-0.1	0.826794919243112\\
nan	nan\\
-0.15	0.740192378864668\\
-0.1	0.826794919243112\\
nan	nan\\
-0.05	0.740192378864668\\
-0.1	0.826794919243112\\
nan	nan\\
0.1	0.826794919243112\\
-1.04083408558608e-17	0.826794919243112\\
nan	nan\\
-0.05	0.740192378864668\\
-1.04083408558608e-17	0.826794919243112\\
nan	nan\\
0.05	0.740192378864668\\
-1.04083408558608e-17	0.826794919243112\\
nan	nan\\
0.2	0.826794919243112\\
0.1	0.826794919243112\\
nan	nan\\
0.05	0.740192378864668\\
0.1	0.826794919243112\\
nan	nan\\
0.15	0.740192378864668\\
0.1	0.826794919243112\\
nan	nan\\
0.3	0.826794919243112\\
0.2	0.826794919243112\\
nan	nan\\
0.15	0.740192378864668\\
0.2	0.826794919243112\\
nan	nan\\
0.25	0.740192378864668\\
0.2	0.826794919243112\\
nan	nan\\
0.400931665156964	0.826554428354701\\
0.3	0.826794919243112\\
nan	nan\\
0.25	0.740192378864668\\
0.3	0.826794919243112\\
nan	nan\\
0.351357847526884	0.739937061473122\\
0.3	0.826794919243112\\
nan	nan\\
0.502266266830801	0.826215731230554\\
0.400931665156964	0.826554428354701\\
nan	nan\\
0.351357847526884	0.739937061473122\\
0.400931665156964	0.826554428354701\\
nan	nan\\
0.453056115017713	0.739954530501515\\
0.400931665156964	0.826554428354701\\
nan	nan\\
0.606030133999262	0.82486977965922\\
0.502266266830801	0.826215731230554\\
nan	nan\\
0.453056115017713	0.739954530501515\\
0.502266266830801	0.826215731230554\\
nan	nan\\
0.555374032842769	0.739846324738403\\
0.502266266830801	0.826215731230554\\
nan	nan\\
0.707214365891774	0.825751073035337\\
0.606030133999262	0.82486977965922\\
nan	nan\\
0.555374032842769	0.739846324738403\\
0.606030133999262	0.82486977965922\\
nan	nan\\
0.66032894804621	0.733919765314824\\
0.606030133999262	0.82486977965922\\
nan	nan\\
0.818472122798149	0.815048249669169\\
0.707214365891774	0.825751073035337\\
nan	nan\\
0.66032894804621	0.733919765314824\\
0.707214365891774	0.825751073035337\\
nan	nan\\
0.745513934477806	0.745513934477806\\
0.707214365891774	0.825751073035337\\
nan	nan\\
0.820282794560946	0.602352522699091\\
0.823671809610653	0.703196986544703\\
nan	nan\\
0.818472122798149	0.815048249669169\\
0.823671809610653	0.703196986544703\\
nan	nan\\
0.727157287997792	0.654132138858757\\
0.823671809610653	0.703196986544703\\
nan	nan\\
0.745513934477806	0.745513934477806\\
0.823671809610653	0.703196986544703\\
nan	nan\\
0.824783313224502	0.499461416947232\\
0.820282794560946	0.602352522699091\\
nan	nan\\
0.727157287997792	0.654132138858757\\
0.820282794560946	0.602352522699091\\
nan	nan\\
0.736406312233231	0.544118510279296\\
0.820282794560946	0.602352522699091\\
nan	nan\\
0.826093388893094	0.399709657767493\\
0.824783313224502	0.499461416947232\\
nan	nan\\
0.736406312233231	0.544118510279296\\
0.824783313224502	0.499461416947232\\
nan	nan\\
0.738052914806168	0.447837797421778\\
0.824783313224502	0.499461416947232\\
nan	nan\\
0.826794919243112	0.3\\
0.826093388893094	0.399709657767493\\
nan	nan\\
0.738052914806168	0.447837797421778\\
0.826093388893094	0.399709657767493\\
nan	nan\\
0.740192378864668	0.35\\
0.826093388893094	0.399709657767493\\
nan	nan\\
0.826794919243112	0.2\\
0.826794919243112	0.3\\
nan	nan\\
0.740192378864668	0.35\\
0.826794919243112	0.3\\
nan	nan\\
0.740192378864668	0.25\\
0.826794919243112	0.3\\
nan	nan\\
0.826794919243112	0.1\\
0.826794919243112	0.2\\
nan	nan\\
0.740192378864668	0.25\\
0.826794919243112	0.2\\
nan	nan\\
0.740192378864668	0.15\\
0.826794919243112	0.2\\
nan	nan\\
0.826794919243112	0\\
0.826794919243112	0.1\\
nan	nan\\
0.740192378864668	0.15\\
0.826794919243112	0.1\\
nan	nan\\
0.740192378864668	0.0500000000000003\\
0.826794919243112	0.1\\
nan	nan\\
0.826794919243112	-0.1\\
0.826794919243112	0\\
nan	nan\\
0.740192378864668	0.0500000000000003\\
0.826794919243112	0\\
nan	nan\\
0.740192378864668	-0.0500000000000003\\
0.826794919243112	0\\
nan	nan\\
0.826794919243112	-0.2\\
0.826794919243112	-0.1\\
nan	nan\\
0.740192378864668	-0.0500000000000003\\
0.826794919243112	-0.1\\
nan	nan\\
0.740192378864668	-0.15\\
0.826794919243112	-0.1\\
nan	nan\\
0.826455553066316	-0.30035998829944\\
0.826794919243112	-0.2\\
nan	nan\\
0.740192378864668	-0.15\\
0.826794919243112	-0.2\\
nan	nan\\
0.740192378864668	-0.25\\
0.826794919243112	-0.2\\
nan	nan\\
0.825341847589169	-0.400824295547378\\
0.826455553066316	-0.30035998829944\\
nan	nan\\
0.740192378864668	-0.25\\
0.826455553066316	-0.30035998829944\\
nan	nan\\
0.740192378864668	-0.35\\
0.826455553066316	-0.30035998829944\\
nan	nan\\
0.823645041398536	-0.501589916271591\\
0.825341847589169	-0.400824295547378\\
nan	nan\\
0.740192378864668	-0.35\\
0.825341847589169	-0.400824295547378\\
nan	nan\\
0.735661742846099	-0.451312021942047\\
0.825341847589169	-0.400824295547378\\
nan	nan\\
0.818709787220049	-0.605202055665416\\
0.823645041398536	-0.501589916271591\\
nan	nan\\
0.735661742846099	-0.451312021942047\\
0.823645041398536	-0.501589916271591\\
nan	nan\\
0.735949404995158	-0.550265859642367\\
0.823645041398536	-0.501589916271591\\
nan	nan\\
0.824895174277705	-0.702835630883654\\
0.818709787220049	-0.605202055665416\\
nan	nan\\
0.735949404995158	-0.550265859642367\\
0.818709787220049	-0.605202055665416\\
nan	nan\\
0.724877548984771	-0.659998141980329\\
0.818709787220049	-0.605202055665416\\
nan	nan\\
0.820311947582176	-0.816189164158121\\
0.824895174277705	-0.702835630883654\\
nan	nan\\
0.724877548984771	-0.659998141980329\\
0.824895174277705	-0.702835630883654\\
nan	nan\\
0.745513934477806	-0.745513934477806\\
0.824895174277705	-0.702835630883654\\
nan	nan\\
0.60413095618712	-0.826869781817881\\
0.706776274310044	-0.827053275403638\\
nan	nan\\
0.820311947582176	-0.816189164158121\\
0.706776274310044	-0.827053275403638\\
nan	nan\\
0.654924027607034	-0.738475568046305\\
0.706776274310044	-0.827053275403638\\
nan	nan\\
0.745513934477806	-0.745513934477806\\
0.706776274310044	-0.827053275403638\\
nan	nan\\
0.501224713936414	-0.827256735252826\\
0.60413095618712	-0.826869781817881\\
nan	nan\\
0.654924027607034	-0.738475568046305\\
0.60413095618712	-0.826869781817881\\
nan	nan\\
0.553321436223952	-0.741757112091955\\
0.60413095618712	-0.826869781817881\\
nan	nan\\
0.400562536127262	-0.827098208114763\\
0.501224713936414	-0.827256735252826\\
nan	nan\\
0.553321436223952	-0.741757112091955\\
0.501224713936414	-0.827256735252826\\
nan	nan\\
0.451204787896529	-0.741578769035027\\
0.501224713936414	-0.827256735252826\\
nan	nan\\
0.3	-0.826794919243112\\
0.400562536127262	-0.827098208114763\\
nan	nan\\
0.451204787896529	-0.741578769035027\\
0.400562536127262	-0.827098208114763\\
nan	nan\\
0.35	-0.740192378864668\\
0.400562536127262	-0.827098208114763\\
nan	nan\\
0.2	-0.826794919243113\\
0.3	-0.826794919243112\\
nan	nan\\
0.35	-0.740192378864668\\
0.3	-0.826794919243112\\
nan	nan\\
0.25	-0.740192378864669\\
0.3	-0.826794919243112\\
nan	nan\\
0.1	-0.826794919243112\\
0.2	-0.826794919243113\\
nan	nan\\
0.25	-0.740192378864669\\
0.2	-0.826794919243113\\
nan	nan\\
0.15	-0.740192378864668\\
0.2	-0.826794919243113\\
nan	nan\\
-1.61017593403643e-18	-0.826794919243112\\
0.1	-0.826794919243112\\
nan	nan\\
0.15	-0.740192378864668\\
0.1	-0.826794919243112\\
nan	nan\\
0.0500000000000002	-0.740192378864668\\
0.1	-0.826794919243112\\
nan	nan\\
-0.1	-0.826794919243112\\
-1.61017593403643e-18	-0.826794919243112\\
nan	nan\\
0.0500000000000002	-0.740192378864668\\
-1.61017593403643e-18	-0.826794919243112\\
nan	nan\\
-0.0500000000000001	-0.740192378864668\\
-1.61017593403643e-18	-0.826794919243112\\
nan	nan\\
-0.2	-0.826794919243112\\
-0.1	-0.826794919243112\\
nan	nan\\
-0.0500000000000001	-0.740192378864668\\
-0.1	-0.826794919243112\\
nan	nan\\
-0.15	-0.740192378864668\\
-0.1	-0.826794919243112\\
nan	nan\\
-0.3	-0.826794919243112\\
-0.2	-0.826794919243112\\
nan	nan\\
-0.15	-0.740192378864668\\
-0.2	-0.826794919243112\\
nan	nan\\
-0.25	-0.740192378864668\\
-0.2	-0.826794919243112\\
nan	nan\\
-0.40083110072201	-0.82664357912739\\
-0.3	-0.826794919243112\\
nan	nan\\
-0.25	-0.740192378864668\\
-0.3	-0.826794919243112\\
nan	nan\\
-0.35	-0.740192378864668\\
-0.3	-0.826794919243112\\
nan	nan\\
-0.50189743373599	-0.82672623818961\\
-0.40083110072201	-0.82664357912739\\
nan	nan\\
-0.35	-0.740192378864668\\
-0.40083110072201	-0.82664357912739\\
nan	nan\\
-0.452338843573009	-0.739934429317541\\
-0.40083110072201	-0.82664357912739\\
nan	nan\\
-0.605141568952007	-0.82716584299508\\
-0.50189743373599	-0.82672623818961\\
nan	nan\\
-0.452338843573009	-0.739934429317541\\
-0.50189743373599	-0.82672623818961\\
nan	nan\\
-0.553368532791759	-0.740127285569632\\
-0.50189743373599	-0.82672623818961\\
nan	nan\\
-0.708524633078675	-0.829252504717467\\
-0.605141568952007	-0.82716584299508\\
nan	nan\\
-0.553368532791759	-0.740127285569632\\
-0.605141568952007	-0.82716584299508\\
nan	nan\\
-0.656267857117233	-0.739045134304505\\
-0.605141568952007	-0.82716584299508\\
nan	nan\\
-0.815536782164498	-0.815536782164498\\
-0.708524633078675	-0.829252504717467\\
nan	nan\\
-0.656267857117233	-0.739045134304505\\
-0.708524633078675	-0.829252504717467\\
nan	nan\\
-0.745480002547152	-0.746312802642231\\
-0.708524633078675	-0.829252504717467\\
nan	nan\\
0.745513934477806	0.745513934477806\\
0.818472122798149	0.815048249669169\\
nan	nan\\
-0.74550947493178	0.746324262741771\\
-0.815536782164498	0.815536782164498\\
nan	nan\\
-0.745480002547152	-0.746312802642231\\
-0.815536782164498	-0.815536782164498\\
nan	nan\\
0.745513934477806	-0.745513934477806\\
0.820311947582176	-0.816189164158121\\
nan	nan\\
-0.735870138266173	-0.542606028140927\\
-0.724959224095302	-0.6511830028231\\
nan	nan\\
-0.656267857117233	-0.739045134304505\\
-0.724959224095302	-0.6511830028231\\
nan	nan\\
-0.745480002547152	-0.746312802642231\\
-0.724959224095302	-0.6511830028231\\
nan	nan\\
-0.615608795211135	-0.656840509545923\\
-0.724959224095302	-0.6511830028231\\
nan	nan\\
-0.656277909159063	-0.580031273777526\\
-0.724959224095302	-0.6511830028231\\
nan	nan\\
-0.737668997368491	-0.447303444415991\\
-0.735870138266173	-0.542606028140927\\
nan	nan\\
-0.6462737893863	-0.493957390483193\\
-0.735870138266173	-0.542606028140927\\
nan	nan\\
-0.656277909159063	-0.580031273777526\\
-0.735870138266173	-0.542606028140927\\
nan	nan\\
-0.740192378864668	-0.35\\
-0.737668997368491	-0.447303444415991\\
nan	nan\\
-0.6462737893863	-0.493957390483193\\
-0.737668997368491	-0.447303444415991\\
nan	nan\\
-0.65091451620055	-0.397752806970324\\
-0.737668997368491	-0.447303444415991\\
nan	nan\\
-0.740192378864669	-0.25\\
-0.740192378864668	-0.35\\
nan	nan\\
-0.65091451620055	-0.397752806970324\\
-0.740192378864668	-0.35\\
nan	nan\\
-0.653589838486224	-0.299999999999999\\
-0.740192378864668	-0.35\\
nan	nan\\
-0.740192378864668	-0.15\\
-0.740192378864669	-0.25\\
nan	nan\\
-0.653589838486224	-0.299999999999999\\
-0.740192378864669	-0.25\\
nan	nan\\
-0.653589838486225	-0.2\\
-0.740192378864669	-0.25\\
nan	nan\\
-0.740192378864668	-0.0500000000000003\\
-0.740192378864668	-0.15\\
nan	nan\\
-0.653589838486225	-0.2\\
-0.740192378864668	-0.15\\
nan	nan\\
-0.653589838486225	-0.100000000000001\\
-0.740192378864668	-0.15\\
nan	nan\\
-0.740192378864668	0.05\\
-0.740192378864668	-0.0500000000000003\\
nan	nan\\
-0.653589838486225	-0.100000000000001\\
-0.740192378864668	-0.0500000000000003\\
nan	nan\\
-0.653589838486224	-2.22044604925031e-16\\
-0.740192378864668	-0.0500000000000003\\
nan	nan\\
-0.740192378864668	0.15\\
-0.740192378864668	0.05\\
nan	nan\\
-0.653589838486224	-2.22044604925031e-16\\
-0.740192378864668	0.05\\
nan	nan\\
-0.653589838486224	0.1\\
-0.740192378864668	0.05\\
nan	nan\\
-0.740192378864668	0.25\\
-0.740192378864668	0.15\\
nan	nan\\
-0.653589838486224	0.1\\
-0.740192378864668	0.15\\
nan	nan\\
-0.653589838486224	0.2\\
-0.740192378864668	0.15\\
nan	nan\\
-0.740192378864668	0.35\\
-0.740192378864668	0.25\\
nan	nan\\
-0.653589838486224	0.2\\
-0.740192378864668	0.25\\
nan	nan\\
-0.653589838486225	0.3\\
-0.740192378864668	0.25\\
nan	nan\\
-0.739850290474973	0.448424693026268\\
-0.740192378864668	0.35\\
nan	nan\\
-0.653589838486225	0.3\\
-0.740192378864668	0.35\\
nan	nan\\
-0.652340719528351	0.398170048519915\\
-0.740192378864668	0.35\\
nan	nan\\
-0.740645513928222	0.54691464877796\\
-0.739850290474973	0.448424693026268\\
nan	nan\\
-0.652340719528351	0.398170048519915\\
-0.739850290474973	0.448424693026268\\
nan	nan\\
-0.652089781375519	0.495294068408975\\
-0.739850290474973	0.448424693026268\\
nan	nan\\
-0.724480453885319	0.653380827968405\\
-0.740645513928222	0.54691464877796\\
nan	nan\\
-0.652089781375519	0.495294068408975\\
-0.740645513928222	0.54691464877796\\
nan	nan\\
-0.663188258639306	0.582051317166343\\
-0.740645513928222	0.54691464877796\\
nan	nan\\
-0.656246246120622	0.738940952741455\\
-0.724480453885319	0.653380827968405\\
nan	nan\\
-0.74550947493178	0.746324262741771\\
-0.724480453885319	0.653380827968405\\
nan	nan\\
-0.616324322247077	0.656955808033884\\
-0.724480453885319	0.653380827968405\\
nan	nan\\
-0.663188258639306	0.582051317166343\\
-0.724480453885319	0.653380827968405\\
nan	nan\\
-0.553460605623384	0.740112727672454\\
-0.656246246120622	0.738940952741455\\
nan	nan\\
-0.74550947493178	0.746324262741771\\
-0.656246246120622	0.738940952741455\\
nan	nan\\
-0.616324322247077	0.656955808033884\\
-0.656246246120622	0.738940952741455\\
nan	nan\\
-0.452300365803001	0.740817997020123\\
-0.553460605623384	0.740112727672454\\
nan	nan\\
-0.508257329188829	0.655007144309262\\
-0.553460605623384	0.740112727672454\\
nan	nan\\
-0.616324322247077	0.656955808033884\\
-0.553460605623384	0.740112727672454\\
nan	nan\\
-0.35	0.740192378864668\\
-0.452300365803001	0.740817997020123\\
nan	nan\\
-0.508257329188829	0.655007144309262\\
-0.452300365803001	0.740817997020123\\
nan	nan\\
-0.402416392963091	0.656758043391503\\
-0.452300365803001	0.740817997020123\\
nan	nan\\
-0.25	0.740192378864669\\
-0.35	0.740192378864668\\
nan	nan\\
-0.402416392963091	0.656758043391503\\
-0.35	0.740192378864668\\
nan	nan\\
-0.299999999999999	0.653589838486225\\
-0.35	0.740192378864668\\
nan	nan\\
-0.15	0.740192378864668\\
-0.25	0.740192378864669\\
nan	nan\\
-0.299999999999999	0.653589838486225\\
-0.25	0.740192378864669\\
nan	nan\\
-0.2	0.653589838486225\\
-0.25	0.740192378864669\\
nan	nan\\
-0.05	0.740192378864668\\
-0.15	0.740192378864668\\
nan	nan\\
-0.2	0.653589838486225\\
-0.15	0.740192378864668\\
nan	nan\\
-0.1	0.653589838486225\\
-0.15	0.740192378864668\\
nan	nan\\
0.05	0.740192378864668\\
-0.05	0.740192378864668\\
nan	nan\\
-0.1	0.653589838486225\\
-0.05	0.740192378864668\\
nan	nan\\
-6.93889390390723e-18	0.653589838486225\\
-0.05	0.740192378864668\\
nan	nan\\
0.15	0.740192378864668\\
0.05	0.740192378864668\\
nan	nan\\
-6.93889390390723e-18	0.653589838486225\\
0.05	0.740192378864668\\
nan	nan\\
0.1	0.653589838486225\\
0.05	0.740192378864668\\
nan	nan\\
0.25	0.740192378864668\\
0.15	0.740192378864668\\
nan	nan\\
0.1	0.653589838486225\\
0.15	0.740192378864668\\
nan	nan\\
0.2	0.653589838486225\\
0.15	0.740192378864668\\
nan	nan\\
0.351357847526884	0.739937061473122\\
0.25	0.740192378864668\\
nan	nan\\
0.2	0.653589838486225\\
0.25	0.740192378864668\\
nan	nan\\
0.3	0.653589838486225\\
0.25	0.740192378864668\\
nan	nan\\
0.453056115017713	0.739954530501515\\
0.351357847526884	0.739937061473122\\
nan	nan\\
0.3	0.653589838486225\\
0.351357847526884	0.739937061473122\\
nan	nan\\
0.404022895819718	0.65330238373677\\
0.351357847526884	0.739937061473122\\
nan	nan\\
0.555374032842769	0.739846324738403\\
0.453056115017713	0.739954530501515\\
nan	nan\\
0.404022895819718	0.65330238373677\\
0.453056115017713	0.739954530501515\\
nan	nan\\
0.507735955845248	0.653789323234135\\
0.453056115017713	0.739954530501515\\
nan	nan\\
0.66032894804621	0.733919765314824\\
0.555374032842769	0.739846324738403\\
nan	nan\\
0.507735955845248	0.653789323234135\\
0.555374032842769	0.739846324738403\\
nan	nan\\
0.613911855535213	0.659025486281824\\
0.555374032842769	0.739846324738403\\
nan	nan\\
0.727157287997792	0.654132138858757\\
0.66032894804621	0.733919765314824\\
nan	nan\\
0.745513934477806	0.745513934477806\\
0.66032894804621	0.733919765314824\\
nan	nan\\
0.613911855535213	0.659025486281824\\
0.66032894804621	0.733919765314824\\
nan	nan\\
0.736406312233231	0.544118510279296\\
0.727157287997792	0.654132138858757\\
nan	nan\\
0.745513934477806	0.745513934477806\\
0.727157287997792	0.654132138858757\\
nan	nan\\
0.613911855535213	0.659025486281824\\
0.727157287997792	0.654132138858757\\
nan	nan\\
0.657227483072241	0.58079430333403\\
0.727157287997792	0.654132138858757\\
nan	nan\\
0.738052914806168	0.447837797421778\\
0.736406312233231	0.544118510279296\\
nan	nan\\
0.646388093264269	0.494210513413495\\
0.736406312233231	0.544118510279296\\
nan	nan\\
0.657227483072241	0.58079430333403\\
0.736406312233231	0.544118510279296\\
nan	nan\\
0.740192378864668	0.35\\
0.738052914806168	0.447837797421778\\
nan	nan\\
0.646388093264269	0.494210513413495\\
0.738052914806168	0.447837797421778\\
nan	nan\\
0.650944197277339	0.397858525028103\\
0.738052914806168	0.447837797421778\\
nan	nan\\
0.740192378864668	0.25\\
0.740192378864668	0.35\\
nan	nan\\
0.650944197277339	0.397858525028103\\
0.740192378864668	0.35\\
nan	nan\\
0.653589838486225	0.3\\
0.740192378864668	0.35\\
nan	nan\\
0.740192378864668	0.15\\
0.740192378864668	0.25\\
nan	nan\\
0.653589838486225	0.3\\
0.740192378864668	0.25\\
nan	nan\\
0.653589838486225	0.2\\
0.740192378864668	0.25\\
nan	nan\\
0.740192378864668	0.0500000000000003\\
0.740192378864668	0.15\\
nan	nan\\
0.653589838486225	0.2\\
0.740192378864668	0.15\\
nan	nan\\
0.653589838486225	0.1\\
0.740192378864668	0.15\\
nan	nan\\
0.740192378864668	-0.0500000000000003\\
0.740192378864668	0.0500000000000003\\
nan	nan\\
0.653589838486225	0.1\\
0.740192378864668	0.0500000000000003\\
nan	nan\\
0.653589838486224	0\\
0.740192378864668	0.0500000000000003\\
nan	nan\\
0.740192378864668	-0.15\\
0.740192378864668	-0.0500000000000003\\
nan	nan\\
0.653589838486224	0\\
0.740192378864668	-0.0500000000000003\\
nan	nan\\
0.653589838486224	-0.100000000000001\\
0.740192378864668	-0.0500000000000003\\
nan	nan\\
0.740192378864668	-0.25\\
0.740192378864668	-0.15\\
nan	nan\\
0.653589838486224	-0.100000000000001\\
0.740192378864668	-0.15\\
nan	nan\\
0.653589838486225	-0.2\\
0.740192378864668	-0.15\\
nan	nan\\
0.740192378864668	-0.35\\
0.740192378864668	-0.25\\
nan	nan\\
0.653589838486225	-0.2\\
0.740192378864668	-0.25\\
nan	nan\\
0.653589838486225	-0.3\\
0.740192378864668	-0.25\\
nan	nan\\
0.735661742846099	-0.451312021942047\\
0.740192378864668	-0.35\\
nan	nan\\
0.653589838486225	-0.3\\
0.740192378864668	-0.35\\
nan	nan\\
0.650448932017377	-0.401807006898884\\
0.740192378864668	-0.35\\
nan	nan\\
0.735949404995158	-0.550265859642367\\
0.735661742846099	-0.451312021942047\\
nan	nan\\
0.650448932017377	-0.401807006898884\\
0.735661742846099	-0.451312021942047\\
nan	nan\\
0.644684974838552	-0.501264309599736\\
0.735661742846099	-0.451312021942047\\
nan	nan\\
0.724877548984771	-0.659998141980329\\
0.735949404995158	-0.550265859642367\\
nan	nan\\
0.644684974838552	-0.501264309599736\\
0.735949404995158	-0.550265859642367\\
nan	nan\\
0.652840584902879	-0.58614765653113\\
0.735949404995158	-0.550265859642367\\
nan	nan\\
0.654924027607034	-0.738475568046305\\
0.724877548984771	-0.659998141980329\\
nan	nan\\
0.745513934477806	-0.745513934477806\\
0.724877548984771	-0.659998141980329\\
nan	nan\\
0.612071174835077	-0.660751729577263\\
0.724877548984771	-0.659998141980329\\
nan	nan\\
0.652840584902879	-0.58614765653113\\
0.724877548984771	-0.659998141980329\\
nan	nan\\
0.553321436223952	-0.741757112091955\\
0.654924027607034	-0.738475568046305\\
nan	nan\\
0.745513934477806	-0.745513934477806\\
0.654924027607034	-0.738475568046305\\
nan	nan\\
0.612071174835077	-0.660751729577263\\
0.654924027607034	-0.738475568046305\\
nan	nan\\
0.451204787896529	-0.741578769035027\\
0.553321436223952	-0.741757112091955\\
nan	nan\\
0.504886851476407	-0.657512980955626\\
0.553321436223952	-0.741757112091955\\
nan	nan\\
0.612071174835077	-0.660751729577263\\
0.553321436223952	-0.741757112091955\\
nan	nan\\
0.35	-0.740192378864668\\
0.451204787896529	-0.741578769035027\\
nan	nan\\
0.504886851476407	-0.657512980955626\\
0.451204787896529	-0.741578769035027\\
nan	nan\\
0.398785027489393	-0.657266448262009\\
0.451204787896529	-0.741578769035027\\
nan	nan\\
0.25	-0.740192378864669\\
0.35	-0.740192378864668\\
nan	nan\\
0.398785027489393	-0.657266448262009\\
0.35	-0.740192378864668\\
nan	nan\\
0.299999999999999	-0.653589838486225\\
0.35	-0.740192378864668\\
nan	nan\\
0.15	-0.740192378864668\\
0.25	-0.740192378864669\\
nan	nan\\
0.299999999999999	-0.653589838486225\\
0.25	-0.740192378864669\\
nan	nan\\
0.2	-0.653589838486225\\
0.25	-0.740192378864669\\
nan	nan\\
0.0500000000000002	-0.740192378864668\\
0.15	-0.740192378864668\\
nan	nan\\
0.2	-0.653589838486225\\
0.15	-0.740192378864668\\
nan	nan\\
0.100000000000001	-0.653589838486225\\
0.15	-0.740192378864668\\
nan	nan\\
-0.0500000000000001	-0.740192378864668\\
0.0500000000000002	-0.740192378864668\\
nan	nan\\
0.100000000000001	-0.653589838486225\\
0.0500000000000002	-0.740192378864668\\
nan	nan\\
-2.97125678419204e-18	-0.653589838486224\\
0.0500000000000002	-0.740192378864668\\
nan	nan\\
-0.15	-0.740192378864668\\
-0.0500000000000001	-0.740192378864668\\
nan	nan\\
-2.97125678419204e-18	-0.653589838486224\\
-0.0500000000000001	-0.740192378864668\\
nan	nan\\
-0.1	-0.653589838486225\\
-0.0500000000000001	-0.740192378864668\\
nan	nan\\
-0.25	-0.740192378864668\\
-0.15	-0.740192378864668\\
nan	nan\\
-0.1	-0.653589838486225\\
-0.15	-0.740192378864668\\
nan	nan\\
-0.2	-0.653589838486224\\
-0.15	-0.740192378864668\\
nan	nan\\
-0.35	-0.740192378864668\\
-0.25	-0.740192378864668\\
nan	nan\\
-0.2	-0.653589838486224\\
-0.25	-0.740192378864668\\
nan	nan\\
-0.3	-0.653589838486224\\
-0.25	-0.740192378864668\\
nan	nan\\
-0.452338843573009	-0.739934429317541\\
-0.35	-0.740192378864668\\
nan	nan\\
-0.3	-0.653589838486224\\
-0.35	-0.740192378864668\\
nan	nan\\
-0.403978267309062	-0.653213018203106\\
-0.35	-0.740192378864668\\
nan	nan\\
-0.553368532791759	-0.740127285569632\\
-0.452338843573009	-0.739934429317541\\
nan	nan\\
-0.403978267309062	-0.653213018203106\\
-0.452338843573009	-0.739934429317541\\
nan	nan\\
-0.507598425202493	-0.653496809907767\\
-0.452338843573009	-0.739934429317541\\
nan	nan\\
-0.656267857117233	-0.739045134304505\\
-0.553368532791759	-0.740127285569632\\
nan	nan\\
-0.507598425202493	-0.653496809907767\\
-0.553368532791759	-0.740127285569632\\
nan	nan\\
-0.615608795211135	-0.656840509545923\\
-0.553368532791759	-0.740127285569632\\
nan	nan\\
-0.745480002547152	-0.746312802642231\\
-0.656267857117233	-0.739045134304505\\
nan	nan\\
-0.615608795211135	-0.656840509545923\\
-0.656267857117233	-0.739045134304505\\
nan	nan\\
-0.65091451620055	-0.397752806970324\\
-0.6462737893863	-0.493957390483193\\
nan	nan\\
-0.56698729810778	-0.450000000000001\\
-0.6462737893863	-0.493957390483193\\
nan	nan\\
-0.559541771195944	-0.559598287619546\\
-0.6462737893863	-0.493957390483193\\
nan	nan\\
-0.656277909159063	-0.580031273777526\\
-0.6462737893863	-0.493957390483193\\
nan	nan\\
-0.653589838486224	-0.299999999999999\\
-0.65091451620055	-0.397752806970324\\
nan	nan\\
-0.56698729810778	-0.450000000000001\\
-0.65091451620055	-0.397752806970324\\
nan	nan\\
-0.5639879119197	-0.35205918106729\\
-0.65091451620055	-0.397752806970324\\
nan	nan\\
-0.653589838486225	-0.2\\
-0.653589838486224	-0.299999999999999\\
nan	nan\\
-0.5639879119197	-0.35205918106729\\
-0.653589838486224	-0.299999999999999\\
nan	nan\\
-0.561749051353188	-0.253578975862515\\
-0.653589838486224	-0.299999999999999\\
nan	nan\\
-0.653589838486225	-0.100000000000001\\
-0.653589838486225	-0.2\\
nan	nan\\
-0.561749051353188	-0.253578975862515\\
-0.653589838486225	-0.2\\
nan	nan\\
-0.566987298107781	-0.150000000000001\\
-0.653589838486225	-0.2\\
nan	nan\\
-0.653589838486224	-2.22044604925031e-16\\
-0.653589838486225	-0.100000000000001\\
nan	nan\\
-0.566987298107781	-0.150000000000001\\
-0.653589838486225	-0.100000000000001\\
nan	nan\\
-0.56698729810778	-0.0500000000000007\\
-0.653589838486225	-0.100000000000001\\
nan	nan\\
-0.653589838486224	0.1\\
-0.653589838486224	-2.22044604925031e-16\\
nan	nan\\
-0.56698729810778	-0.0500000000000007\\
-0.653589838486224	-2.22044604925031e-16\\
nan	nan\\
-0.56698729810778	0.0499999999999998\\
-0.653589838486224	-2.22044604925031e-16\\
nan	nan\\
-0.653589838486224	0.2\\
-0.653589838486224	0.1\\
nan	nan\\
-0.56698729810778	0.0499999999999998\\
-0.653589838486224	0.1\\
nan	nan\\
-0.56698729810778	0.15\\
-0.653589838486224	0.1\\
nan	nan\\
-0.653589838486225	0.3\\
-0.653589838486224	0.2\\
nan	nan\\
-0.56698729810778	0.15\\
-0.653589838486224	0.2\\
nan	nan\\
-0.561042158677182	0.254856443878893\\
-0.653589838486224	0.2\\
nan	nan\\
-0.652340719528351	0.398170048519915\\
-0.653589838486225	0.3\\
nan	nan\\
-0.561042158677182	0.254856443878893\\
-0.653589838486225	0.3\\
nan	nan\\
-0.564687039401006	0.352213273758645\\
-0.653589838486225	0.3\\
nan	nan\\
-0.652089781375519	0.495294068408975\\
-0.652340719528351	0.398170048519915\\
nan	nan\\
-0.564687039401006	0.352213273758645\\
-0.652340719528351	0.398170048519915\\
nan	nan\\
-0.568259819733121	0.451935998435949\\
-0.652340719528351	0.398170048519915\\
nan	nan\\
-0.568259819733121	0.451935998435949\\
-0.652089781375519	0.495294068408975\\
nan	nan\\
-0.559550369706219	0.559804014621711\\
-0.652089781375519	0.495294068408975\\
nan	nan\\
-0.663188258639306	0.582051317166343\\
-0.652089781375519	0.495294068408975\\
nan	nan\\
-0.402416392963091	0.656758043391503\\
-0.508257329188829	0.655007144309262\\
nan	nan\\
-0.616324322247077	0.656955808033884\\
-0.508257329188829	0.655007144309262\\
nan	nan\\
-0.559550369706219	0.559804014621711\\
-0.508257329188829	0.655007144309262\\
nan	nan\\
-0.451179544544392	0.575089811959935\\
-0.508257329188829	0.655007144309262\\
nan	nan\\
-0.299999999999999	0.653589838486225\\
-0.402416392963091	0.656758043391503\\
nan	nan\\
-0.451179544544392	0.575089811959935\\
-0.402416392963091	0.656758043391503\\
nan	nan\\
-0.349999999999999	0.56698729810778\\
-0.402416392963091	0.656758043391503\\
nan	nan\\
-0.2	0.653589838486225\\
-0.299999999999999	0.653589838486225\\
nan	nan\\
-0.349999999999999	0.56698729810778\\
-0.299999999999999	0.653589838486225\\
nan	nan\\
-0.253096800983156	0.562162158604197\\
-0.299999999999999	0.653589838486225\\
nan	nan\\
-0.1	0.653589838486225\\
-0.2	0.653589838486225\\
nan	nan\\
-0.253096800983156	0.562162158604197\\
-0.2	0.653589838486225\\
nan	nan\\
-0.15	0.566987298107781\\
-0.2	0.653589838486225\\
nan	nan\\
-6.93889390390723e-18	0.653589838486225\\
-0.1	0.653589838486225\\
nan	nan\\
-0.15	0.566987298107781\\
-0.1	0.653589838486225\\
nan	nan\\
-0.05	0.566987298107781\\
-0.1	0.653589838486225\\
nan	nan\\
0.1	0.653589838486225\\
-6.93889390390723e-18	0.653589838486225\\
nan	nan\\
-0.05	0.566987298107781\\
-6.93889390390723e-18	0.653589838486225\\
nan	nan\\
0.05	0.566987298107781\\
-6.93889390390723e-18	0.653589838486225\\
nan	nan\\
0.2	0.653589838486225\\
0.1	0.653589838486225\\
nan	nan\\
0.05	0.566987298107781\\
0.1	0.653589838486225\\
nan	nan\\
0.15	0.566987298107781\\
0.1	0.653589838486225\\
nan	nan\\
0.3	0.653589838486225\\
0.2	0.653589838486225\\
nan	nan\\
0.15	0.566987298107781\\
0.2	0.653589838486225\\
nan	nan\\
0.254841363697441	0.560802482080458\\
0.2	0.653589838486225\\
nan	nan\\
0.404022895819718	0.65330238373677\\
0.3	0.653589838486225\\
nan	nan\\
0.254841363697441	0.560802482080458\\
0.3	0.653589838486225\\
nan	nan\\
0.352218649450413	0.564416837594186\\
0.3	0.653589838486225\\
nan	nan\\
0.507735955845248	0.653789323234135\\
0.404022895819718	0.65330238373677\\
nan	nan\\
0.352218649450413	0.564416837594186\\
0.404022895819718	0.65330238373677\\
nan	nan\\
0.451312640608796	0.568349398077002\\
0.404022895819718	0.65330238373677\\
nan	nan\\
0.613911855535213	0.659025486281824\\
0.507735955845248	0.653789323234135\\
nan	nan\\
0.451312640608796	0.568349398077002\\
0.507735955845248	0.653789323234135\\
nan	nan\\
0.559476516820176	0.559744088428854\\
0.507735955845248	0.653789323234135\\
nan	nan\\
0.650944197277339	0.397858525028103\\
0.646388093264269	0.494210513413495\\
nan	nan\\
0.559476516820176	0.559744088428854\\
0.646388093264269	0.494210513413495\\
nan	nan\\
0.56698729810778	0.45\\
0.646388093264269	0.494210513413495\\
nan	nan\\
0.657227483072241	0.58079430333403\\
0.646388093264269	0.494210513413495\\
nan	nan\\
0.653589838486225	0.3\\
0.650944197277339	0.397858525028103\\
nan	nan\\
0.56698729810778	0.45\\
0.650944197277339	0.397858525028103\\
nan	nan\\
0.5639879119197	0.35205918106729\\
0.650944197277339	0.397858525028103\\
nan	nan\\
0.653589838486225	0.2\\
0.653589838486225	0.3\\
nan	nan\\
0.5639879119197	0.35205918106729\\
0.653589838486225	0.3\\
nan	nan\\
0.561749051353188	0.253578975862514\\
0.653589838486225	0.3\\
nan	nan\\
0.653589838486225	0.1\\
0.653589838486225	0.2\\
nan	nan\\
0.561749051353188	0.253578975862514\\
0.653589838486225	0.2\\
nan	nan\\
0.566987298107781	0.15\\
0.653589838486225	0.2\\
nan	nan\\
0.653589838486224	0\\
0.653589838486225	0.1\\
nan	nan\\
0.566987298107781	0.15\\
0.653589838486225	0.1\\
nan	nan\\
0.56698729810778	0.0500000000000007\\
0.653589838486225	0.1\\
nan	nan\\
0.653589838486224	-0.100000000000001\\
0.653589838486224	0\\
nan	nan\\
0.56698729810778	0.0500000000000007\\
0.653589838486224	0\\
nan	nan\\
0.56698729810778	-0.0500000000000003\\
0.653589838486224	0\\
nan	nan\\
0.653589838486225	-0.2\\
0.653589838486224	-0.100000000000001\\
nan	nan\\
0.56698729810778	-0.0500000000000003\\
0.653589838486224	-0.100000000000001\\
nan	nan\\
0.566987298107781	-0.150000000000001\\
0.653589838486224	-0.100000000000001\\
nan	nan\\
0.653589838486225	-0.3\\
0.653589838486225	-0.2\\
nan	nan\\
0.566987298107781	-0.150000000000001\\
0.653589838486225	-0.2\\
nan	nan\\
0.560384198696783	-0.255933073473888\\
0.653589838486225	-0.2\\
nan	nan\\
0.650448932017377	-0.401807006898884\\
0.653589838486225	-0.3\\
nan	nan\\
0.560384198696783	-0.255933073473888\\
0.653589838486225	-0.3\\
nan	nan\\
0.563007630720787	-0.35406492088284\\
0.653589838486225	-0.3\\
nan	nan\\
0.644684974838552	-0.501264309599736\\
0.650448932017377	-0.401807006898884\\
nan	nan\\
0.563007630720787	-0.35406492088284\\
0.650448932017377	-0.401807006898884\\
nan	nan\\
0.564515293621338	-0.457447784881587\\
0.650448932017377	-0.401807006898884\\
nan	nan\\
0.564515293621338	-0.457447784881587\\
0.644684974838552	-0.501264309599736\\
nan	nan\\
0.55	-0.56698729810778\\
0.644684974838552	-0.501264309599736\\
nan	nan\\
0.652840584902879	-0.58614765653113\\
0.644684974838552	-0.501264309599736\\
nan	nan\\
0.398785027489393	-0.657266448262009\\
0.504886851476407	-0.657512980955626\\
nan	nan\\
0.612071174835077	-0.660751729577263\\
0.504886851476407	-0.657512980955626\\
nan	nan\\
0.55	-0.56698729810778\\
0.504886851476407	-0.657512980955626\\
nan	nan\\
0.44032561490615	-0.572121406149221\\
0.504886851476407	-0.657512980955626\\
nan	nan\\
0.299999999999999	-0.653589838486225\\
0.398785027489393	-0.657266448262009\\
nan	nan\\
0.44032561490615	-0.572121406149221\\
0.398785027489393	-0.657266448262009\\
nan	nan\\
0.349999999999999	-0.56698729810778\\
0.398785027489393	-0.657266448262009\\
nan	nan\\
0.2	-0.653589838486225\\
0.299999999999999	-0.653589838486225\\
nan	nan\\
0.349999999999999	-0.56698729810778\\
0.299999999999999	-0.653589838486225\\
nan	nan\\
0.253390615580438	-0.561880343178185\\
0.299999999999999	-0.653589838486225\\
nan	nan\\
0.100000000000001	-0.653589838486225\\
0.2	-0.653589838486225\\
nan	nan\\
0.253390615580438	-0.561880343178185\\
0.2	-0.653589838486225\\
nan	nan\\
0.150000000000001	-0.566987298107781\\
0.2	-0.653589838486225\\
nan	nan\\
-2.97125678419204e-18	-0.653589838486224\\
0.100000000000001	-0.653589838486225\\
nan	nan\\
0.150000000000001	-0.566987298107781\\
0.100000000000001	-0.653589838486225\\
nan	nan\\
0.0500000000000006	-0.56698729810778\\
0.100000000000001	-0.653589838486225\\
nan	nan\\
-0.1	-0.653589838486225\\
-2.97125678419204e-18	-0.653589838486224\\
nan	nan\\
0.0500000000000006	-0.56698729810778\\
-2.97125678419204e-18	-0.653589838486224\\
nan	nan\\
-0.0500000000000004	-0.56698729810778\\
-2.97125678419204e-18	-0.653589838486224\\
nan	nan\\
-0.2	-0.653589838486224\\
-0.1	-0.653589838486225\\
nan	nan\\
-0.0500000000000004	-0.56698729810778\\
-0.1	-0.653589838486225\\
nan	nan\\
-0.15	-0.566987298107781\\
-0.1	-0.653589838486225\\
nan	nan\\
-0.3	-0.653589838486224\\
-0.2	-0.653589838486224\\
nan	nan\\
-0.15	-0.566987298107781\\
-0.2	-0.653589838486224\\
nan	nan\\
-0.254844696361071	-0.560801507692747\\
-0.2	-0.653589838486224\\
nan	nan\\
-0.403978267309062	-0.653213018203106\\
-0.3	-0.653589838486224\\
nan	nan\\
-0.254844696361071	-0.560801507692747\\
-0.3	-0.653589838486224\\
nan	nan\\
-0.3522263902593	-0.564411090353617\\
-0.3	-0.653589838486224\\
nan	nan\\
-0.507598425202493	-0.653496809907767\\
-0.403978267309062	-0.653213018203106\\
nan	nan\\
-0.3522263902593	-0.564411090353617\\
-0.403978267309062	-0.653213018203106\\
nan	nan\\
-0.451352563843408	-0.568292865068804\\
-0.403978267309062	-0.653213018203106\\
nan	nan\\
-0.615608795211135	-0.656840509545923\\
-0.507598425202493	-0.653496809907767\\
nan	nan\\
-0.451352563843408	-0.568292865068804\\
-0.507598425202493	-0.653496809907767\\
nan	nan\\
-0.559541771195944	-0.559598287619546\\
-0.507598425202493	-0.653496809907767\\
nan	nan\\
-0.559550369706219	0.559804014621711\\
-0.616324322247077	0.656955808033884\\
nan	nan\\
-0.663188258639306	0.582051317166343\\
-0.616324322247077	0.656955808033884\\
nan	nan\\
0.559476516820176	0.559744088428854\\
0.613911855535213	0.659025486281824\\
nan	nan\\
0.657227483072241	0.58079430333403\\
0.613911855535213	0.659025486281824\\
nan	nan\\
-0.559541771195944	-0.559598287619546\\
-0.615608795211135	-0.656840509545923\\
nan	nan\\
-0.656277909159063	-0.580031273777526\\
-0.615608795211135	-0.656840509545923\\
nan	nan\\
0.55	-0.56698729810778\\
0.612071174835077	-0.660751729577263\\
nan	nan\\
0.652840584902879	-0.58614765653113\\
0.612071174835077	-0.660751729577263\\
nan	nan\\
-0.5639879119197	-0.35205918106729\\
-0.56698729810778	-0.450000000000001\\
nan	nan\\
-0.559541771195944	-0.559598287619546\\
-0.56698729810778	-0.450000000000001\\
nan	nan\\
-0.477600125002537	-0.402900550665778\\
-0.56698729810778	-0.450000000000001\\
nan	nan\\
-0.489684332166288	-0.491132985397312\\
-0.56698729810778	-0.450000000000001\\
nan	nan\\
-0.561749051353188	-0.253578975862515\\
-0.5639879119197	-0.35205918106729\\
nan	nan\\
-0.477600125002537	-0.402900550665778\\
-0.5639879119197	-0.35205918106729\\
nan	nan\\
-0.469244414584066	-0.309244937333278\\
-0.5639879119197	-0.35205918106729\\
nan	nan\\
-0.566987298107781	-0.150000000000001\\
-0.561749051353188	-0.253578975862515\\
nan	nan\\
-0.469244414584066	-0.309244937333278\\
-0.561749051353188	-0.253578975862515\\
nan	nan\\
-0.476016099240253	-0.203971348431961\\
-0.561749051353188	-0.253578975862515\\
nan	nan\\
-0.56698729810778	-0.0500000000000007\\
-0.566987298107781	-0.150000000000001\\
nan	nan\\
-0.476016099240253	-0.203971348431961\\
-0.566987298107781	-0.150000000000001\\
nan	nan\\
-0.480384757729337	-0.100000000000001\\
-0.566987298107781	-0.150000000000001\\
nan	nan\\
-0.56698729810778	0.0499999999999998\\
-0.56698729810778	-0.0500000000000007\\
nan	nan\\
-0.480384757729337	-0.100000000000001\\
-0.56698729810778	-0.0500000000000007\\
nan	nan\\
-0.480384757729336	-6.66133814775094e-16\\
-0.56698729810778	-0.0500000000000007\\
nan	nan\\
-0.56698729810778	0.15\\
-0.56698729810778	0.0499999999999998\\
nan	nan\\
-0.480384757729336	-6.66133814775094e-16\\
-0.56698729810778	0.0499999999999998\\
nan	nan\\
-0.480384757729336	0.1\\
-0.56698729810778	0.0499999999999998\\
nan	nan\\
-0.561042158677182	0.254856443878893\\
-0.56698729810778	0.15\\
nan	nan\\
-0.480384757729336	0.1\\
-0.56698729810778	0.15\\
nan	nan\\
-0.474907934453283	0.204770667904286\\
-0.56698729810778	0.15\\
nan	nan\\
-0.564687039401006	0.352213273758645\\
-0.561042158677182	0.254856443878893\\
nan	nan\\
-0.474907934453283	0.204770667904286\\
-0.561042158677182	0.254856443878893\\
nan	nan\\
-0.468810154740659	0.310357052283762\\
-0.561042158677182	0.254856443878893\\
nan	nan\\
-0.568259819733121	0.451935998435949\\
-0.564687039401006	0.352213273758645\\
nan	nan\\
-0.468810154740659	0.310357052283762\\
-0.564687039401006	0.352213273758645\\
nan	nan\\
-0.477284723785364	0.404877420923267\\
-0.564687039401006	0.352213273758645\\
nan	nan\\
-0.559550369706219	0.559804014621711\\
-0.568259819733121	0.451935998435949\\
nan	nan\\
-0.477284723785364	0.404877420923267\\
-0.568259819733121	0.451935998435949\\
nan	nan\\
-0.491070562612586	0.494515066902036\\
-0.568259819733121	0.451935998435949\\
nan	nan\\
-0.451179544544392	0.575089811959935\\
-0.559550369706219	0.559804014621711\\
nan	nan\\
-0.663188258639306	0.582051317166343\\
-0.559550369706219	0.559804014621711\\
nan	nan\\
-0.491070562612586	0.494515066902036\\
-0.559550369706219	0.559804014621711\\
nan	nan\\
-0.349999999999999	0.56698729810778\\
-0.451179544544392	0.575089811959935\\
nan	nan\\
-0.4	0.480384757729336\\
-0.451179544544392	0.575089811959935\\
nan	nan\\
-0.491070562612586	0.494515066902036\\
-0.451179544544392	0.575089811959935\\
nan	nan\\
-0.253096800983156	0.562162158604197\\
-0.349999999999999	0.56698729810778\\
nan	nan\\
-0.307631840903722	0.469855272341747\\
-0.349999999999999	0.56698729810778\\
nan	nan\\
-0.4	0.480384757729336\\
-0.349999999999999	0.56698729810778\\
nan	nan\\
-0.15	0.566987298107781\\
-0.253096800983156	0.562162158604197\\
nan	nan\\
-0.307631840903722	0.469855272341747\\
-0.253096800983156	0.562162158604197\\
nan	nan\\
-0.203435700121851	0.476218873359382\\
-0.253096800983156	0.562162158604197\\
nan	nan\\
-0.05	0.566987298107781\\
-0.15	0.566987298107781\\
nan	nan\\
-0.203435700121851	0.476218873359382\\
-0.15	0.566987298107781\\
nan	nan\\
-0.1	0.480384757729337\\
-0.15	0.566987298107781\\
nan	nan\\
0.05	0.566987298107781\\
-0.05	0.566987298107781\\
nan	nan\\
-0.1	0.480384757729337\\
-0.05	0.566987298107781\\
nan	nan\\
-1.38777878078145e-17	0.480384757729337\\
-0.05	0.566987298107781\\
nan	nan\\
0.15	0.566987298107781\\
0.05	0.566987298107781\\
nan	nan\\
-1.38777878078145e-17	0.480384757729337\\
0.05	0.566987298107781\\
nan	nan\\
0.1	0.480384757729337\\
0.05	0.566987298107781\\
nan	nan\\
0.254841363697441	0.560802482080458\\
0.15	0.566987298107781\\
nan	nan\\
0.1	0.480384757729337\\
0.15	0.566987298107781\\
nan	nan\\
0.204835398937485	0.47537488057891\\
0.15	0.566987298107781\\
nan	nan\\
0.352218649450413	0.564416837594186\\
0.254841363697441	0.560802482080458\\
nan	nan\\
0.204835398937485	0.47537488057891\\
0.254841363697441	0.560802482080458\\
nan	nan\\
0.310081874225436	0.468279908271275\\
0.254841363697441	0.560802482080458\\
nan	nan\\
0.451312640608796	0.568349398077002\\
0.352218649450413	0.564416837594186\\
nan	nan\\
0.310081874225436	0.468279908271275\\
0.352218649450413	0.564416837594186\\
nan	nan\\
0.405952427654317	0.476542927996504\\
0.352218649450413	0.564416837594186\\
nan	nan\\
0.559476516820176	0.559744088428854\\
0.451312640608796	0.568349398077002\\
nan	nan\\
0.405952427654317	0.476542927996504\\
0.451312640608796	0.568349398077002\\
nan	nan\\
0.489684332166288	0.491132985397312\\
0.451312640608796	0.568349398077002\\
nan	nan\\
0.56698729810778	0.45\\
0.559476516820176	0.559744088428854\\
nan	nan\\
0.657227483072241	0.58079430333403\\
0.559476516820176	0.559744088428854\\
nan	nan\\
0.489684332166288	0.491132985397312\\
0.559476516820176	0.559744088428854\\
nan	nan\\
0.5639879119197	0.35205918106729\\
0.56698729810778	0.45\\
nan	nan\\
0.477600125002537	0.402900550665778\\
0.56698729810778	0.45\\
nan	nan\\
0.489684332166288	0.491132985397312\\
0.56698729810778	0.45\\
nan	nan\\
0.561749051353188	0.253578975862514\\
0.5639879119197	0.35205918106729\\
nan	nan\\
0.477600125002537	0.402900550665778\\
0.5639879119197	0.35205918106729\\
nan	nan\\
0.469244414584065	0.309244937333277\\
0.5639879119197	0.35205918106729\\
nan	nan\\
0.566987298107781	0.15\\
0.561749051353188	0.253578975862514\\
nan	nan\\
0.469244414584065	0.309244937333277\\
0.561749051353188	0.253578975862514\\
nan	nan\\
0.476016099240253	0.20397134843196\\
0.561749051353188	0.253578975862514\\
nan	nan\\
0.56698729810778	0.0500000000000007\\
0.566987298107781	0.15\\
nan	nan\\
0.476016099240253	0.20397134843196\\
0.566987298107781	0.15\\
nan	nan\\
0.480384757729337	0.100000000000001\\
0.566987298107781	0.15\\
nan	nan\\
0.56698729810778	-0.0500000000000003\\
0.56698729810778	0.0500000000000007\\
nan	nan\\
0.480384757729337	0.100000000000001\\
0.56698729810778	0.0500000000000007\\
nan	nan\\
0.480384757729336	4.44089209850063e-16\\
0.56698729810778	0.0500000000000007\\
nan	nan\\
0.566987298107781	-0.150000000000001\\
0.56698729810778	-0.0500000000000003\\
nan	nan\\
0.480384757729336	4.44089209850063e-16\\
0.56698729810778	-0.0500000000000003\\
nan	nan\\
0.480384757729336	-0.100000000000001\\
0.56698729810778	-0.0500000000000003\\
nan	nan\\
0.560384198696783	-0.255933073473888\\
0.566987298107781	-0.150000000000001\\
nan	nan\\
0.480384757729336	-0.100000000000001\\
0.566987298107781	-0.150000000000001\\
nan	nan\\
0.474826493293753	-0.205049933054629\\
0.566987298107781	-0.150000000000001\\
nan	nan\\
0.563007630720787	-0.35406492088284\\
0.560384198696783	-0.255933073473888\\
nan	nan\\
0.474826493293753	-0.205049933054629\\
0.560384198696783	-0.255933073473888\\
nan	nan\\
0.468136622470299	-0.311199516089439\\
0.560384198696783	-0.255933073473888\\
nan	nan\\
0.564515293621338	-0.457447784881587\\
0.563007630720787	-0.35406492088284\\
nan	nan\\
0.468136622470299	-0.311199516089439\\
0.563007630720787	-0.35406492088284\\
nan	nan\\
0.471216880146729	-0.407768064348057\\
0.563007630720787	-0.35406492088284\\
nan	nan\\
0.55	-0.56698729810778\\
0.564515293621338	-0.457447784881587\\
nan	nan\\
0.471216880146729	-0.407768064348057\\
0.564515293621338	-0.457447784881587\\
nan	nan\\
0.485615696782394	-0.495082778103752\\
0.564515293621338	-0.457447784881587\\
nan	nan\\
0.44032561490615	-0.572121406149221\\
0.55	-0.56698729810778\\
nan	nan\\
0.652840584902879	-0.58614765653113\\
0.55	-0.56698729810778\\
nan	nan\\
0.485615696782394	-0.495082778103752\\
0.55	-0.56698729810778\\
nan	nan\\
0.349999999999999	-0.56698729810778\\
0.44032561490615	-0.572121406149221\\
nan	nan\\
0.402234459624038	-0.475231248421044\\
0.44032561490615	-0.572121406149221\\
nan	nan\\
0.485615696782394	-0.495082778103752\\
0.44032561490615	-0.572121406149221\\
nan	nan\\
0.253390615580438	-0.561880343178185\\
0.349999999999999	-0.56698729810778\\
nan	nan\\
0.30857578267109	-0.469392483442863\\
0.349999999999999	-0.56698729810778\\
nan	nan\\
0.402234459624038	-0.475231248421044\\
0.349999999999999	-0.56698729810778\\
nan	nan\\
0.150000000000001	-0.566987298107781\\
0.253390615580438	-0.561880343178185\\
nan	nan\\
0.30857578267109	-0.469392483442863\\
0.253390615580438	-0.561880343178185\\
nan	nan\\
0.203786647550717	-0.476063395365535\\
0.253390615580438	-0.561880343178185\\
nan	nan\\
0.0500000000000006	-0.56698729810778\\
0.150000000000001	-0.566987298107781\\
nan	nan\\
0.203786647550717	-0.476063395365535\\
0.150000000000001	-0.566987298107781\\
nan	nan\\
0.100000000000002	-0.480384757729336\\
0.150000000000001	-0.566987298107781\\
nan	nan\\
-0.0500000000000004	-0.56698729810778\\
0.0500000000000006	-0.56698729810778\\
nan	nan\\
0.100000000000002	-0.480384757729336\\
0.0500000000000006	-0.56698729810778\\
nan	nan\\
-6.095547463188e-17	-0.480384757729336\\
0.0500000000000006	-0.56698729810778\\
nan	nan\\
-0.15	-0.566987298107781\\
-0.0500000000000004	-0.56698729810778\\
nan	nan\\
-6.095547463188e-17	-0.480384757729336\\
-0.0500000000000004	-0.56698729810778\\
nan	nan\\
-0.100000000000001	-0.480384757729337\\
-0.0500000000000004	-0.56698729810778\\
nan	nan\\
-0.254844696361071	-0.560801507692747\\
-0.15	-0.566987298107781\\
nan	nan\\
-0.100000000000001	-0.480384757729337\\
-0.15	-0.566987298107781\\
nan	nan\\
-0.204519445428833	-0.474723208644822\\
-0.15	-0.566987298107781\\
nan	nan\\
-0.3522263902593	-0.564411090353617\\
-0.254844696361071	-0.560801507692747\\
nan	nan\\
-0.204519445428833	-0.474723208644822\\
-0.254844696361071	-0.560801507692747\\
nan	nan\\
-0.310081874225435	-0.468279908271275\\
-0.254844696361071	-0.560801507692747\\
nan	nan\\
-0.451352563843408	-0.568292865068804\\
-0.3522263902593	-0.564411090353617\\
nan	nan\\
-0.310081874225435	-0.468279908271275\\
-0.3522263902593	-0.564411090353617\\
nan	nan\\
-0.405952427654316	-0.476542927996504\\
-0.3522263902593	-0.564411090353617\\
nan	nan\\
-0.559541771195944	-0.559598287619546\\
-0.451352563843408	-0.568292865068804\\
nan	nan\\
-0.405952427654316	-0.476542927996504\\
-0.451352563843408	-0.568292865068804\\
nan	nan\\
-0.489684332166288	-0.491132985397312\\
-0.451352563843408	-0.568292865068804\\
nan	nan\\
-0.656277909159063	-0.580031273777526\\
-0.559541771195944	-0.559598287619546\\
nan	nan\\
-0.489684332166288	-0.491132985397312\\
-0.559541771195944	-0.559598287619546\\
nan	nan\\
-0.469244414584066	-0.309244937333278\\
-0.477600125002537	-0.402900550665778\\
nan	nan\\
-0.405952427654316	-0.476542927996504\\
-0.477600125002537	-0.402900550665778\\
nan	nan\\
-0.489684332166288	-0.491132985397312\\
-0.477600125002537	-0.402900550665778\\
nan	nan\\
-0.372885076831722	-0.370884501725967\\
-0.477600125002537	-0.402900550665778\\
nan	nan\\
-0.476016099240253	-0.203971348431961\\
-0.469244414584066	-0.309244937333278\\
nan	nan\\
-0.383741618864856	-0.259438466291911\\
-0.469244414584066	-0.309244937333278\\
nan	nan\\
-0.372885076831722	-0.370884501725967\\
-0.469244414584066	-0.309244937333278\\
nan	nan\\
-0.480384757729337	-0.100000000000001\\
-0.476016099240253	-0.203971348431961\\
nan	nan\\
-0.383741618864856	-0.259438466291911\\
-0.476016099240253	-0.203971348431961\\
nan	nan\\
-0.393782217350894	-0.150000000000002\\
-0.476016099240253	-0.203971348431961\\
nan	nan\\
-0.480384757729336	-6.66133814775094e-16\\
-0.480384757729337	-0.100000000000001\\
nan	nan\\
-0.393782217350894	-0.150000000000002\\
-0.480384757729337	-0.100000000000001\\
nan	nan\\
-0.391270838027561	-0.047582522687541\\
-0.480384757729337	-0.100000000000001\\
nan	nan\\
-0.480384757729336	0.1\\
-0.480384757729336	-6.66133814775094e-16\\
nan	nan\\
-0.391270838027561	-0.047582522687541\\
-0.480384757729336	-6.66133814775094e-16\\
nan	nan\\
-0.391738936887916	0.0510192439441084\\
-0.480384757729336	-6.66133814775094e-16\\
nan	nan\\
-0.474907934453283	0.204770667904286\\
-0.480384757729336	0.1\\
nan	nan\\
-0.391738936887916	0.0510192439441084\\
-0.480384757729336	0.1\\
nan	nan\\
-0.390767787001987	0.152009275350409\\
-0.480384757729336	0.1\\
nan	nan\\
-0.468810154740659	0.310357052283762\\
-0.474907934453283	0.204770667904286\\
nan	nan\\
-0.390767787001987	0.152009275350409\\
-0.474907934453283	0.204770667904286\\
nan	nan\\
-0.381032139000015	0.260949629133079\\
-0.474907934453283	0.204770667904286\\
nan	nan\\
-0.477284723785364	0.404877420923267\\
-0.468810154740659	0.310357052283762\\
nan	nan\\
-0.381032139000015	0.260949629133079\\
-0.468810154740659	0.310357052283762\\
nan	nan\\
-0.369653881776768	0.373982630794751\\
-0.468810154740659	0.310357052283762\\
nan	nan\\
-0.4	0.480384757729336\\
-0.477284723785364	0.404877420923267\\
nan	nan\\
-0.491070562612586	0.494515066902036\\
-0.477284723785364	0.404877420923267\\
nan	nan\\
-0.369653881776768	0.373982630794751\\
-0.477284723785364	0.404877420923267\\
nan	nan\\
-0.203435700121851	0.476218873359382\\
-0.307631840903722	0.469855272341747\\
nan	nan\\
-0.4	0.480384757729336\\
-0.307631840903722	0.469855272341747\\
nan	nan\\
-0.258380166375078	0.383886322496088\\
-0.307631840903722	0.469855272341747\\
nan	nan\\
-0.369653881776768	0.373982630794751\\
-0.307631840903722	0.469855272341747\\
nan	nan\\
-0.1	0.480384757729337\\
-0.203435700121851	0.476218873359382\\
nan	nan\\
-0.258380166375078	0.383886322496088\\
-0.203435700121851	0.476218873359382\\
nan	nan\\
-0.15	0.393782217350893\\
-0.203435700121851	0.476218873359382\\
nan	nan\\
-1.38777878078145e-17	0.480384757729337\\
-0.1	0.480384757729337\\
nan	nan\\
-0.15	0.393782217350893\\
-0.1	0.480384757729337\\
nan	nan\\
-0.0475307171758498	0.391277364288445\\
-0.1	0.480384757729337\\
nan	nan\\
0.1	0.480384757729337\\
-1.38777878078145e-17	0.480384757729337\\
nan	nan\\
-0.0475307171758498	0.391277364288445\\
-1.38777878078145e-17	0.480384757729337\\
nan	nan\\
0.0513412662850517	0.392635080031444\\
-1.38777878078145e-17	0.480384757729337\\
nan	nan\\
0.204835398937485	0.47537488057891\\
0.1	0.480384757729337\\
nan	nan\\
0.0513412662850517	0.392635080031444\\
0.1	0.480384757729337\\
nan	nan\\
0.152721209610209	0.393039957275196\\
0.1	0.480384757729337\\
nan	nan\\
0.310081874225436	0.468279908271275\\
0.204835398937485	0.47537488057891\\
nan	nan\\
0.152721209610209	0.393039957275196\\
0.204835398937485	0.47537488057891\\
nan	nan\\
0.260593958305501	0.381545004487804\\
0.204835398937485	0.47537488057891\\
nan	nan\\
0.405952427654317	0.476542927996504\\
0.310081874225436	0.468279908271275\\
nan	nan\\
0.260593958305501	0.381545004487804\\
0.310081874225436	0.468279908271275\\
nan	nan\\
0.373197415244562	0.36927848951287\\
0.310081874225436	0.468279908271275\\
nan	nan\\
0.469244414584065	0.309244937333277\\
0.477600125002537	0.402900550665778\\
nan	nan\\
0.405952427654317	0.476542927996504\\
0.477600125002537	0.402900550665778\\
nan	nan\\
0.489684332166288	0.491132985397312\\
0.477600125002537	0.402900550665778\\
nan	nan\\
0.373197415244562	0.36927848951287\\
0.477600125002537	0.402900550665778\\
nan	nan\\
0.476016099240253	0.20397134843196\\
0.469244414584065	0.309244937333277\\
nan	nan\\
0.383741618864856	0.259438466291909\\
0.469244414584065	0.309244937333277\\
nan	nan\\
0.373197415244562	0.36927848951287\\
0.469244414584065	0.309244937333277\\
nan	nan\\
0.480384757729337	0.100000000000001\\
0.476016099240253	0.20397134843196\\
nan	nan\\
0.383741618864856	0.259438466291909\\
0.476016099240253	0.20397134843196\\
nan	nan\\
0.393782217350894	0.150000000000001\\
0.476016099240253	0.20397134843196\\
nan	nan\\
0.480384757729336	4.44089209850063e-16\\
0.480384757729337	0.100000000000001\\
nan	nan\\
0.393782217350894	0.150000000000001\\
0.480384757729337	0.100000000000001\\
nan	nan\\
0.391439479724647	0.0476274046251117\\
0.480384757729337	0.100000000000001\\
nan	nan\\
0.480384757729336	-0.100000000000001\\
0.480384757729336	4.44089209850063e-16\\
nan	nan\\
0.391439479724647	0.0476274046251117\\
0.480384757729336	4.44089209850063e-16\\
nan	nan\\
0.39199091236317	-0.0508959827896798\\
0.480384757729336	4.44089209850063e-16\\
nan	nan\\
0.474826493293753	-0.205049933054629\\
0.480384757729336	-0.100000000000001\\
nan	nan\\
0.39199091236317	-0.0508959827896798\\
0.480384757729336	-0.100000000000001\\
nan	nan\\
0.39104136338406	-0.151987882787357\\
0.480384757729336	-0.100000000000001\\
nan	nan\\
0.468136622470299	-0.311199516089439\\
0.474826493293753	-0.205049933054629\\
nan	nan\\
0.39104136338406	-0.151987882787357\\
0.474826493293753	-0.205049933054629\\
nan	nan\\
0.381153278723239	-0.260900146075192\\
0.474826493293753	-0.205049933054629\\
nan	nan\\
0.471216880146729	-0.407768064348057\\
0.468136622470299	-0.311199516089439\\
nan	nan\\
0.381153278723239	-0.260900146075192\\
0.468136622470299	-0.311199516089439\\
nan	nan\\
0.369848130166008	-0.372849345959714\\
0.468136622470299	-0.311199516089439\\
nan	nan\\
0.402234459624038	-0.475231248421044\\
0.471216880146729	-0.407768064348057\\
nan	nan\\
0.485615696782394	-0.495082778103752\\
0.471216880146729	-0.407768064348057\\
nan	nan\\
0.369848130166008	-0.372849345959714\\
0.471216880146729	-0.407768064348057\\
nan	nan\\
0.203786647550717	-0.476063395365535\\
0.30857578267109	-0.469392483442863\\
nan	nan\\
0.402234459624038	-0.475231248421044\\
0.30857578267109	-0.469392483442863\\
nan	nan\\
0.259282869538256	-0.383742388507817\\
0.30857578267109	-0.469392483442863\\
nan	nan\\
0.369848130166008	-0.372849345959714\\
0.30857578267109	-0.469392483442863\\
nan	nan\\
0.100000000000002	-0.480384757729336\\
0.203786647550717	-0.476063395365535\\
nan	nan\\
0.259282869538256	-0.383742388507817\\
0.203786647550717	-0.476063395365535\\
nan	nan\\
0.150000000000002	-0.393782217350894\\
0.203786647550717	-0.476063395365535\\
nan	nan\\
-6.095547463188e-17	-0.480384757729336\\
0.100000000000002	-0.480384757729336\\
nan	nan\\
0.150000000000002	-0.393782217350894\\
0.100000000000002	-0.480384757729336\\
nan	nan\\
0.0476639859399981	-0.39108869565051\\
0.100000000000002	-0.480384757729336\\
nan	nan\\
-0.100000000000001	-0.480384757729337\\
-6.095547463188e-17	-0.480384757729336\\
nan	nan\\
0.0476639859399981	-0.39108869565051\\
-6.095547463188e-17	-0.480384757729336\\
nan	nan\\
-0.0510255460613443	-0.391556538912762\\
-6.095547463188e-17	-0.480384757729336\\
nan	nan\\
-0.204519445428833	-0.474723208644822\\
-0.100000000000001	-0.480384757729337\\
nan	nan\\
-0.0510255460613443	-0.391556538912762\\
-0.100000000000001	-0.480384757729337\\
nan	nan\\
-0.151314569757664	-0.390272198507512\\
-0.100000000000001	-0.480384757729337\\
nan	nan\\
-0.310081874225435	-0.468279908271275\\
-0.204519445428833	-0.474723208644822\\
nan	nan\\
-0.151314569757664	-0.390272198507512\\
-0.204519445428833	-0.474723208644822\\
nan	nan\\
-0.260623735123815	-0.381123761709069\\
-0.204519445428833	-0.474723208644822\\
nan	nan\\
-0.405952427654316	-0.476542927996504\\
-0.310081874225435	-0.468279908271275\\
nan	nan\\
-0.260623735123815	-0.381123761709069\\
-0.310081874225435	-0.468279908271275\\
nan	nan\\
-0.372885076831722	-0.370884501725967\\
-0.310081874225435	-0.468279908271275\\
nan	nan\\
-0.489684332166288	-0.491132985397312\\
-0.405952427654316	-0.476542927996504\\
nan	nan\\
-0.372885076831722	-0.370884501725967\\
-0.405952427654316	-0.476542927996504\\
nan	nan\\
0.489684332166288	0.491132985397312\\
0.405952427654317	0.476542927996504\\
nan	nan\\
0.373197415244562	0.36927848951287\\
0.405952427654317	0.476542927996504\\
nan	nan\\
-0.491070562612586	0.494515066902036\\
-0.4	0.480384757729336\\
nan	nan\\
-0.369653881776768	0.373982630794751\\
-0.4	0.480384757729336\\
nan	nan\\
0.485615696782394	-0.495082778103752\\
0.402234459624038	-0.475231248421044\\
nan	nan\\
0.369848130166008	-0.372849345959714\\
0.402234459624038	-0.475231248421044\\
nan	nan\\
-0.393782217350894	-0.150000000000002\\
-0.383741618864856	-0.259438466291911\\
nan	nan\\
-0.372885076831722	-0.370884501725967\\
-0.383741618864856	-0.259438466291911\\
nan	nan\\
-0.308367024856409	-0.192087236236633\\
-0.383741618864856	-0.259438466291911\\
nan	nan\\
-0.301342506202941	-0.296128056877036\\
-0.383741618864856	-0.259438466291911\\
nan	nan\\
-0.391270838027561	-0.047582522687541\\
-0.393782217350894	-0.150000000000002\\
nan	nan\\
-0.308367024856409	-0.192087236236633\\
-0.393782217350894	-0.150000000000002\\
nan	nan\\
-0.305273704920985	-0.0957601642840493\\
-0.393782217350894	-0.150000000000002\\
nan	nan\\
-0.391738936887916	0.0510192439441084\\
-0.391270838027561	-0.047582522687541\\
nan	nan\\
-0.305273704920985	-0.0957601642840493\\
-0.391270838027561	-0.047582522687541\\
nan	nan\\
-0.302328718777943	0.00326375329798534\\
-0.391270838027561	-0.047582522687541\\
nan	nan\\
-0.390767787001987	0.152009275350409\\
-0.391738936887916	0.0510192439441084\\
nan	nan\\
-0.302328718777943	0.00326375329798534\\
-0.391738936887916	0.0510192439441084\\
nan	nan\\
-0.303423474245124	0.0977717529258593\\
-0.391738936887916	0.0510192439441084\\
nan	nan\\
-0.381032139000015	0.260949629133079\\
-0.390767787001987	0.152009275350409\\
nan	nan\\
-0.303423474245124	0.0977717529258593\\
-0.390767787001987	0.152009275350409\\
nan	nan\\
-0.308652842875107	0.19275851539479\\
-0.390767787001987	0.152009275350409\\
nan	nan\\
-0.369653881776768	0.373982630794751\\
-0.381032139000015	0.260949629133079\\
nan	nan\\
-0.308652842875107	0.19275851539479\\
-0.381032139000015	0.260949629133079\\
nan	nan\\
-0.296128056877035	0.301342506202941\\
-0.381032139000015	0.260949629133079\\
nan	nan\\
-0.15	0.393782217350893\\
-0.258380166375078	0.383886322496088\\
nan	nan\\
-0.369653881776768	0.373982630794751\\
-0.258380166375078	0.383886322496088\\
nan	nan\\
-0.192087236236633	0.308367024856409\\
-0.258380166375078	0.383886322496088\\
nan	nan\\
-0.296128056877035	0.301342506202941\\
-0.258380166375078	0.383886322496088\\
nan	nan\\
-0.0475307171758498	0.391277364288445\\
-0.15	0.393782217350893\\
nan	nan\\
-0.192087236236633	0.308367024856409\\
-0.15	0.393782217350893\\
nan	nan\\
-0.0957520919587896	0.305307482629988\\
-0.15	0.393782217350893\\
nan	nan\\
0.0513412662850517	0.392635080031444\\
-0.0475307171758498	0.391277364288445\\
nan	nan\\
-0.0957520919587896	0.305307482629988\\
-0.0475307171758498	0.391277364288445\\
nan	nan\\
0.00344249906326134	0.302356380067356\\
-0.0475307171758498	0.391277364288445\\
nan	nan\\
0.152721209610209	0.393039957275196\\
0.0513412662850517	0.392635080031444\\
nan	nan\\
0.00344249906326134	0.302356380067356\\
0.0513412662850517	0.392635080031444\\
nan	nan\\
0.1	0.307179676972449\\
0.0513412662850517	0.392635080031444\\
nan	nan\\
0.260593958305501	0.381545004487804\\
0.152721209610209	0.393039957275196\\
nan	nan\\
0.1	0.307179676972449\\
0.152721209610209	0.393039957275196\\
nan	nan\\
0.192227840552844	0.310188007322504\\
0.152721209610209	0.393039957275196\\
nan	nan\\
0.373197415244562	0.36927848951287\\
0.260593958305501	0.381545004487804\\
nan	nan\\
0.192227840552844	0.310188007322504\\
0.260593958305501	0.381545004487804\\
nan	nan\\
0.301342506202941	0.296128056877037\\
0.260593958305501	0.381545004487804\\
nan	nan\\
0.393782217350894	0.150000000000001\\
0.383741618864856	0.259438466291909\\
nan	nan\\
0.373197415244562	0.36927848951287\\
0.383741618864856	0.259438466291909\\
nan	nan\\
0.308367024856408	0.192087236236633\\
0.383741618864856	0.259438466291909\\
nan	nan\\
0.301342506202941	0.296128056877037\\
0.383741618864856	0.259438466291909\\
nan	nan\\
0.391439479724647	0.0476274046251117\\
0.393782217350894	0.150000000000001\\
nan	nan\\
0.308367024856408	0.192087236236633\\
0.393782217350894	0.150000000000001\\
nan	nan\\
0.305432673955623	0.095752027974209\\
0.393782217350894	0.150000000000001\\
nan	nan\\
0.39199091236317	-0.0508959827896798\\
0.391439479724647	0.0476274046251117\\
nan	nan\\
0.305432673955623	0.095752027974209\\
0.391439479724647	0.0476274046251117\\
nan	nan\\
0.302577485484205	-0.00312688219747992\\
0.391439479724647	0.0476274046251117\\
nan	nan\\
0.39104136338406	-0.151987882787357\\
0.39199091236317	-0.0508959827896798\\
nan	nan\\
0.302577485484205	-0.00312688219747992\\
0.39199091236317	-0.0508959827896798\\
nan	nan\\
0.304202476129069	-0.0973569840100721\\
0.39199091236317	-0.0508959827896798\\
nan	nan\\
0.381153278723239	-0.260900146075192\\
0.39104136338406	-0.151987882787357\\
nan	nan\\
0.304202476129069	-0.0973569840100721\\
0.39104136338406	-0.151987882787357\\
nan	nan\\
0.308652842875103	-0.192758515394791\\
0.39104136338406	-0.151987882787357\\
nan	nan\\
0.369848130166008	-0.372849345959714\\
0.381153278723239	-0.260900146075192\\
nan	nan\\
0.308652842875103	-0.192758515394791\\
0.381153278723239	-0.260900146075192\\
nan	nan\\
0.296128056877037	-0.301342506202942\\
0.381153278723239	-0.260900146075192\\
nan	nan\\
0.150000000000002	-0.393782217350894\\
0.259282869538256	-0.383742388507817\\
nan	nan\\
0.369848130166008	-0.372849345959714\\
0.259282869538256	-0.383742388507817\\
nan	nan\\
0.192087236236634	-0.308367024856409\\
0.259282869538256	-0.383742388507817\\
nan	nan\\
0.296128056877037	-0.301342506202942\\
0.259282869538256	-0.383742388507817\\
nan	nan\\
0.0476639859399981	-0.39108869565051\\
0.150000000000002	-0.393782217350894\\
nan	nan\\
0.192087236236634	-0.308367024856409\\
0.150000000000002	-0.393782217350894\\
nan	nan\\
0.0958438959710022	-0.304990195711953\\
0.150000000000002	-0.393782217350894\\
nan	nan\\
-0.0510255460613443	-0.391556538912762\\
0.0476639859399981	-0.39108869565051\\
nan	nan\\
0.0958438959710022	-0.304990195711953\\
0.0476639859399981	-0.39108869565051\\
nan	nan\\
-0.00307160025006551	-0.302100244198011\\
0.0476639859399981	-0.39108869565051\\
nan	nan\\
-0.151314569757664	-0.390272198507512\\
-0.0510255460613443	-0.391556538912762\\
nan	nan\\
-0.00307160025006551	-0.302100244198011\\
-0.0510255460613443	-0.391556538912762\\
nan	nan\\
-0.0991835242295434	-0.30340225126967\\
-0.0510255460613443	-0.391556538912762\\
nan	nan\\
-0.260623735123815	-0.381123761709069\\
-0.151314569757664	-0.390272198507512\\
nan	nan\\
-0.0991835242295434	-0.30340225126967\\
-0.151314569757664	-0.390272198507512\\
nan	nan\\
-0.192758515394793	-0.308652842875106\\
-0.151314569757664	-0.390272198507512\\
nan	nan\\
-0.372885076831722	-0.370884501725967\\
-0.260623735123815	-0.381123761709069\\
nan	nan\\
-0.192758515394793	-0.308652842875106\\
-0.260623735123815	-0.381123761709069\\
nan	nan\\
-0.301342506202941	-0.296128056877036\\
-0.260623735123815	-0.381123761709069\\
nan	nan\\
-0.301342506202941	-0.296128056877036\\
-0.372885076831722	-0.370884501725967\\
nan	nan\\
-0.296128056877035	0.301342506202941\\
-0.369653881776768	0.373982630794751\\
nan	nan\\
0.301342506202941	0.296128056877037\\
0.373197415244562	0.36927848951287\\
nan	nan\\
0.296128056877037	-0.301342506202942\\
0.369848130166008	-0.372849345959714\\
nan	nan\\
-0.305273704920985	-0.0957601642840493\\
-0.308367024856409	-0.192087236236633\\
nan	nan\\
-0.301342506202941	-0.296128056877036\\
-0.308367024856409	-0.192087236236633\\
nan	nan\\
-0.233912024644315	-0.232422280131077\\
-0.308367024856409	-0.192087236236633\\
nan	nan\\
-0.220242316720982	-0.142938772870659\\
-0.308367024856409	-0.192087236236633\\
nan	nan\\
-0.302328718777943	0.00326375329798534\\
-0.305273704920985	-0.0957601642840493\\
nan	nan\\
-0.212493266231756	-0.048019337378203\\
-0.305273704920985	-0.0957601642840493\\
nan	nan\\
-0.220242316720982	-0.142938772870659\\
-0.305273704920985	-0.0957601642840493\\
nan	nan\\
-0.303423474245124	0.0977717529258593\\
-0.302328718777943	0.00326375329798534\\
nan	nan\\
-0.212493266231756	-0.048019337378203\\
-0.302328718777943	0.00326375329798534\\
nan	nan\\
-0.209708227416764	0.0563725123206484\\
-0.302328718777943	0.00326375329798534\\
nan	nan\\
-0.308652842875107	0.19275851539479\\
-0.303423474245124	0.0977717529258593\\
nan	nan\\
-0.209708227416764	0.0563725123206484\\
-0.303423474245124	0.0977717529258593\\
nan	nan\\
-0.217671006208738	0.150494690221363\\
-0.303423474245124	0.0977717529258593\\
nan	nan\\
-0.296128056877035	0.301342506202941\\
-0.308652842875107	0.19275851539479\\
nan	nan\\
-0.217671006208738	0.150494690221363\\
-0.308652842875107	0.19275851539479\\
nan	nan\\
-0.23228196010334	0.233994667632851\\
-0.308652842875107	0.19275851539479\\
nan	nan\\
-0.0957520919587896	0.305307482629988\\
-0.192087236236633	0.308367024856409\\
nan	nan\\
-0.296128056877035	0.301342506202941\\
-0.192087236236633	0.308367024856409\\
nan	nan\\
-0.23228196010334	0.233994667632851\\
-0.192087236236633	0.308367024856409\\
nan	nan\\
-0.142938772870658	0.220242316720982\\
-0.192087236236633	0.308367024856409\\
nan	nan\\
0.00344249906326134	0.302356380067356\\
-0.0957520919587896	0.305307482629988\\
nan	nan\\
-0.0481874305084906	0.212626609370689\\
-0.0957520919587896	0.305307482629988\\
nan	nan\\
-0.142938772870658	0.220242316720982\\
-0.0957520919587896	0.305307482629988\\
nan	nan\\
0.1	0.307179676972449\\
0.00344249906326134	0.302356380067356\\
nan	nan\\
-0.0481874305084906	0.212626609370689\\
0.00344249906326134	0.302356380067356\\
nan	nan\\
0.0579104553055588	0.210289984309724\\
0.00344249906326134	0.302356380067356\\
nan	nan\\
0.192227840552844	0.310188007322504\\
0.1	0.307179676972449\\
nan	nan\\
0.0579104553055588	0.210289984309724\\
0.1	0.307179676972449\\
nan	nan\\
0.151262690704053	0.216240212930215\\
0.1	0.307179676972449\\
nan	nan\\
0.301342506202941	0.296128056877037\\
0.192227840552844	0.310188007322504\\
nan	nan\\
0.151262690704053	0.216240212930215\\
0.192227840552844	0.310188007322504\\
nan	nan\\
0.234206150303232	0.22989984404247\\
0.192227840552844	0.310188007322504\\
nan	nan\\
0.305432673955623	0.095752027974209\\
0.308367024856408	0.192087236236633\\
nan	nan\\
0.301342506202941	0.296128056877037\\
0.308367024856408	0.192087236236633\\
nan	nan\\
0.234206150303232	0.22989984404247\\
0.308367024856408	0.192087236236633\\
nan	nan\\
0.220242316720981	0.142938772870659\\
0.308367024856408	0.192087236236633\\
nan	nan\\
0.302577485484205	-0.00312688219747992\\
0.305432673955623	0.095752027974209\\
nan	nan\\
0.213281412483952	0.0474443295860754\\
0.305432673955623	0.095752027974209\\
nan	nan\\
0.220242316720981	0.142938772870659\\
0.305432673955623	0.095752027974209\\
nan	nan\\
0.304202476129069	-0.0973569840100721\\
0.302577485484205	-0.00312688219747992\\
nan	nan\\
0.213281412483952	0.0474443295860754\\
0.302577485484205	-0.00312688219747992\\
nan	nan\\
0.210775293709667	-0.0556483781081163\\
0.302577485484205	-0.00312688219747992\\
nan	nan\\
0.308652842875103	-0.192758515394791\\
0.304202476129069	-0.0973569840100721\\
nan	nan\\
0.210775293709667	-0.0556483781081163\\
0.304202476129069	-0.0973569840100721\\
nan	nan\\
0.218026428956855	-0.150141354971432\\
0.304202476129069	-0.0973569840100721\\
nan	nan\\
0.296128056877037	-0.301342506202942\\
0.308652842875103	-0.192758515394791\\
nan	nan\\
0.218026428956855	-0.150141354971432\\
0.308652842875103	-0.192758515394791\\
nan	nan\\
0.232422280131076	-0.233912024644315\\
0.308652842875103	-0.192758515394791\\
nan	nan\\
0.0958438959710022	-0.304990195711953\\
0.192087236236634	-0.308367024856409\\
nan	nan\\
0.296128056877037	-0.301342506202942\\
0.192087236236634	-0.308367024856409\\
nan	nan\\
0.232422280131076	-0.233912024644315\\
0.192087236236634	-0.308367024856409\\
nan	nan\\
0.142938772870659	-0.220242316720982\\
0.192087236236634	-0.308367024856409\\
nan	nan\\
-0.00307160025006551	-0.302100244198011\\
0.0958438959710022	-0.304990195711953\\
nan	nan\\
0.0489536244902495	-0.211012270124449\\
0.0958438959710022	-0.304990195711953\\
nan	nan\\
0.142938772870659	-0.220242316720982\\
0.0958438959710022	-0.304990195711953\\
nan	nan\\
-0.0991835242295434	-0.30340225126967\\
-0.00307160025006551	-0.302100244198011\\
nan	nan\\
0.0489536244902495	-0.211012270124449\\
-0.00307160025006551	-0.302100244198011\\
nan	nan\\
-0.054354828301799	-0.208067859448312\\
-0.00307160025006551	-0.302100244198011\\
nan	nan\\
-0.192758515394793	-0.308652842875106\\
-0.0991835242295434	-0.30340225126967\\
nan	nan\\
-0.054354828301799	-0.208067859448312\\
-0.0991835242295434	-0.30340225126967\\
nan	nan\\
-0.149689381636308	-0.217808770865872\\
-0.0991835242295434	-0.30340225126967\\
nan	nan\\
-0.301342506202941	-0.296128056877036\\
-0.192758515394793	-0.308652842875106\\
nan	nan\\
-0.149689381636308	-0.217808770865872\\
-0.192758515394793	-0.308652842875106\\
nan	nan\\
-0.233912024644315	-0.232422280131077\\
-0.192758515394793	-0.308652842875106\\
nan	nan\\
0.232422280131076	-0.233912024644315\\
0.296128056877037	-0.301342506202942\\
nan	nan\\
0.234206150303232	0.22989984404247\\
0.301342506202941	0.296128056877037\\
nan	nan\\
-0.233912024644315	-0.232422280131077\\
-0.301342506202941	-0.296128056877036\\
nan	nan\\
-0.23228196010334	0.233994667632851\\
-0.296128056877035	0.301342506202941\\
nan	nan\\
-0.209708227416764	0.0563725123206484\\
-0.212493266231756	-0.048019337378203\\
nan	nan\\
-0.133974596215557	-2.44249065417534e-15\\
-0.212493266231756	-0.048019337378203\\
nan	nan\\
-0.114553126720141	-0.111405213572743\\
-0.212493266231756	-0.048019337378203\\
nan	nan\\
-0.220242316720982	-0.142938772870659\\
-0.212493266231756	-0.048019337378203\\
nan	nan\\
-0.217671006208738	0.150494690221363\\
-0.209708227416764	0.0563725123206484\\
nan	nan\\
-0.133974596215557	-2.44249065417534e-15\\
-0.209708227416764	0.0563725123206484\\
nan	nan\\
-0.11577942769524	0.116217505140549\\
-0.209708227416764	0.0563725123206484\\
nan	nan\\
0.0579104553055588	0.210289984309724\\
-0.0481874305084906	0.212626609370689\\
nan	nan\\
8.67361737988404e-17	0.133974596215562\\
-0.0481874305084906	0.212626609370689\\
nan	nan\\
-0.11577942769524	0.116217505140549\\
-0.0481874305084906	0.212626609370689\\
nan	nan\\
-0.142938772870658	0.220242316720982\\
-0.0481874305084906	0.212626609370689\\
nan	nan\\
0.151262690704053	0.216240212930215\\
0.0579104553055588	0.210289984309724\\
nan	nan\\
8.67361737988404e-17	0.133974596215562\\
0.0579104553055588	0.210289984309724\\
nan	nan\\
0.11634860678753	0.106476383947277\\
0.0579104553055588	0.210289984309724\\
nan	nan\\
0.210775293709667	-0.0556483781081163\\
0.213281412483952	0.0474443295860754\\
nan	nan\\
0.133974596215554	3.10862446895044e-15\\
0.213281412483952	0.0474443295860754\\
nan	nan\\
0.11634860678753	0.106476383947277\\
0.213281412483952	0.0474443295860754\\
nan	nan\\
0.220242316720981	0.142938772870659\\
0.213281412483952	0.0474443295860754\\
nan	nan\\
0.218026428956855	-0.150141354971432\\
0.210775293709667	-0.0556483781081163\\
nan	nan\\
0.133974596215554	3.10862446895044e-15\\
0.210775293709667	-0.0556483781081163\\
nan	nan\\
0.115937940786391	-0.11575952832483\\
0.210775293709667	-0.0556483781081163\\
nan	nan\\
-0.054354828301799	-0.208067859448312\\
0.0489536244902495	-0.211012270124449\\
nan	nan\\
0.0020206923489931	-0.127089815817234\\
0.0489536244902495	-0.211012270124449\\
nan	nan\\
0.115937940786391	-0.11575952832483\\
0.0489536244902495	-0.211012270124449\\
nan	nan\\
0.142938772870659	-0.220242316720982\\
0.0489536244902495	-0.211012270124449\\
nan	nan\\
-0.149689381636308	-0.217808770865872\\
-0.054354828301799	-0.208067859448312\\
nan	nan\\
0.0020206923489931	-0.127089815817234\\
-0.054354828301799	-0.208067859448312\\
nan	nan\\
-0.114553126720141	-0.111405213572743\\
-0.054354828301799	-0.208067859448312\\
nan	nan\\
0.232422280131076	-0.233912024644315\\
0.218026428956855	-0.150141354971432\\
nan	nan\\
0.115937940786391	-0.11575952832483\\
0.218026428956855	-0.150141354971432\\
nan	nan\\
0.142938772870659	-0.220242316720982\\
0.218026428956855	-0.150141354971432\\
nan	nan\\
-0.23228196010334	0.233994667632851\\
-0.217671006208738	0.150494690221363\\
nan	nan\\
-0.11577942769524	0.116217505140549\\
-0.217671006208738	0.150494690221363\\
nan	nan\\
-0.142938772870658	0.220242316720982\\
-0.217671006208738	0.150494690221363\\
nan	nan\\
0.234206150303232	0.22989984404247\\
0.151262690704053	0.216240212930215\\
nan	nan\\
0.11634860678753	0.106476383947277\\
0.151262690704053	0.216240212930215\\
nan	nan\\
0.220242316720981	0.142938772870659\\
0.151262690704053	0.216240212930215\\
nan	nan\\
-0.233912024644315	-0.232422280131077\\
-0.149689381636308	-0.217808770865872\\
nan	nan\\
-0.114553126720141	-0.111405213572743\\
-0.149689381636308	-0.217808770865872\\
nan	nan\\
-0.220242316720982	-0.142938772870659\\
-0.149689381636308	-0.217808770865872\\
nan	nan\\
0.142938772870659	-0.220242316720982\\
0.232422280131076	-0.233912024644315\\
nan	nan\\
-0.220242316720982	-0.142938772870659\\
-0.233912024644315	-0.232422280131077\\
nan	nan\\
0.220242316720981	0.142938772870659\\
0.234206150303232	0.22989984404247\\
nan	nan\\
-0.142938772870658	0.220242316720982\\
-0.23228196010334	0.233994667632851\\
nan	nan\\
-0.114553126720141	-0.111405213572743\\
-0.133974596215557	-2.44249065417534e-15\\
nan	nan\\
-0.11577942769524	0.116217505140549\\
-0.133974596215557	-2.44249065417534e-15\\
nan	nan\\
-0.0496961468820902	0.0508444973973246\\
-0.133974596215557	-2.44249065417534e-15\\
nan	nan\\
-0.0361008990642086	-0.0352975406372129\\
-0.133974596215557	-2.44249065417534e-15\\
nan	nan\\
0.11634860678753	0.106476383947277\\
8.67361737988404e-17	0.133974596215562\\
nan	nan\\
-0.11577942769524	0.116217505140549\\
8.67361737988404e-17	0.133974596215562\\
nan	nan\\
-0.0496961468820902	0.0508444973973246\\
8.67361737988404e-17	0.133974596215562\\
nan	nan\\
0.0376585334270611	0.0382802883441411\\
8.67361737988404e-17	0.133974596215562\\
nan	nan\\
0.115937940786391	-0.11575952832483\\
0.133974596215554	3.10862446895044e-15\\
nan	nan\\
0.11634860678753	0.106476383947277\\
0.133974596215554	3.10862446895044e-15\\
nan	nan\\
0.0376585334270611	0.0382802883441411\\
0.133974596215554	3.10862446895044e-15\\
nan	nan\\
0.0518715959959324	-0.0480669295244596\\
0.133974596215554	3.10862446895044e-15\\
nan	nan\\
0.115937940786391	-0.11575952832483\\
0.0020206923489931	-0.127089815817234\\
nan	nan\\
-0.114553126720141	-0.111405213572743\\
0.0020206923489931	-0.127089815817234\\
nan	nan\\
0.0518715959959324	-0.0480669295244596\\
0.0020206923489931	-0.127089815817234\\
nan	nan\\
-0.0361008990642086	-0.0352975406372129\\
0.0020206923489931	-0.127089815817234\\
nan	nan\\
0.0518715959959324	-0.0480669295244596\\
0.115937940786391	-0.11575952832483\\
nan	nan\\
0.142938772870659	-0.220242316720982\\
0.115937940786391	-0.11575952832483\\
nan	nan\\
-0.0361008990642086	-0.0352975406372129\\
-0.114553126720141	-0.111405213572743\\
nan	nan\\
-0.220242316720982	-0.142938772870659\\
-0.114553126720141	-0.111405213572743\\
nan	nan\\
0.0376585334270611	0.0382802883441411\\
0.11634860678753	0.106476383947277\\
nan	nan\\
0.220242316720981	0.142938772870659\\
0.11634860678753	0.106476383947277\\
nan	nan\\
-0.0496961468820902	0.0508444973973246\\
-0.11577942769524	0.116217505140549\\
nan	nan\\
-0.142938772870658	0.220242316720982\\
-0.11577942769524	0.116217505140549\\
nan	nan\\
0.0376585334270611	0.0382802883441411\\
-0.0496961468820902	0.0508444973973246\\
nan	nan\\
-0.0361008990642086	-0.0352975406372129\\
-0.0496961468820902	0.0508444973973246\\
};
\addplot [color=white!20!black, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
-0.0496961468820902	0.0508444973973246\\
nan	nan\\
0.0518715959959324	-0.0480669295244596\\
0.0376585334270611	0.0382802883441411\\
nan	nan\\
-0.0361008990642086	-0.0352975406372129\\
0.0376585334270611	0.0382802883441411\\
nan	nan\\
-0.0361008990642086	-0.0352975406372129\\
0.0518715959959324	-0.0480669295244596\\
nan	nan\\
};
\addplot [color=white!20!black, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9	1\\
nan	nan\\
-0.9	1\\
-0.8	1\\
nan	nan\\
-0.8	1\\
-0.7	1\\
nan	nan\\
-0.7	1\\
-0.6	1\\
nan	nan\\
-0.6	1\\
-0.5	1\\
nan	nan\\
-0.5	1\\
-0.4	1\\
nan	nan\\
-0.4	1\\
-0.3	1\\
nan	nan\\
-0.3	1\\
-0.2	1\\
nan	nan\\
-0.2	1\\
-0.1	1\\
nan	nan\\
-0.1	1\\
-2.22044604925031e-16	1\\
nan	nan\\
-2.22044604925031e-16	1\\
0.0999999999999999	1\\
nan	nan\\
0.0999999999999999	1\\
0.2	1\\
nan	nan\\
0.2	1\\
0.3	1\\
nan	nan\\
0.3	1\\
0.4	1\\
nan	nan\\
0.4	1\\
0.5	1\\
nan	nan\\
0.5	1\\
0.6	1\\
nan	nan\\
0.6	1\\
0.7	1\\
nan	nan\\
0.7	1\\
0.8	1\\
nan	nan\\
0.8	1\\
0.9	1\\
nan	nan\\
0.9	1\\
1	1\\
nan	nan\\
1	1\\
1	0.9\\
nan	nan\\
1	0.9\\
1	0.8\\
nan	nan\\
1	0.8\\
1	0.7\\
nan	nan\\
1	0.7\\
1	0.6\\
nan	nan\\
1	0.6\\
1	0.5\\
nan	nan\\
1	0.5\\
1	0.4\\
nan	nan\\
1	0.4\\
1	0.3\\
nan	nan\\
1	0.3\\
1	0.2\\
nan	nan\\
1	0.2\\
1	0.1\\
nan	nan\\
1	0.1\\
1	2.22044604925031e-16\\
nan	nan\\
1	2.22044604925031e-16\\
1	-0.0999999999999999\\
nan	nan\\
1	-0.0999999999999999\\
1	-0.2\\
nan	nan\\
1	-0.2\\
1	-0.3\\
nan	nan\\
1	-0.3\\
1	-0.4\\
nan	nan\\
1	-0.4\\
1	-0.5\\
nan	nan\\
1	-0.5\\
1	-0.6\\
nan	nan\\
1	-0.6\\
1	-0.7\\
nan	nan\\
1	-0.7\\
1	-0.8\\
nan	nan\\
1	-0.8\\
1	-0.9\\
nan	nan\\
1	-0.9\\
1	-1\\
nan	nan\\
1	-1\\
0.9	-1\\
nan	nan\\
0.9	-1\\
0.8	-1\\
nan	nan\\
0.8	-1\\
0.7	-1\\
nan	nan\\
0.7	-1\\
0.6	-1\\
nan	nan\\
0.6	-1\\
0.5	-1\\
nan	nan\\
0.5	-1\\
0.4	-1\\
nan	nan\\
0.4	-1\\
0.3	-1\\
nan	nan\\
0.3	-1\\
0.2	-1\\
nan	nan\\
0.2	-1\\
0.1	-1\\
nan	nan\\
0.1	-1\\
2.22044604925031e-16	-1\\
nan	nan\\
2.22044604925031e-16	-1\\
-0.0999999999999999	-1\\
nan	nan\\
-0.0999999999999999	-1\\
-0.2	-1\\
nan	nan\\
-0.2	-1\\
-0.3	-1\\
nan	nan\\
-0.3	-1\\
-0.4	-1\\
nan	nan\\
-0.4	-1\\
-0.5	-1\\
nan	nan\\
-0.5	-1\\
-0.6	-1\\
nan	nan\\
-0.6	-1\\
-0.7	-1\\
nan	nan\\
-0.7	-1\\
-0.8	-1\\
nan	nan\\
-0.8	-1\\
-0.9	-1\\
nan	nan\\
-0.9	-1\\
-1	-1\\
nan	nan\\
-1	-1\\
-1	-0.9\\
nan	nan\\
-1	-0.9\\
-1	-0.8\\
nan	nan\\
-1	-0.8\\
-1	-0.7\\
nan	nan\\
-1	-0.7\\
-1	-0.6\\
nan	nan\\
-1	-0.6\\
-1	-0.5\\
nan	nan\\
-1	-0.5\\
-1	-0.4\\
nan	nan\\
-1	-0.4\\
-1	-0.3\\
nan	nan\\
-1	-0.3\\
-1	-0.2\\
nan	nan\\
-1	-0.2\\
-1	-0.1\\
nan	nan\\
-1	-0.1\\
-1	-2.22044604925031e-16\\
nan	nan\\
-1	-2.22044604925031e-16\\
-1	0.0999999999999999\\
nan	nan\\
-1	0.0999999999999999\\
-1	0.2\\
nan	nan\\
-1	0.2\\
-1	0.3\\
nan	nan\\
-1	0.3\\
-1	0.4\\
nan	nan\\
-1	0.4\\
-1	0.5\\
nan	nan\\
-1	0.5\\
-1	0.6\\
nan	nan\\
-1	0.6\\
-1	0.7\\
nan	nan\\
-1	0.7\\
-1	0.8\\
nan	nan\\
-1	0.8\\
-1	0.9\\
nan	nan\\
-1	0.9\\
-1	1\\
nan	nan\\
};
\addplot [color=red, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.959183673469388	1\\
-0.918367346938775	1\\
-0.877551020408163	1\\
-0.836734693877551	1\\
-0.795918367346939	1\\
-0.755102040816326	1\\
-0.714285714285714	1\\
-0.673469387755102	1\\
-0.63265306122449	1\\
-0.591836734693878	1\\
-0.551020408163265	1\\
-0.510204081632653	1\\
-0.469387755102041	1\\
-0.428571428571429	1\\
-0.387755102040816	1\\
-0.346938775510204	1\\
-0.306122448979592	1\\
-0.26530612244898	1\\
-0.224489795918367	1\\
-0.183673469387755	1\\
-0.142857142857143	1\\
-0.102040816326531	1\\
-0.0612244897959183	1\\
-0.0204081632653061	1\\
0.0204081632653061	1\\
0.0612244897959184	1\\
0.102040816326531	1\\
0.142857142857143	1\\
0.183673469387755	1\\
0.224489795918367	1\\
0.26530612244898	1\\
0.306122448979592	1\\
0.346938775510204	1\\
0.387755102040816	1\\
0.428571428571429	1\\
0.469387755102041	1\\
0.510204081632653	1\\
0.551020408163265	1\\
0.591836734693878	1\\
0.63265306122449	1\\
0.673469387755102	1\\
0.714285714285714	1\\
0.755102040816326	1\\
0.795918367346939	1\\
0.836734693877551	1\\
0.877551020408163	1\\
0.918367346938775	1\\
0.959183673469388	1\\
1	1\\
nan	nan\\
1	1\\
1	0.959183673469388\\
1	0.918367346938775\\
1	0.877551020408163\\
1	0.836734693877551\\
1	0.795918367346939\\
1	0.755102040816326\\
1	0.714285714285714\\
1	0.673469387755102\\
1	0.63265306122449\\
1	0.591836734693878\\
1	0.551020408163265\\
1	0.510204081632653\\
1	0.469387755102041\\
1	0.428571428571429\\
1	0.387755102040816\\
1	0.346938775510204\\
1	0.306122448979592\\
1	0.26530612244898\\
1	0.224489795918367\\
1	0.183673469387755\\
1	0.142857142857143\\
1	0.102040816326531\\
1	0.0612244897959183\\
1	0.0204081632653061\\
1	-0.0204081632653061\\
1	-0.0612244897959184\\
1	-0.102040816326531\\
1	-0.142857142857143\\
1	-0.183673469387755\\
1	-0.224489795918367\\
1	-0.26530612244898\\
1	-0.306122448979592\\
1	-0.346938775510204\\
1	-0.387755102040816\\
1	-0.428571428571429\\
1	-0.469387755102041\\
1	-0.510204081632653\\
1	-0.551020408163265\\
1	-0.591836734693878\\
1	-0.63265306122449\\
1	-0.673469387755102\\
1	-0.714285714285714\\
1	-0.755102040816326\\
1	-0.795918367346939\\
1	-0.836734693877551\\
1	-0.877551020408163\\
1	-0.918367346938775\\
1	-0.959183673469388\\
1	-1\\
nan	nan\\
1	-1\\
0.959183673469388	-1\\
0.918367346938775	-1\\
0.877551020408163	-1\\
0.836734693877551	-1\\
0.795918367346939	-1\\
0.755102040816326	-1\\
0.714285714285714	-1\\
0.673469387755102	-1\\
0.63265306122449	-1\\
0.591836734693878	-1\\
0.551020408163265	-1\\
0.510204081632653	-1\\
0.469387755102041	-1\\
0.428571428571429	-1\\
0.387755102040816	-1\\
0.346938775510204	-1\\
0.306122448979592	-1\\
0.26530612244898	-1\\
0.224489795918367	-1\\
0.183673469387755	-1\\
0.142857142857143	-1\\
0.102040816326531	-1\\
0.0612244897959183	-1\\
0.0204081632653061	-1\\
-0.0204081632653061	-1\\
-0.0612244897959184	-1\\
-0.102040816326531	-1\\
-0.142857142857143	-1\\
-0.183673469387755	-1\\
-0.224489795918367	-1\\
-0.26530612244898	-1\\
-0.306122448979592	-1\\
-0.346938775510204	-1\\
-0.387755102040816	-1\\
-0.428571428571429	-1\\
-0.469387755102041	-1\\
-0.510204081632653	-1\\
-0.551020408163265	-1\\
-0.591836734693878	-1\\
-0.63265306122449	-1\\
-0.673469387755102	-1\\
-0.714285714285714	-1\\
-0.755102040816326	-1\\
-0.795918367346939	-1\\
-0.836734693877551	-1\\
-0.877551020408163	-1\\
-0.918367346938775	-1\\
-0.959183673469388	-1\\
-1	-1\\
nan	nan\\
-1	-1\\
-1	-0.959183673469388\\
-1	-0.918367346938775\\
-1	-0.877551020408163\\
-1	-0.836734693877551\\
-1	-0.795918367346939\\
-1	-0.755102040816326\\
-1	-0.714285714285714\\
-1	-0.673469387755102\\
-1	-0.63265306122449\\
-1	-0.591836734693878\\
-1	-0.551020408163265\\
-1	-0.510204081632653\\
-1	-0.469387755102041\\
-1	-0.428571428571429\\
-1	-0.387755102040816\\
-1	-0.346938775510204\\
-1	-0.306122448979592\\
-1	-0.26530612244898\\
-1	-0.224489795918367\\
-1	-0.183673469387755\\
-1	-0.142857142857143\\
-1	-0.102040816326531\\
-1	-0.0612244897959183\\
-1	-0.0204081632653061\\
-1	0.0204081632653061\\
-1	0.0612244897959184\\
-1	0.102040816326531\\
-1	0.142857142857143\\
-1	0.183673469387755\\
-1	0.224489795918367\\
-1	0.26530612244898\\
-1	0.306122448979592\\
-1	0.346938775510204\\
-1	0.387755102040816\\
-1	0.428571428571429\\
-1	0.469387755102041\\
-1	0.510204081632653\\
-1	0.551020408163265\\
-1	0.591836734693878\\
-1	0.63265306122449\\
-1	0.673469387755102\\
-1	0.714285714285714\\
-1	0.755102040816326\\
-1	0.795918367346939\\
-1	0.836734693877551\\
-1	0.877551020408163\\
-1	0.918367346938775\\
-1	0.959183673469388\\
-1	1\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
